A software framework for stochastic model predictive control of nonlinear continuous-time systems (GRAMPC-S)

This paper presents the open-source stochastic model predictive control framework GRAMPC-S for nonlinear uncertain systems with chance constraints. It provides several uncertainty propagation methods to predict stochastic moments of the system state and can consider unknown parts of the system dynamics using Gaussian process regression. These methods are used to reformulate a stochastic MPC formulation as a deterministic one that is solved with GRAMPC. The performance of the presented framework is evaluated using examples from a wide range of technical areas. The experimental evaluation shows that GRAMPC-S can be used in practice for the control of nonlinear uncertain systems with sampling times in the millisecond range.

==> SMPC_concept.tex <==
\def\MarkLt{6pt}
\def\MarkSep{2pt}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={2.5pt}}

\tikzset{
  marks/.style={
    postaction={decorate,
      decoration={
        markings,
        mark=at position #1 with
          {
              \begin{scope}[xslant=0.2]
              \draw[line width=\MarkSep,white,-] (0pt,-\MarkLt) -- (0pt,\MarkLt) ;
              \draw[-] (-0.5*\MarkSep,-\MarkLt) -- (-0.5*\MarkSep,\MarkLt) ;
              \draw[-] (0.5*\MarkSep,-\MarkLt) -- (0.5*\MarkSep,\MarkLt) ;
              \end{scope}
          }
       }
    }
  },
  TwoMarks/.default={0.5},
}

\begin{tikzpicture}[scale = 0.8]
\draw[-{Stealth[scale=1.3,angle'=45]},thick, marks=0.03] (-2,1) -- (11, 1) node[above= 0.9mm, xshift=-5mm] {\small Time $t$};
\draw[-{Stealth[scale=1.3,angle'=45]},thick] (-2,1) -- (-2, 5.2) node[right= 1mm, yshift=-1mm,minimum height=6mm] {\small State $x$};
\draw[dashed, thick] (-2,4.5) -- (10,4.5);

\draw[thick] (-1, 1.1) -- (-1, 0.9) node[below] {\small $t_{k-2}$};
\draw[thick] (0, 1.1) -- (0, 0.9) node[below] {\small $t_{k-1}$};
\draw[thick] (1, 1.1) -- (1, 0.9) node[below] {\small $t_k$};
\draw[thick] (9, 1.1) -- (9, 0.9) node[below] {\small $t_k + T$};

\draw [name path=A, draw=none]  plot[smooth] coordinates {(1,1.9) (1.3,1.96) (1.6,2.24) (2,3.28) (2.4,4.06) (2.7,4.39) (3,4.5) (4,4.5) (5, 4.5) (6, 4.5) (7, 4.5) (7.6, 4.47) (8, 4.25) (9,2.9)};

\draw [name path=B, draw=none]  plot[smooth] coordinates {(1,1.5) (1.3,1.5) (1.6,1.76) (2,2.72) (2.4,3.54) (2.7,3.85) (3,3.9) (4,3.7) (5, 3.5) (6, 3.3) (7, 3.1) (7.6, 2.95) (8, 2.65) (9,1.1)};

\tikzfillbetween[of=A and B]{blue1, opacity=0.2};

\draw (-1,2.1) node[cross,black, thick] {};
\draw (0,1.75) node[cross,black, thick] {};
\draw (1,1.7) node[cross,black, thick] {};

\draw[black] (1, 1.5) -- (1, 1.9);
\draw[black] (0, 1.55) -- (0, 1.95);
\draw[black] (-1, 1.9) -- (-1, 2.3);

\draw[black] (0.9, 1.5) -- (1.1, 1.5);
\draw[black] (0.9, 1.9) -- (1.1, 1.9);
\draw[black] (-0.1, 1.55) -- (0.1, 1.55);
\draw[black] (-0.1, 1.95) -- (0.1, 1.95);
\draw[black] (-1.1, 1.9) -- (-0.9, 1.9);
\draw[black] (-1.1, 2.3) -- (-0.9, 2.3);

\draw[thick, blue1] plot[smooth] coordinates {(1,1.7) (1.3,1.73) (1.6,2) (2,3) (2.4,3.8) (2.7,4.12) (3,4.2) (4,4.1) (5, 4.0) (6, 3.9) (7, 3.8) (7.6, 3.71) (8, 3.45) (9,2)};

\draw[thick, red1, dashed] plot[smooth] coordinates {(1,1.7) (1.3,1.73) (1.6,2) (2,3) (2.5,4.1) (2.7,4.4) (3,4.5) (4,4.5) (5, 4.5) (6, 4.5) (7, 4.5) (7.3, 4.4) (7.5, 4.2) (8, 3.5) (9,2)};

\draw[draw=black] (2.35,1.08) rectangle ++(4.8,1.9);

\node[text width=35mm] at (5.35,2.7) {\small Without uncertainty};
\node[text width=35mm] at (5.35,2.25) {\small Mean with uncertainty};
\node[text width=35mm] at (5.35,1.8) {\small Confidence interval};
\node[text width=35mm] at (5.35,1.35) {\small Measured state};

\draw [thick, red1, dashed] (2.5, 2.7) -- (3, 2.7);
\draw [thick, blue1] (2.5, 2.25) -- (3, 2.25);
\fill [blue1, opacity=0.2] (2.5,1.7) rectangle ++(0.5,0.2);
\draw (2.75,1.35) node[cross,black, thick] {};

\node at (0,4.1) {\small $h(x) = 0$};


\end{tikzpicture}

==> chain_eval.tex <==
\begin{tikzpicture}
\tikzset{font=\small}

\begin{axis}[%
width=4.08in,
height=1.5in,
scale only axis,
xmin=9,
xmax=81,
ymin=1e-3,
ymax=100,
ymode=log,
yminorticks=true,
xlabel={Number of states $N_x$},
ylabel={Computation time in s},
ylabel near ticks,
yminorticks=true,
max space between ticks=20, 
legend cell align={left},
legend columns=3,
legend style = {at={(0.5, 1.27)}, anchor=north, inner sep=1pt, style={column sep=0.16cm}},
]
\addplot [color=blue1, thick, mark=x, mark options={solid, blue1,thick,mark size=2.5pt}]
  table[row sep=crcr]{%
9	2.09546e-3\\
21	6.54418e-3\\
33	12.8789e-3\\
45	23.479e-3\\
57	34.2337e-3\\
69	49.4744e-3\\
81	66.4327e-3\\
};
\addlegendentry{UT \& Stirling, SR}

\addplot [color=red1, thick, mark=*, mark options={solid, red1,thick,mark size=1.5pt}]
  table[row sep=crcr]{%
9	7.12214e-3\\
21	49.6674e-3\\
33	231.001e-3\\
45	706.492e-3\\
57	1717.43e-3\\
69	3717.67e-3\\
81	7058.3e-3\\
};
\addlegendentry{Taylor, MR}

\addplot [color=black, thick, mark=square*, mark options={solid, black,thick,mark size=1.6pt}]
  table[row sep=crcr]{%
9	44.1672e-3\\
15	4121.37e-3\\
};
\addlegendentry{Gauss. Quad., SR}

\addplot [color=green1, dashed, thick, mark=*, mark options={solid, green1,thick,mark size=1.5pt}]
  table[row sep=crcr]{%
9	37.4201e-3\\
21	1028.45e-3\\
33	7997.8e-3\\
45	32662.8e-3\\
57	99371e-3\\
};
\addlegendentry{UT \& Stirling, MR}

\addplot [color=orange, thick, mark=x,dashed, mark options={solid, orange,thick,mark size=2.5pt}]
  table[row sep=crcr]{%
9	44.9558e-3\\
15	4315.38e-3\\
};
\addlegendentry{PCE, SR}

\addplot [color=violet,dashed, thick, mark=diamond*, mark options={solid, violet,thick,mark size=1.8pt}]
  table[row sep=crcr]{%
9	10.1762e-2\\
21	15.1384e-2\\
33	21.9875e-2 \\
45	29.6409e-2\\
57	36.5206e-2\\
69	43.1068e-2\\
81	52.356e-2\\
};
\addlegendentry{Monte-Carlo, SR}

\end{axis}
\end{tikzpicture}%

==> coeff_constraint_approx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzset{font=\small}

\begin{axis}[%
width=3.7in,
height=1.1in,
scale only axis,
axis lines=center,
xmin=0.4999,
xmax=1.02,
xlabel={\small $\alpha$},
y label style={yshift=1.8mm, xshift=1.1mm},
x label style={yshift=0.3mm},
ymin=-0.001,
ymax=9.7,
ytick={0,2,4,6,8},
extra y ticks={0},
extra y tick labels={0},
ylabel={\small $z(\alpha)$},
inner axis line style={=>},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,0.97)}, anchor=north}
]
\addplot [color=blue1, thick, dashdotted]
  table[row sep=crcr]{%
0.5	1\\
0.501	1.00200200400601\\
0.502	1.00400803209639\\
0.503	1.00601810848893\\
0.504	1.00803225754837\\
0.505	1.01005050378782\\
0.506	1.01207287187026\\
0.507	1.01409938661007\\
0.508	1.01613007297454\\
0.509	1.01816495608541\\
0.51	1.02020406122041\\
0.511	1.02224741381484\\
0.512	1.02429503946317\\
0.513	1.02634696392062\\
0.514	1.0284032131048\\
0.515	1.03046381309733\\
0.516	1.0325287901455\\
0.517	1.03459817066395\\
0.518	1.03667198123635\\
0.519	1.0387502486171\\
0.52	1.04083299973307\\
0.521	1.04292026168534\\
0.522	1.04501206175097\\
0.523	1.04710842738477\\
0.524	1.0492093862211\\
0.525	1.05131496607569\\
0.526	1.05342519494752\\
0.527	1.0555401010206\\
0.528	1.05765971266595\\
0.529	1.05978405844341\\
0.53	1.06191316710364\\
0.531	1.06404706759001\\
0.532	1.0661857890406\\
0.533	1.06832936079017\\
0.534	1.07047781237217\\
0.535	1.0726311735208\\
0.536	1.07478947417301\\
0.537	1.07695274447066\\
0.538	1.07912101476255\\
0.539	1.08129431560659\\
0.54	1.08347267777192\\
0.541	1.08565613224113\\
0.542	1.08784471021241\\
0.543	1.09003844310181\\
0.544	1.0922373625455\\
0.545	1.09444150040201\\
0.546	1.09665088875456\\
0.547	1.0988655599134\\
0.548	1.10108554641816\\
0.549	1.10331088104021\\
0.55	1.10554159678513\\
0.551	1.10777772689511\\
0.552	1.11001930485143\\
0.553	1.11226636437698\\
0.554	1.11451893943877\\
0.555	1.1167770642505\\
0.556	1.11904077327515\\
0.557	1.12131010122763\\
0.558	1.12358508307739\\
0.559	1.12586575405113\\
0.56	1.12815214963553\\
0.561	1.13044430557999\\
0.562	1.13274225789941\\
0.563	1.13504604287703\\
0.564	1.13735569706727\\
0.565	1.13967125729863\\
0.566	1.14199276067661\\
0.567	1.14432024458667\\
0.568	1.14665374669724\\
0.569	1.14899330496273\\
0.57	1.15133895762666\\
0.571	1.15369074322469\\
0.572	1.15604870058784\\
0.573	1.15841286884567\\
0.574	1.16078328742948\\
0.575	1.1631599960756\\
0.576	1.16554303482872\\
0.577	1.16793244404521\\
0.578	1.17032826439657\\
0.579	1.17273053687282\\
0.58	1.17513930278601\\
0.581	1.17755460377374\\
0.582	1.17997648180278\\
0.583	1.18240497917261\\
0.584	1.18484013851918\\
0.585	1.18728200281857\\
0.586	1.18973061539076\\
0.587	1.19218601990347\\
0.588	1.19464826037601\\
0.589	1.19711738118319\\
0.59	1.19959342705931\\
0.591	1.20207644310215\\
0.592	1.20456647477707\\
0.593	1.20706356792112\\
0.594	1.20956776874722\\
0.595	1.21207912384841\\
0.596	1.21459768020216\\
0.597	1.21712348517469\\
0.598	1.21965658652537\\
0.599	1.22219703241127\\
0.6	1.22474487139159\\
0.601	1.22730015243232\\
0.602	1.22986292491088\\
0.603	1.23243323862083\\
0.604	1.23501114377666\\
0.605	1.23759669101863\\
0.606	1.2401899314177\\
0.607	1.24279091648053\\
0.608	1.24539969815448\\
0.609	1.24801632883278\\
0.61	1.25064086135971\\
0.611	1.25327334903588\\
0.612	1.25591384562352\\
0.613	1.25856240535199\\
0.614	1.26121908292316\\
0.615	1.26388393351708\\
0.616	1.26655701279756\\
0.617	1.26923837691793\\
0.618	1.27192808252685\\
0.619	1.27462618677418\\
0.62	1.27733274731701\\
0.621	1.28004782232565\\
0.622	1.28277147048983\\
0.623	1.28550375102495\\
0.624	1.28824472367835\\
0.625	1.29099444873581\\
0.626	1.29375298702799\\
0.627	1.29652039993711\\
0.628	1.2992967494036\\
0.629	1.30208209793293\\
0.63	1.30487650860252\\
0.631	1.30768004506875\\
0.632	1.31049277157405\\
0.633	1.31331475295413\\
0.634	1.31614605464533\\
0.635	1.318986742692\\
0.636	1.3218368837541\\
0.637	1.32469654511481\\
0.638	1.32756579468835\\
0.639	1.33044470102785\\
0.64	1.33333333333333\\
0.641	1.33623176145991\\
0.642	1.33914005592599\\
0.643	1.34205828792168\\
0.644	1.34498652931728\\
0.645	1.34792485267195\\
0.646	1.35087333124248\\
0.647	1.35383203899217\\
0.648	1.35680105059994\\
0.649	1.35978044146945\\
0.65	1.36277028773849\\
0.651	1.36577066628845\\
0.652	1.36878165475389\\
0.653	1.37180333153242\\
0.654	1.37483577579456\\
0.655	1.37787906749384\\
0.656	1.38093328737707\\
0.657	1.38399851699477\\
0.658	1.38707483871172\\
0.659	1.3901623357177\\
0.66	1.39326109203847\\
0.661	1.39637119254682\\
0.662	1.39949272297387\\
0.663	1.40262576992051\\
0.664	1.4057704208691\\
0.665	1.40892676419524\\
0.666	1.41209488917987\\
0.667	1.41527488602144\\
0.668	1.41846684584839\\
0.669	1.42167086073176\\
0.67	1.42488702369803\\
0.671	1.42811542874221\\
0.672	1.43135617084109\\
0.673	1.43460934596676\\
0.674	1.4378750511003\\
0.675	1.44115338424578\\
0.676	1.44444444444444\\
0.677	1.44774833178911\\
0.678	1.45106514743887\\
0.679	1.45439499363405\\
0.68	1.45773797371132\\
0.681	1.46109419211922\\
0.682	1.46446375443379\\
0.683	1.46784676737462\\
0.684	1.47124333882105\\
0.685	1.47465357782876\\
0.686	1.47807759464657\\
0.687	1.48151550073354\\
0.688	1.48496740877644\\
0.689	1.48843343270745\\
0.69	1.49191368772222\\
0.691	1.49540829029819\\
0.692	1.49891735821334\\
0.693	1.50244101056514\\
0.694	1.50597936778999\\
0.695	1.50953255168286\\
0.696	1.51310068541737\\
0.697	1.51668389356626\\
0.698	1.52028230212211\\
0.699	1.52389603851858\\
0.7	1.52752523165195\\
0.701	1.53117001190305\\
0.702	1.53483051115964\\
0.703	1.53850686283922\\
0.704	1.54219920191212\\
0.705	1.54590766492523\\
0.706	1.549632390026\\
0.707	1.55337351698696\\
0.708	1.55713118723073\\
0.709	1.56090554385539\\
0.71	1.56469673166047\\
0.711	1.56850489717334\\
0.712	1.5723301886761\\
0.713	1.57617275623305\\
0.714	1.58003275171861\\
0.715	1.58391032884585\\
0.716	1.58780564319547\\
0.717	1.59171885224547\\
0.718	1.59565011540129\\
0.719	1.59959959402657\\
0.72	1.60356745147455\\
0.721	1.60755385312001\\
0.722	1.61155896639194\\
0.723	1.61558296080675\\
0.724	1.61962600800219\\
0.725	1.62368828177198\\
0.726	1.62776995810107\\
0.727	1.63187121520164\\
0.728	1.63599223354981\\
0.729	1.64013319592312\\
0.73	1.64429428743875\\
0.731	1.64847569559248\\
0.732	1.65267761029854\\
0.733	1.65690022393019\\
0.734	1.6611437313612\\
0.735	1.6654083300081\\
0.736	1.66969421987344\\
0.737	1.67400160358982\\
0.738	1.67833068646491\\
0.739	1.6826816765274\\
0.74	1.68705478457395\\
0.741	1.69145022421704\\
0.742	1.69586821193395\\
0.743	1.70030896711674\\
0.744	1.70477271212323\\
0.745	1.70925967232922\\
0.746	1.71377007618168\\
0.747	1.71830415525322\\
0.748	1.72286214429767\\
0.749	1.7274442813069\\
0.75	1.73205080756888\\
0.751	1.736681967727\\
0.752	1.74133800984075\\
0.753	1.74601918544769\\
0.754	1.75072574962685\\
0.755	1.7554579610635\\
0.756	1.7602160821154\\
0.757	1.76500037888057\\
0.758	1.76981112126653\\
0.759	1.77464858306116\\
0.76	1.77951304200522\\
0.761	1.7844047798664\\
0.762	1.78932408251521\\
0.763	1.79427124000259\\
0.764	1.79924654663924\\
0.765	1.80425030107692\\
0.766	1.8092828063916\\
0.767	1.81434437016853\\
0.768	1.81943530458937\\
0.769	1.82455592652139\\
0.77	1.82970655760877\\
0.771	1.83488752436607\\
0.772	1.84009915827401\\
0.773	1.84534179587748\\
0.774	1.85061577888603\\
0.775	1.85592145427667\\
0.776	1.86125917439934\\
0.777	1.86662929708484\\
0.778	1.8720321857555\\
0.779	1.87746820953859\\
0.78	1.88293774338254\\
0.781	1.88844116817604\\
0.782	1.8939788708702\\
0.783	1.89955124460373\\
0.784	1.90515868883136\\
0.785	1.91080160945549\\
0.786	1.9164804189612\\
0.787	1.92219553655479\\
0.788	1.92794738830588\\
0.789	1.93373640729314\\
0.79	1.93956303375393\\
0.791	1.94542771523779\\
0.792	1.95133090676397\\
0.793	1.95727307098323\\
0.794	1.9632546783438\\
0.795	1.9692762072619\\
0.796	1.97533814429675\\
0.797	1.9814409843304\\
0.798	1.98758523075237\\
0.799	1.99377139564932\\
0.8	2\\
0.801	2.00627157387546\\
0.802	2.01258665664489\\
0.803	2.01894579718716\\
0.804	2.02534955410826\\
0.805	2.03179849596487\\
0.806	2.03829320149426\\
0.807	2.04483425985068\\
0.808	2.05142227084853\\
0.809	2.05805784521253\\
0.81	2.06474160483506\\
0.811	2.07147418304098\\
0.812	2.07825622486021\\
0.813	2.08508838730825\\
0.814	2.09197133967497\\
0.815	2.09890576382205\\
0.816	2.1058923544891\\
0.817	2.11293181960917\\
0.818	2.1200248806336\\
0.819	2.12717227286674\\
0.82	2.13437474581095\\
0.821	2.14163306352207\\
0.822	2.1489480049759\\
0.823	2.15632036444594\\
0.824	2.16375095189307\\
0.825	2.17124059336724\\
0.826	2.17879013142193\\
0.827	2.18640042554177\\
0.828	2.19407235258368\\
0.829	2.20180680723225\\
0.83	2.20960470246976\\
0.831	2.21746697006147\\
0.832	2.22539456105675\\
0.833	2.2333884463066\\
0.834	2.24144961699838\\
0.835	2.24957908520818\\
0.836	2.25777788447176\\
0.837	2.26604707037461\\
0.838	2.27438772116208\\
0.839	2.28280093837014\\
0.84	2.29128784747792\\
0.841	2.29984959858262\\
0.842	2.30848736709791\\
0.843	2.3172023544767\\
0.844	2.3259957889593\\
0.845	2.33486892634807\\
0.846	2.34382305080962\\
0.847	2.35285947570574\\
0.848	2.36197954445441\\
0.849	2.3711846314219\\
0.85	2.38047614284762\\
0.851	2.38985551780294\\
0.852	2.39932422918553\\
0.853	2.40888378475081\\
0.854	2.41853572818206\\
0.855	2.42828164020114\\
0.856	2.4381231397213\\
0.857	2.44806188504437\\
0.858	2.45809957510406\\
0.859	2.46823795075764\\
0.86	2.47847879612821\\
0.861	2.48882393999988\\
0.862	2.49927525726843\\
0.863	2.50983467044997\\
0.864	2.52050415125042\\
0.865	2.53128572219878\\
0.866	2.54218145834718\\
0.867	2.55319348904097\\
0.868	2.56432399976243\\
0.869	2.57557523405152\\
0.87	2.58694949550773\\
0.871	2.59844914987693\\
0.872	2.61007662722764\\
0.873	2.62183442422124\\
0.874	2.63372510648092\\
0.875	2.64575131106459\\
0.876	2.65791574904703\\
0.877	2.67022120821722\\
0.878	2.68267055589676\\
0.879	2.69526674188611\\
0.88	2.70801280154532\\
0.881	2.72091185901672\\
0.882	2.7339671305973\\
0.883	2.74718192826914\\
0.884	2.76055966339661\\
0.885	2.77410385059987\\
0.886	2.78781811181458\\
0.887	2.80170618054854\\
0.888	2.81577190634672\\
0.889	2.83001925947669\\
0.89	2.84445233584764\\
0.891	2.85907536217664\\
0.892	2.87389270141724\\
0.893	2.88890885846601\\
0.894	2.9041284861643\\
0.895	2.91955639161321\\
0.896	2.93519754282137\\
0.897	2.95105707570655\\
0.898	2.96714030147337\\
0.899	2.98345271439148\\
0.9	3\\
0.901	3.0167880437661\\
0.902	3.0338229402279\\
0.903	3.05111100265386\\
0.904	3.06865877325366\\
0.905	3.08647303397805\\
0.906	3.1045608179484\\
0.907	3.12292942155967\\
0.908	3.14158641730437\\
0.909	3.16053966736869\\
0.91	3.17979733805649\\
0.911	3.19936791510132\\
0.912	3.21926021993196\\
0.913	3.23948342696227\\
0.914	3.26004708198274\\
0.915	3.28096112173749\\
0.916	3.30223589477825\\
0.917	3.3238821836949\\
0.918	3.34591122883132\\
0.919	3.36833475360536\\
0.92	3.39116499156263\\
0.921	3.41441471530646\\
0.922	3.43809726745955\\
0.923	3.46222659382846\\
0.924	3.48681727895829\\
0.925	3.51188458428425\\
0.926	3.53744448910701\\
0.927	3.56351373464258\\
0.928	3.590109871423\\
0.929	3.61725131035342\\
0.93	3.64495737776373\\
0.931	3.67324837482962\\
0.932	3.70214564177872\\
0.933	3.73167162734456\\
0.934	3.7618499639825\\
0.935	3.79270554942186\\
0.936	3.82426463519459\\
0.937	3.85655492285743\\
0.938	3.88960566871045\\
0.939	3.92344779791331\\
0.94	3.95811402901264\\
0.941	3.99363901002242\\
0.942	4.03005946734596\\
0.943	4.06741436899694\\
0.944	4.1057451037714\\
0.945	4.14509567824654\\
0.946	4.18551293374163\\
0.947	4.22704678567695\\
0.948	4.26975048811628\\
0.949	4.31368092668603\\
0.95	4.35889894354067\\
0.951	4.40546969860265\\
0.952	4.45346307196246\\
0.953	4.50295411309963\\
0.954	4.55402354350333\\
0.955	4.60675832036175\\
0.956	4.66125227028882\\
0.957	4.71760680361222\\
0.958	4.77593172161452\\
0.959	4.83634613137222\\
0.96	4.89897948556635\\
0.961	4.9639727679577\\
0.962	5.03147984927737\\
0.963	5.10166904326682\\
0.964	5.17472489875334\\
0.965	5.2508502712826\\
0.966	5.33026872736097\\
0.967	5.41322734632772\\
0.968	5.5\\
0.969	5.59089120947001\\
0.97	5.68624070307732\\
0.971	5.78642883138552\\
0.972	5.89188303637179\\
0.973	6.00308562632893\\
0.974	6.12058317985618\\
0.975	6.2449979983984\\
0.976	6.37704215656966\\
0.977	6.51753487674329\\
0.978	6.66742419938505\\
0.979	6.82781426366063\\
0.98	7\\
0.981	7.18551173872595\\
0.982	7.38617326872011\\
0.983	7.60417841793344\\
0.984	7.84219357067906\\
0.985	8.10349718742881\\
0.986	8.39217322441401\\
0.987	8.71338492912352\\
0.988	9.07377172587746\\
0.989	9.48204044017377\\
0.99	9.9498743710662\\
0.991	10.4933841591315\\
0.992	11.13552872566\\
0.993	11.9103796269113\\
0.994	12.8711563842052\\
0.995	14.1067359796659\\
0.996	15.7797338380595\\
0.997	18.2300118851671\\
0.998	22.3383079036887\\
0.999	31.6069612585582\\
};
\addlegendentry{\small Arbitrary distribution}

\addplot [color=red1, thick, dashed]
  table[row sep=crcr]{%
0.5	1\\
0.501	1.00100150250438\\
0.502	1.00200602007025\\
0.503	1.0030135678563\\
0.504	1.00402416112812\\
0.505	1.00503781525921\\
0.506	1.00605454573192\\
0.507	1.00707436813845\\
0.508	1.00809729818189\\
0.509	1.00912335167719\\
0.51	1.01015254455221\\
0.511	1.01118489284876\\
0.512	1.01222041272364\\
0.513	1.01325912044972\\
0.514	1.01430103241697\\
0.515	1.01534616513362\\
0.516	1.01639453522718\\
0.517	1.0174461594456\\
0.518	1.01850105465839\\
0.519	1.01955923785773\\
0.52	1.02062072615966\\
0.521	1.02168553680519\\
0.522	1.02275368716153\\
0.523	1.02382519472325\\
0.524	1.02490007711348\\
0.525	1.02597835208515\\
0.526	1.0270600375222\\
0.527	1.02814515144083\\
0.528	1.02923371199077\\
0.529	1.03032573745655\\
0.53	1.03142124625879\\
0.531	1.0325202569555\\
0.532	1.0336227882434\\
0.533	1.03472885895928\\
0.534	1.0358384880813\\
0.535	1.03695169473043\\
0.536	1.03806849817175\\
0.537	1.03918891781593\\
0.538	1.0403129732206\\
0.539	1.04144068409178\\
0.54	1.04257207028537\\
0.541	1.04370715180858\\
0.542	1.04484594882143\\
0.543	1.04598848163826\\
0.544	1.04713477072924\\
0.545	1.04828483672192\\
0.546	1.04943870040278\\
0.547	1.05059638271883\\
0.548	1.05175790477918\\
0.549	1.05292328785665\\
0.55	1.05409255338946\\
0.551	1.05526572298282\\
0.552	1.05644281841065\\
0.553	1.05762386161725\\
0.554	1.05880887471907\\
0.555	1.05999788000636\\
0.556	1.06119089994502\\
0.557	1.06238795717834\\
0.558	1.06358907452879\\
0.559	1.0647942749999\\
0.56	1.06600358177805\\
0.561	1.06721701823439\\
0.562	1.06843460792672\\
0.563	1.0696563746014\\
0.564	1.0708823421953\\
0.565	1.07211253483779\\
0.566	1.07334697685273\\
0.567	1.07458569276045\\
0.568	1.07582870727984\\
0.569	1.07707604533041\\
0.57	1.07832773203438\\
0.571	1.07958379271883\\
0.572	1.08084425291779\\
0.573	1.08210913837451\\
0.574	1.0833784750436\\
0.575	1.08465228909328\\
0.576	1.08593060690767\\
0.577	1.08721345508907\\
0.578	1.08850086046027\\
0.579	1.08979285006693\\
0.58	1.09108945117996\\
0.581	1.09239069129793\\
0.582	1.09369659814952\\
0.583	1.09500719969601\\
0.584	1.09632252413379\\
0.585	1.0976425998969\\
0.586	1.09896745565964\\
0.587	1.10029712033915\\
0.588	1.10163162309808\\
0.589	1.10297099334726\\
0.59	1.10431526074847\\
0.591	1.10566445521712\\
0.592	1.10701860692512\\
0.593	1.10837774630368\\
0.594	1.10974190404619\\
0.595	1.11111111111111\\
0.596	1.11248539872496\\
0.597	1.11386479838528\\
0.598	1.11524934186368\\
0.599	1.11663906120888\\
0.6	1.11803398874989\\
0.601	1.11943415709911\\
0.602	1.12083959915555\\
0.603	1.12225034810808\\
0.604	1.12366643743874\\
0.605	1.12508790092602\\
0.606	1.12651477264833\\
0.607	1.12794708698735\\
0.608	1.12938487863156\\
0.609	1.13082818257975\\
0.61	1.1322770341446\\
0.611	1.1337314689563\\
0.612	1.13519152296625\\
0.613	1.13665723245079\\
0.614	1.13812863401496\\
0.615	1.13960576459638\\
0.616	1.1410886614691\\
0.617	1.14257736224758\\
0.618	1.14407190489069\\
0.619	1.14557232770578\\
0.62	1.14707866935281\\
0.621	1.14859096884849\\
0.622	1.15010926557059\\
0.623	1.1516335992622\\
0.624	1.15316401003611\\
0.625	1.15470053837925\\
0.626	1.1562432251572\\
0.627	1.15779211161872\\
0.628	1.15934723940042\\
0.629	1.16090865053143\\
0.63	1.16247638743819\\
0.631	1.1640504929493\\
0.632	1.16563101030039\\
0.633	1.16721798313918\\
0.634	1.16881145553046\\
0.635	1.17041147196131\\
0.636	1.17201807734624\\
0.637	1.17363131703255\\
0.638	1.17525123680567\\
0.639	1.17687788289463\\
0.64	1.17851130197758\\
0.641	1.18015154118746\\
0.642	1.18179864811766\\
0.643	1.18345267082788\\
0.644	1.18511365784994\\
0.645	1.18678165819385\\
0.646	1.18845672135382\\
0.647	1.19013889731445\\
0.648	1.19182823655699\\
0.649	1.19352479006572\\
0.65	1.19522860933439\\
0.651	1.1969397463728\\
0.652	1.19865825371346\\
0.653	1.20038418441836\\
0.654	1.20211759208586\\
0.655	1.20385853085769\\
0.656	1.20560705542603\\
0.657	1.20736322104074\\
0.658	1.20912708351669\\
0.659	1.21089869924121\\
0.66	1.21267812518166\\
0.661	1.21446541889315\\
0.662	1.2162606385263\\
0.663	1.21806384283524\\
0.664	1.21987509118567\\
0.665	1.22169444356305\\
0.666	1.22352196058099\\
0.667	1.22535770348968\\
0.668	1.22720173418454\\
0.669	1.22905411521498\\
0.67	1.23091490979333\\
0.671	1.23278418180384\\
0.672	1.23466199581199\\
0.673	1.23654841707374\\
0.674	1.23844351154517\\
0.675	1.24034734589208\\
0.676	1.24225998749988\\
0.677	1.2441815044836\\
0.678	1.24611196569807\\
0.679	1.24805144074829\\
0.68	1.25\\
0.681	1.25195771459034\\
0.682	1.2539246564388\\
0.683	1.25590089825832\\
0.684	1.25788651356657\\
0.685	1.25988157669742\\
0.686	1.26188616281267\\
0.687	1.2639003479139\\
0.688	1.26592420885458\\
0.689	1.26795782335243\\
0.69	1.2700012700019\\
0.691	1.27205462828696\\
0.692	1.27411797859406\\
0.693	1.27619140222539\\
0.694	1.27827498141228\\
0.695	1.28036879932896\\
0.696	1.28247294010644\\
0.697	1.28458748884677\\
0.698	1.28671253163745\\
0.699	1.28884815556617\\
0.7	1.29099444873581\\
0.701	1.29315150027968\\
0.702	1.2953194003771\\
0.703	1.29749824026921\\
0.704	1.29968811227509\\
0.705	1.30188910980824\\
0.706	1.30410132739325\\
0.707	1.30632486068291\\
0.708	1.30855980647553\\
0.709	1.31080626273269\\
0.71	1.31306432859723\\
0.711	1.31533410441164\\
0.712	1.31761569173682\\
0.713	1.31990919337114\\
0.714	1.32221471336986\\
0.715	1.32453235706504\\
0.716	1.32686223108569\\
0.717	1.32920444337838\\
0.718	1.33155910322827\\
0.719	1.33392632128052\\
0.72	1.33630620956212\\
0.721	1.33869888150416\\
0.722	1.34110445196455\\
0.723	1.34352303725115\\
0.724	1.34595475514541\\
0.725	1.34839972492648\\
0.726	1.35085806739575\\
0.727	1.35332990490192\\
0.728	1.3558153613666\\
0.729	1.3583145623104\\
0.73	1.36082763487954\\
0.731	1.36335470787303\\
0.732	1.36589591177038\\
0.733	1.36845137875993\\
0.734	1.3710212427677\\
0.735	1.37360563948689\\
0.736	1.37620470640795\\
0.737	1.37881858284933\\
0.738	1.38144740998884\\
0.739	1.38409133089567\\
0.74	1.38675049056307\\
0.741	1.38942503594182\\
0.742	1.39211511597426\\
0.743	1.39482088162918\\
0.744	1.39754248593737\\
0.745	1.40028008402801\\
0.746	1.40303383316578\\
0.747	1.40580389278883\\
0.748	1.40859042454753\\
0.749	1.41139359234409\\
0.75	1.41421356237309\\
0.751	1.41705050316284\\
0.752	1.41990458561766\\
0.753	1.42277598306118\\
0.754	1.4256648712805\\
0.755	1.42857142857143\\
0.756	1.43149583578467\\
0.757	1.43443827637312\\
0.758	1.43739893644017\\
0.759	1.44037800478919\\
0.76	1.44337567297406\\
0.761	1.44639213535093\\
0.762	1.44942758913112\\
0.763	1.45248223443532\\
0.764	1.45555627434895\\
0.765	1.45864991497895\\
0.766	1.46176336551172\\
0.767	1.46489683827262\\
0.768	1.46805054878676\\
0.769	1.47122471584125\\
0.77	1.47441956154897\\
0.771	1.47763531141385\\
0.772	1.48087219439773\\
0.773	1.48413044298881\\
0.774	1.48741029327182\\
0.775	1.49071198499986\\
0.776	1.49403576166799\\
0.777	1.4973818705887\\
0.778	1.50075056296916\\
0.779	1.50414209399047\\
0.78	1.50755672288882\\
0.781	1.51099471303875\\
0.782	1.51445633203846\\
0.783	1.51794185179729\\
0.784	1.52145154862546\\
0.785	1.52498570332605\\
0.786	1.52854460128936\\
0.787	1.53212853258974\\
0.788	1.53573779208488\\
0.789	1.5393726795177\\
0.79	1.54303349962092\\
0.791	1.54672056222436\\
0.792	1.55043418236511\\
0.793	1.55417468040052\\
0.794	1.55794238212439\\
0.795	1.56173761888606\\
0.796	1.56556072771287\\
0.797	1.56941205143586\\
0.798	1.57329193881888\\
0.799	1.57720074469128\\
0.8	1.58113883008419\\
0.801	1.5851065623706\\
0.802	1.58910431540932\\
0.803	1.59313246969291\\
0.804	1.59719141249985\\
0.805	1.60128153805087\\
0.806	1.60540324766984\\
0.807	1.60955694994913\\
0.808	1.61374306091976\\
0.809	1.61796200422643\\
0.81	1.62221421130763\\
0.811	1.62650012158089\\
0.812	1.63082018263361\\
0.813	1.63517485041932\\
0.814	1.63956458945988\\
0.815	1.64398987305357\\
0.816	1.64845118348947\\
0.817	1.65294901226822\\
0.818	1.65748386032949\\
0.819	1.66205623828633\\
0.82	1.66666666666667\\
0.821	1.67131567616219\\
0.822	1.67600380788498\\
0.823	1.68073161363204\\
0.824	1.68549965615811\\
0.825	1.69030850945703\\
0.826	1.69515875905203\\
0.827	1.70005100229511\\
0.828	1.70498584867618\\
0.829	1.70996392014192\\
0.83	1.71498585142509\\
0.831	1.72005229038445\\
0.832	1.72516389835589\\
0.833	1.73032135051496\\
0.834	1.73552533625156\\
0.835	1.74077655955698\\
0.836	1.74607573942395\\
0.837	1.75142361026015\\
0.838	1.75682092231577\\
0.839	1.7622684421256\\
0.84	1.76776695296637\\
0.841	1.77331725532977\\
0.842	1.77892016741205\\
0.843	1.78457652562062\\
0.844	1.79028718509858\\
0.845	1.79605302026775\\
0.846	1.80187492539112\\
0.847	1.80775381515547\\
0.848	1.81369062527503\\
0.849	1.8196863131171\\
0.85	1.82574185835055\\
0.851	1.83185826361828\\
0.852	1.83803655523452\\
0.853	1.84427778390829\\
0.854	1.85058302549401\\
0.855	1.85695338177052\\
0.856	1.86338998124982\\
0.857	1.86989398001691\\
0.858	1.876466562602\\
0.859	1.88310894288677\\
0.86	1.88982236504614\\
0.861	1.8966081045272\\
0.862	1.9034674690672\\
0.863	1.91040179975218\\
0.864	1.91741247211843\\
0.865	1.92450089729875\\
0.866	1.93166852321564\\
0.867	1.9389168358237\\
0.868	1.94624736040381\\
0.869	1.95366166291141\\
0.87	1.96116135138184\\
0.871	1.96874807739539\\
0.872	1.97642353760524\\
0.873	1.98418947533136\\
0.874	1.99204768222399\\
0.875	2\\
0.876	2.00804832225625\\
0.877	2.01619459636378\\
0.878	2.02444082544729\\
0.879	2.03278907045435\\
0.88	2.04124145231932\\
0.881	2.04980015422697\\
0.882	2.05846742398155\\
0.883	2.06724557648681\\
0.884	2.0761369963435\\
0.885	2.08514414057075\\
0.886	2.09426954145848\\
0.887	2.10351580955836\\
0.888	2.11288563682129\\
0.889	2.12238179989004\\
0.89	2.1320071635561\\
0.891	2.1417646843906\\
0.892	2.15165741455968\\
0.893	2.16168850583558\\
0.894	2.17186121381535\\
0.895	2.18217890235992\\
0.896	2.19264504826757\\
0.897	2.20326324619616\\
0.898	2.21403721385024\\
0.899	2.22497079744992\\
0.9	2.23606797749979\\
0.901	2.24733287487747\\
0.902	2.25876975726313\\
0.903	2.2703830459325\\
0.904	2.28217732293819\\
0.905	2.29415733870562\\
0.906	2.30632802007221\\
0.907	2.31869447880084\\
0.908	2.33126202060078\\
0.909	2.34403615469248\\
0.91	2.35702260395516\\
0.911	2.37022731569989\\
0.912	2.38365647311398\\
0.913	2.39731650742692\\
0.914	2.41121411085206\\
0.915	2.42535625036333\\
0.916	2.43975018237133\\
0.917	2.45440346836908\\
0.918	2.46932399162397\\
0.919	2.48451997499977\\
0.92	2.5\\
0.921	2.51577302713314\\
0.922	2.53184841770917\\
0.923	2.54823595718813\\
0.924	2.56494588021289\\
0.925	2.58198889747161\\
0.926	2.59937622455018\\
0.927	2.61711961295107\\
0.928	2.63523138347365\\
0.929	2.65372446217138\\
0.93	2.67261241912424\\
0.931	2.69190951029083\\
0.932	2.7116307227332\\
0.933	2.73179182354077\\
0.934	2.7524094128159\\
0.935	2.77350098112615\\
0.936	2.79508497187474\\
0.937	2.81718084909506\\
0.938	2.83980917123532\\
0.939	2.86299167156934\\
0.94	2.88675134594813\\
0.941	2.91111254869791\\
0.942	2.93610109757352\\
0.943	2.96174438879546\\
0.944	2.98807152333598\\
0.945	3.01511344577763\\
0.946	3.04290309725092\\
0.947	3.07147558416975\\
0.948	3.10086836473021\\
0.949	3.13112145542575\\
0.95	3.16227766016838\\
0.951	3.1943828249997\\
0.952	3.22748612183951\\
0.953	3.26164036526721\\
0.954	3.29690236697893\\
0.955	3.33333333333333\\
0.956	3.37099931231621\\
0.957	3.40997169735237\\
0.958	3.45032779671177\\
0.959	3.49215147884789\\
0.96	3.53553390593274\\
0.961	3.58057437019716\\
0.962	3.62738125055006\\
0.963	3.67607311046904\\
0.964	3.72677996249965\\
0.965	3.77964473009227\\
0.966	3.83482494423685\\
0.967	3.89249472080761\\
0.968	3.95284707521047\\
0.969	4.01609664451249\\
0.97	4.08248290463863\\
0.971	4.152273992687\\
0.972	4.22577127364258\\
0.973	4.30331482911935\\
0.974	4.38529009653514\\
0.975	4.47213595499958\\
0.976	4.56435464587638\\
0.977	4.66252404120157\\
0.978	4.76731294622796\\
0.979	4.87950036474266\\
0.98	5\\
0.981	5.12989176042577\\
0.982	5.2704627669473\\
0.983	5.4232614454664\\
0.984	5.59016994374947\\
0.985	5.77350269189625\\
0.986	5.97614304667197\\
0.987	6.20173672946042\\
0.988	6.45497224367903\\
0.989	6.74199862463242\\
0.99	7.07106781186547\\
0.991	7.4535599249993\\
0.992	7.90569415042095\\
0.993	8.45154254728516\\
0.994	9.12870929175276\\
0.995	9.99999999999999\\
0.996	11.1803398874989\\
0.997	12.9099444873581\\
0.998	15.8113883008419\\
0.999	22.3606797749979\\
};
\addlegendentry{\small Symmetric distribution}

\addplot [color=green1, thick]
  table[row sep=crcr]{%
0.5	0\\
0.509109906577511	0.0228371343228693\\
0.517985616637673	0.0450985380452205\\
0.529803424541512	0.0747757318804764\\
0.538640772720262	0.0970099981082427\\
0.547414368608646	0.119131389258769\\
0.556127595268538	0.141158399341341\\
0.567628816467803	0.170340493899752\\
0.576152818289616	0.192061076890138\\
0.584587244248546	0.213642939512446\\
0.595632159301426	0.242057406708172\\
0.603752341150653	0.263071697808083\\
0.611757209735767	0.283901873744213\\
0.622233791939216	0.311352820805653\\
0.629940221525341	0.331695025995843\\
0.639990229684137	0.358432677774362\\
0.649792271703715	0.384759703947016\\
0.657004018820558	0.404300221862233\\
0.666372140367527	0.42991741165953\\
0.675494986066518	0.455137907591431\\
0.684375809347731	0.479970483543134\\
0.693018599772878	0.504424933527469\\
0.701427883034837	0.528511692368442\\
0.709608563693531	0.552241547069637\\
0.717565802415097	0.57562542022676\\
0.725304920779482	0.598674210027073\\
0.732831327857599	0.621398674020759\\
0.740150463921423	0.643809346583405\\
0.748997966378589	0.671339828908299\\
0.755871016169344	0.693082199826463\\
0.76255423070637	0.714542899923967\\
0.770643562817723	0.74096794843849\\
0.776918675802401	0.761828030577139\\
0.784524569592995	0.787565569383452\\
0.79187895872823	0.812958098246099\\
0.798950846495678	0.837879635746016\\
0.804444745776749	0.857605189666025\\
0.8110951144766	0.881939045031454\\
0.817526376151981	0.905978471095577\\
0.82374571877642	0.929734508861101\\
0.830896892022871	0.95771554498732\\
0.83664973731079	0.980781454932039\\
0.842213525188919	1.0035968995494\\
0.84757253133032	1.02607774962533\\
0.853803847326113	1.05288804620881\\
0.858834186950125	1.07509627709705\\
0.863678196854154	1.09699493489935\\
0.86924732908025	1.12284026327444\\
0.874551076745526	1.14817131987947\\
0.878776236533257	1.1688910574011\\
0.883646672063524	1.19341558093032\\
0.888269366119899	1.2173757959205\\
0.892705243487806	1.24104395126032\\
0.896920645799487	1.26419872492046\\
0.901617634404572	1.29082394939667\\
0.905450196504366	1.3132473689926\\
0.909709589626905	1.33896882891269\\
0.913200592687511	1.36073068241288\\
0.917070202193228	1.38563103818195\\
0.920753757953237	1.41015986392407\\
0.924261403602178	1.4343332264898\\
0.92760261823295	1.45816610673017\\
0.930774026829594	1.48158051666403\\
0.933797685149178	1.50468675583603\\
0.936681214406524	1.52749660343326\\
0.939809626667389	1.55317745158398\\
0.942413977861475	1.57536575459392\\
0.945238682753954	1.60034245018638\\
0.947915166635007	1.62496664248679\\
0.950452062233446	1.64925269975999\\
0.952857416058366	1.6732140375058\\
0.955138737079775	1.69686320515911\\
0.957303040345345	1.72021196270219\\
0.959356886260693	1.74327134945674\\
0.961540780512849	1.76885282251364\\
0.963379938373358	1.79133144302977\\
0.965337961102924	1.81630187504646\\
0.9669865318142	1.83824075794637\\
0.968743719626834	1.86264264167538\\
0.970404170682992	1.88676709576428\\
0.971969229226905	1.91055694711228\\
0.973448932354838	1.93408941376358\\
0.975000207070372	1.95996752756208\\
0.97631263525587	1.98293465126974\\
0.977554291250144	2.00567047308003\\
0.97885684616406	2.03069141602753\\
0.98007811338409	2.05536489836715\\
0.981116267122464	2.07736953498066\\
0.982203923182409	2.10155638758458\\
0.983226837861501	2.12548308190104\\
0.984189079925163	2.14915846967066\\
0.985094386404674	2.17258949566049\\
0.98602843336189	2.19808382057639\\
0.986826337012317	2.22105367759035\\
0.987648398143662	2.24601255538465\\
0.98835047082764	2.2684949190552\\
0.989076091472654	2.29300326372925\\
0.989754278679932	2.31722565611527\\
0.990389651925975	2.34122274144543\\
0.990984981909128	2.36500071379757\\
0.991542853349867	2.38856549309203\\
0.992064595796373	2.4118730068118\\
0.99259673779697	2.4370770415484\\
0.993052335098256	2.45995794281575\\
0.993516888545121	2.48469566857903\\
0.993914939807867	2.50717278630796\\
0.994320703366078	2.5314687676389\\
0.994698893204203	2.55554340936084\\
0.995051431643438	2.5794025903971\\
0.995380102224621	2.60305193574395\\
0.995711072521788	2.62843578260867\\
0.995995202384928	2.65166506267111\\
0.996260197059307	2.67470039942429\\
0.996527263199483	2.69944739129339\\
0.996775066853869	2.72398895771434\\
0.996987707192199	2.74644026415075\\
0.997201904060004	2.77054877053536\\
0.997400734449546	2.79446721900253\\
0.997585316412765	2.81820030488401\\
0.997756684926337	2.84175254268168\\
0.997927236288368	2.86687039554858\\
0.99807396963684	2.89002917670683\\
0.998220219054624	2.91476524125351\\
0.998345910162132	2.93754892615787\\
0.998471367387186	2.96192069038403\\
0.998587017396031	2.98606072433477\\
0.99869398554395	3.01005208752698\\
0.998792612285507	3.03382114746813\\
0.998883852745187	3.05744923240964\\
0.998967994727332	3.0808637770081\\
0.9990511286313	3.10578557669279\\
0.999122593218963	3.12886760518699\\
0.999193130273764	3.15341187231669\\
0.999253848353753	3.17617610592387\\
0.999313716738322	3.20035869767416\\
0.999368758190682	3.2243740863575\\
0.999419364452885	3.24822571637486\\
0.999465895211643	3.27191692870321\\
0.999511366764002	3.29699095844575\\
0.999550424155999	3.32031736593356\\
0.999586347636737	3.34349403480389\\
0.999621489394474	3.36804907025452\\
0.99965362299642	3.39243090772979\\
0.999681252664679	3.41513901458526\\
0.999708276957584	3.43919533569653\\
0.999732993774552	3.46308863639372\\
0.999755601870482	3.48682216914297\\
0.999777511677181	3.5118634015103\\
0.999796326266004	3.53527728291099\\
0.999813539487084	3.55854068903818\\
0.999830229938819	3.58310032567458\\
0.999845421976528	3.60750460992172\\
0.999858462596533	3.63031566769718\\
0.999871102003506	3.65438817285233\\
0.999882609744283	3.67831432679165\\
0.999893087539949	3.70209689699927\\
0.999902627935975	3.7257386156282\\
0.999911788671313	3.75058475589721\\
0.999919649318326	3.77392147269638\\
0.999927205180926	3.79847410176313\\
0.999933683353649	3.82151695577924\\
0.999939916841891	3.84578659584364\\
0.999945555002855	3.86987763174161\\
0.999950667524919	3.89385177752047\\
0.999955292374193	3.91765311251613\\
0.999959486550897	3.94134230195504\\
0.999963281097218	3.96486399736119\\
0.99996690250895	3.98956355318137\\
0.999970001434412	4.01282209380248\\
0.999972956596926	4.03722666205367\\
0.999975487925342	4.06023119018831\\
0.999977899869646	4.08435055970039\\
0.999980074150258	4.10833776515628\\
0.999982034235313	4.13219505725668\\
0.999983801282127	4.15592481575944\\
0.999985472504732	4.1807494248722\\
0.999986899029501	4.20418945021434\\
0.99998818534319	4.22750860907262\\
0.999989402841298	4.25192253776425\\
0.999990494449057	4.27619932904664\\
0.99999142692364	4.29914079375466\\
0.999992309392162	4.32315705191526\\
0.999993100723906	4.34704244868329\\
0.999993810359902	4.37079883724665\\
0.999994476750871	4.39560434551711\\
0.999995044453436	4.41910403429149\\
0.999995553655069	4.44248242489356\\
0.999996031981229	4.46690223077375\\
0.999996458812021	4.49119773320717\\
0.999996822293078	4.51420693417942\\
0.999997163640234	4.53823436124855\\
0.999997468284864	4.56214232668441\\
0.999997740195835	4.58593424565071\\
0.999997982884579	4.60961100395686\\
0.999998208964741	4.63426548154804\\
0.999998401150709	4.65769475691082\\
0.999998580317783	4.68211042485293\\
0.999998732513845	4.7052965176675\\
0.999998874531765	4.72948178097911\\
0.999999				4.75342430313259\\
0.9999999			9.94746276287261\\
};
\addlegendentry{\small Gaussian distribution}

\end{axis}
\end{tikzpicture}


==> constr_approx_1.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-3.5:2.5, samples=100,
  axis lines=center, xlabel=\small $y$, ylabel=\small $p(y)$, 
  xmin=-5, xmax=3, ymin=-0.03, ymax=0.45,
  axis line style = thick,
  every axis/.append style={font=\small},
  every axis y label/.style={at=(current axis.above origin),anchor=west},
  every axis x label/.style={at=(current axis.right of origin),anchor=north},
  height=5cm, width=6.5cm,
  xticklabel=\empty,
  yticklabel=\empty,
  xtick={0}, ytick=\empty, xtick=\empty,
  ]
  \begin{scope}[on background layer]
  	\addplot [fill=blue1!20, draw=none, domain=-4.5:1.5,forget plot,on layer=axis background] {gauss(-0.5,1)} \closedcycle;
  \end{scope}
  \addplot [blue1, thick] {gauss(-0.5,1)};
  \addplot +[mark=none, thick , black, dashed] coordinates {(-0.5, 0.3989) (-0.5, 0)};
  \addplot +[mark=none, thick , black, dashed] coordinates {(-1.5, 0) (-1.5, 0.242)};
  
  \addplot [black, thick, domain=-1.5:-0.5, samples=2] {-0.02};
  \addplot +[mark=none, thick , black,solid] coordinates {(-1.5, -0.03) (-1.5, -0.01)};
  \addplot +[mark=none, thick , black,solid] coordinates {(-0.5, -0.01) (-0.5, -0.03)};

%\draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);
\end{axis}

\node at (2.4,-0.28) {\small $\sqrt{\text{Var}[y]}$};

\node at (3.24,0.05) {\small $0$};
\node at (4,0.03) {\small $y_\alpha$};
\draw [] (4, 0.26)  -- (4, 0.16);

\node at (4.2,2) {\small $\alpha$};
\draw [] (4.11, 1.88)  -- (3.4, 0.7);

\node at (4.9,1.4) {\small $1 - \alpha$};
\draw [] (4.16, 0.3)  -- (4.85, 1.25);

\node at (1,1.7) {\small $\mathds{E} [y]$};
\draw [] (1.2, 1.5)  -- (2.7, 1);
\end{tikzpicture}

==> constr_approx_2.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-4.9:1, samples=100,
  axis lines=center, xlabel=\small $y$, ylabel=\small $p(y)$, 
  xmin=-5, xmax=3, ymin=-0.03, ymax=0.45,
  axis line style = thick,
  every axis/.append style={font=\small},
  every axis y label/.style={at=(current axis.above origin),anchor=west},
  every axis x label/.style={at=(current axis.right of origin),anchor=north},
  height=5cm, width=6.5cm,
  xticklabel=\empty,
  yticklabel=\empty,
  xtick={-3, -1, 1}, ytick=\empty,xtick=\empty,
  ]
  %\addplot [black, thick, domain=-3.5:2.5, dashed] {gauss(-0.5,1)};
  
  \begin{scope}[on background layer]
  	\addplot [fill=blue1!20, draw=none, domain=-4.9:0,forget plot,on layer=axis background] {gauss(-2,1)} \closedcycle;
  \end{scope}
  \addplot [blue1, thick] {gauss(-2,1)};
  \addplot [black, thick, domain=-2:0.0, samples=2] {-0.02};
  \addplot +[mark=none, thick , black] coordinates {(-0.0, -0.03) (-0.0, -0.01)};
  \addplot +[mark=none, thick , black] coordinates {(-2, -0.03) (-2, -0.01)};
  
  %\addplot +[mark=none, thick , black, dashed] coordinates {(-0.5, 0.3989) (-0.5, 0)};
  \addplot +[mark=none, thick , black, dashed] coordinates {(-2, 0.3989) (-2, 0)};


%\draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);
\end{axis}

\node at (3.24,0.05) {\small $0$};

\node at (4,2) {\small $\alpha$};
\draw [] (3.86, 1.89)  -- (2.4, 0.7);

\node at (4.7,1.4) {\small $1 - \alpha$};
\draw [] (3.25, 0.3)  -- (4.6, 1.25);

\node at (2.35,-0.28) {\small $z(\alpha) \sqrt{\text{Var}[y]}$};

\end{tikzpicture}

==> cstr_closed_loop.tex <==
\begin{tikzpicture}

\tikzset{font=\small}
\begin{groupplot}[group style={group size= 2 by 2,xticklabels at=edge bottom, vertical sep=0.5cm,horizontal sep=1.7cm,},height=4cm,width=6cm, ylabel near ticks]
                        \nextgroupplot[ ylabel={Concentration $c_A$},
                        				xmin=0,
										xmax=3,
										ymin=0.2,
										ymax=0.5]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	0.5\\
0.006	0.495429\\
0.012	0.490933\\
0.018	0.486508\\
0.024	0.482155\\
0.03	0.47787\\
0.036	0.473654\\
0.042	0.469503\\
0.048	0.465418\\
0.054	0.461396\\
0.06	0.457436\\
0.066	0.453538\\
0.072	0.449699\\
0.078	0.445918\\
0.084	0.442195\\
0.09	0.438528\\
0.096	0.434916\\
0.102	0.431358\\
0.108	0.427852\\
0.114	0.424486\\
0.12	0.421321\\
0.126	0.41833\\
0.132	0.415532\\
0.138	0.412872\\
0.144	0.410296\\
0.15	0.407922\\
0.156	0.405794\\
0.162	0.403908\\
0.168	0.402205\\
0.174	0.400633\\
0.18	0.399161\\
0.186	0.397755\\
0.192	0.396398\\
0.198	0.39507\\
0.204	0.393768\\
0.21	0.392457\\
0.216	0.391177\\
0.222	0.389875\\
0.228	0.388602\\
0.234	0.387301\\
0.2406	0.385894\\
0.2472	0.384463\\
0.2538	0.383059\\
0.2604	0.381623\\
0.267	0.380185\\
0.2736	0.378769\\
0.2802	0.377324\\
0.2868	0.375879\\
0.2934	0.374408\\
0.3	0.372934\\
0.3066	0.371453\\
0.3132	0.369957\\
0.3198	0.368454\\
0.3264	0.366949\\
0.333	0.365428\\
0.3396	0.363902\\
0.3462	0.362371\\
0.3528	0.360813\\
0.3594	0.359234\\
0.366	0.357664\\
0.3726	0.356072\\
0.3792	0.354489\\
0.3858	0.352929\\
0.3924	0.351397\\
0.399	0.34986\\
0.4056	0.348329\\
0.4122	0.3468\\
0.4188	0.345266\\
0.4254	0.343721\\
0.432	0.342162\\
0.4386	0.340583\\
0.4452	0.338981\\
0.4518	0.337366\\
0.4584	0.335746\\
0.465	0.33412\\
0.4716	0.332485\\
0.4782	0.330838\\
0.4848	0.329178\\
0.4914	0.327502\\
0.498	0.325812\\
0.5046	0.324103\\
0.5112	0.322385\\
0.5178	0.320655\\
0.5244	0.318909\\
0.531	0.317165\\
0.5376	0.315449\\
0.5442	0.313759\\
0.5508	0.312097\\
0.5574	0.310462\\
0.564	0.308853\\
0.5706	0.307269\\
0.5772	0.305711\\
0.5838	0.304177\\
0.5904	0.302669\\
0.597	0.301184\\
0.6036	0.299723\\
0.6102	0.298286\\
0.6168	0.296871\\
0.6234	0.295479\\
0.63	0.294109\\
0.6366	0.292761\\
0.6432	0.291435\\
0.6498	0.29013\\
0.6564	0.288845\\
0.663	0.287581\\
0.6696	0.286338\\
0.6762	0.285114\\
0.6828	0.28391\\
0.6894	0.282725\\
0.696	0.281559\\
0.7026	0.280411\\
0.7092	0.279282\\
0.7158	0.278171\\
0.7224	0.277078\\
0.729	0.276002\\
0.7356	0.274944\\
0.7422	0.273902\\
0.7488	0.272877\\
0.7554	0.271869\\
0.762	0.270877\\
0.7686	0.2699\\
0.7752	0.26894\\
0.7818	0.267994\\
0.7884	0.267064\\
0.795	0.266149\\
0.8016	0.265248\\
0.8082	0.264362\\
0.8148	0.263491\\
0.8214	0.262633\\
0.828	0.261789\\
0.8346	0.260959\\
0.8412	0.260142\\
0.8478	0.259338\\
0.8544	0.258547\\
0.861	0.257769\\
0.8676	0.257004\\
0.8742	0.256251\\
0.8808	0.25551\\
0.8874	0.254781\\
0.894	0.254064\\
0.9006	0.253359\\
0.9072	0.252665\\
0.9138	0.251982\\
0.9204	0.251311\\
0.927	0.25065\\
0.9336	0.25\\
0.9402	0.249361\\
0.9468	0.248732\\
0.9534	0.248113\\
0.96	0.247505\\
0.9666	0.246906\\
0.9732	0.246317\\
0.9798	0.245738\\
0.9864	0.245169\\
0.993	0.244608\\
0.9996	0.244057\\
1.0062	0.243515\\
1.0128	0.242982\\
1.0194	0.242458\\
1.026	0.241942\\
1.0326	0.241435\\
1.0392	0.240936\\
1.0458	0.240445\\
1.0524	0.239963\\
1.059	0.239488\\
1.0656	0.239022\\
1.0722	0.238563\\
1.0788	0.238111\\
1.0854	0.237668\\
1.092	0.237231\\
1.0986	0.236802\\
1.1052	0.23638\\
1.1118	0.235965\\
1.1184	0.235557\\
1.125	0.235156\\
1.1316	0.234762\\
1.1382	0.234374\\
1.1448	0.233992\\
1.1514	0.233617\\
1.158	0.233249\\
1.1646	0.232886\\
1.1712	0.23253\\
1.1778	0.23218\\
1.1844	0.231835\\
1.191	0.231497\\
1.1976	0.231164\\
1.2042	0.230837\\
1.2108	0.230515\\
1.2174	0.230199\\
1.224	0.229888\\
1.2306	0.229583\\
1.2372	0.229283\\
1.2438	0.228987\\
1.2504	0.228697\\
1.257	0.228412\\
1.2636	0.228132\\
1.2702	0.227856\\
1.2768	0.227586\\
1.2834	0.22732\\
1.29	0.227058\\
1.2966	0.226801\\
1.3032	0.226549\\
1.3098	0.2263\\
1.3164	0.226057\\
1.323	0.225817\\
1.3296	0.225581\\
1.3362	0.22535\\
1.3428	0.225123\\
1.3494	0.224899\\
1.356	0.22468\\
1.3626	0.224464\\
1.3692	0.224252\\
1.3758	0.224044\\
1.3824	0.22384\\
1.389	0.223639\\
1.3956	0.223441\\
1.4022	0.223247\\
1.4088	0.223057\\
1.4154	0.22287\\
1.422	0.222686\\
1.4286	0.222505\\
1.4352	0.222328\\
1.4418	0.222154\\
1.4484	0.221983\\
1.455	0.221815\\
1.4616	0.221649\\
1.4682	0.221487\\
1.4748	0.221328\\
1.4814	0.221172\\
1.488	0.221018\\
1.4946	0.220867\\
1.5012	0.220719\\
1.5078	0.220574\\
1.5144	0.220431\\
1.521	0.220291\\
1.5276	0.220153\\
1.5342	0.220018\\
1.5408	0.219886\\
1.5474	0.219755\\
1.554	0.219627\\
1.5606	0.219502\\
1.5672	0.219379\\
1.5738	0.219258\\
1.5804	0.219139\\
1.587	0.219022\\
1.5936	0.218908\\
1.6002	0.218795\\
1.6068	0.218685\\
1.6134	0.218577\\
1.62	0.218471\\
1.6266	0.218366\\
1.6332	0.218264\\
1.6398	0.218164\\
1.6464	0.218065\\
1.653	0.217969\\
1.6596	0.217874\\
1.6662	0.217781\\
1.6728	0.217689\\
1.6794	0.2176\\
1.686	0.217512\\
1.6926	0.217426\\
1.6992	0.217341\\
1.7058	0.217258\\
1.7124	0.217177\\
1.719	0.217097\\
1.7256	0.217018\\
1.7322	0.216941\\
1.7388	0.216866\\
1.7454	0.216792\\
1.752	0.21672\\
1.7586	0.216649\\
1.7652	0.216579\\
1.7718	0.21651\\
1.7784	0.216443\\
1.785	0.216378\\
1.7916	0.216313\\
1.7982	0.21625\\
1.8048	0.216188\\
1.8114	0.216127\\
1.818	0.216068\\
1.8246	0.216009\\
1.8312	0.215952\\
1.8378	0.215896\\
1.8444	0.215841\\
1.851	0.215787\\
1.8576	0.215734\\
1.8642	0.215682\\
1.8708	0.215632\\
1.8768	0.215587\\
1.8828	0.215542\\
1.8888	0.215499\\
1.8948	0.215456\\
1.9008	0.215414\\
1.9068	0.215373\\
1.9128	0.215332\\
1.9188	0.215292\\
1.9248	0.215253\\
1.9308	0.215215\\
1.9368	0.215178\\
1.9428	0.215141\\
1.9488	0.215105\\
1.9548	0.215069\\
1.9608	0.215034\\
1.9668	0.215\\
1.9728	0.214967\\
1.9788	0.214934\\
1.9848	0.214902\\
1.9908	0.21487\\
1.9968	0.214839\\
2.0028	0.214809\\
2.0088	0.214779\\
2.0148	0.21475\\
2.0208	0.214721\\
2.0268	0.214693\\
2.0328	0.214665\\
2.0388	0.214638\\
2.0448	0.214612\\
2.0508	0.214586\\
2.0568	0.21456\\
2.0628	0.214535\\
2.0688	0.214511\\
2.0748	0.214487\\
2.0808	0.214463\\
2.0868	0.21444\\
2.0928	0.214417\\
2.0988	0.214395\\
2.1048	0.214374\\
2.1108	0.214352\\
2.1168	0.214331\\
2.1228	0.214311\\
2.1288	0.214291\\
2.1348	0.214271\\
2.1408	0.214252\\
2.1468	0.214233\\
2.1528	0.214215\\
2.1588	0.214197\\
2.1648	0.214179\\
2.1708	0.214162\\
2.1768	0.214145\\
2.1828	0.214129\\
2.1888	0.214112\\
2.1948	0.214097\\
2.2008	0.214081\\
2.2068	0.214066\\
2.2128	0.214051\\
2.2188	0.214036\\
2.2248	0.214022\\
2.2308	0.214008\\
2.2368	0.213994\\
2.2428	0.213981\\
2.2488	0.213968\\
2.2548	0.213955\\
2.2608	0.213943\\
2.2668	0.213931\\
2.2728	0.213919\\
2.2788	0.213907\\
2.2848	0.213896\\
2.2908	0.213884\\
2.2968	0.213874\\
2.3028	0.213863\\
2.3088	0.213853\\
2.3148	0.213842\\
2.3208	0.213832\\
2.3268	0.213823\\
2.3328	0.213813\\
2.3388	0.213804\\
2.3448	0.213795\\
2.3508	0.213786\\
2.3568	0.213778\\
2.3628	0.213769\\
2.3688	0.213761\\
2.3748	0.213753\\
2.3808	0.213745\\
2.3868	0.213737\\
2.3928	0.21373\\
2.3988	0.213723\\
2.4048	0.213716\\
2.4108	0.213709\\
2.4168	0.213702\\
2.4228	0.213696\\
2.4288	0.213689\\
2.4348	0.213683\\
2.4408	0.213677\\
2.4468	0.213671\\
2.4528	0.213665\\
2.4588	0.21366\\
2.4648	0.213654\\
2.4708	0.213649\\
2.4768	0.213644\\
2.4828	0.213639\\
2.4888	0.213634\\
2.4948	0.213629\\
2.5008	0.213625\\
2.5068	0.21362\\
2.5128	0.213616\\
2.5188	0.213612\\
2.5248	0.213607\\
2.5308	0.213604\\
2.5368	0.2136\\
2.5428	0.213596\\
2.5488	0.213592\\
2.5548	0.213589\\
2.5608	0.213585\\
2.5668	0.213582\\
2.5728	0.213579\\
2.5788	0.213576\\
2.5848	0.213573\\
2.5908	0.21357\\
2.5968	0.213567\\
2.6028	0.213564\\
2.6088	0.213562\\
2.6148	0.213559\\
2.6208	0.213557\\
2.6268	0.213554\\
2.6328	0.213552\\
2.6388	0.21355\\
2.6448	0.213548\\
2.6508	0.213546\\
2.6568	0.213544\\
2.6628	0.213542\\
2.6688	0.21354\\
2.6748	0.213538\\
2.6808	0.213537\\
2.6868	0.213535\\
2.6928	0.213534\\
2.6988	0.213532\\
2.7048	0.213531\\
2.7108	0.213529\\
2.7168	0.213528\\
2.7228	0.213527\\
2.7288	0.213526\\
2.7348	0.213525\\
2.7408	0.213524\\
2.7468	0.213523\\
2.7528	0.213522\\
2.7588	0.213521\\
2.7648	0.21352\\
2.7708	0.213519\\
2.7768	0.213519\\
2.7828	0.213518\\
2.7888	0.213517\\
2.7948	0.213517\\
2.8008	0.213516\\
2.8068	0.213516\\
2.8128	0.213515\\
2.8188	0.213515\\
2.8248	0.213514\\
2.8308	0.213514\\
2.8368	0.213514\\
2.8428	0.213514\\
2.8488	0.213513\\
2.8548	0.213513\\
2.8608	0.213513\\
2.8668	0.213513\\
2.8728	0.213513\\
2.8788	0.213513\\
2.8848	0.213513\\
2.8908	0.213513\\
2.8968	0.213513\\
2.9028	0.213513\\
2.9088	0.213513\\
2.9148	0.213513\\
2.9208	0.213513\\
2.9268	0.213514\\
2.9328	0.213514\\
2.9388	0.213514\\
2.9448	0.213514\\
2.9508	0.213515\\
2.9568	0.213515\\
2.9628	0.213515\\
2.9688	0.213516\\
2.9748	0.213516\\
2.9808	0.213516\\
2.9868	0.213517\\
2.9928	0.213517\\
2.9988	0.213518\\
3.0048	0.213518\\
3.0108	0.213519\\
3.0168	0.213519\\
3.0228	0.21352\\
3.0288	0.21352\\
3.0348	0.213521\\
3.0408	0.213521\\
3.0468	0.213522\\
3.0528	0.213522\\
3.0588	0.213523\\
3.0648	0.213524\\
3.0708	0.213524\\
3.0768	0.213525\\
3.0828	0.213526\\
3.0888	0.213526\\
3.0948	0.213527\\
3.1008	0.213528\\
3.1068	0.213528\\
3.1128	0.213529\\
3.1188	0.21353\\
3.1248	0.21353\\
3.1308	0.213531\\
3.1368	0.213532\\
3.1428	0.213533\\
3.1488	0.213533\\
};

\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	0.5\\
0.006	0.495429\\
0.012	0.490933\\
0.018	0.486508\\
0.024	0.482155\\
0.03	0.47787\\
0.036	0.473654\\
0.042	0.469503\\
0.048	0.465418\\
0.054	0.461396\\
0.06	0.457436\\
0.066	0.453538\\
0.072	0.449699\\
0.078	0.445918\\
0.084	0.442195\\
0.09	0.438563\\
0.096	0.435149\\
0.102	0.431952\\
0.108	0.428987\\
0.114	0.426221\\
0.12	0.423656\\
0.126	0.421424\\
0.132	0.419465\\
0.138	0.417691\\
0.144	0.416093\\
0.15	0.414844\\
0.156	0.413774\\
0.162	0.412799\\
0.168	0.411891\\
0.174	0.411014\\
0.18	0.410143\\
0.186	0.409209\\
0.192	0.408208\\
0.198	0.407206\\
0.204	0.406168\\
0.21	0.40514\\
0.216	0.404085\\
0.222	0.403048\\
0.228	0.40197\\
0.234	0.400926\\
0.2406	0.399773\\
0.2472	0.398611\\
0.2538	0.397441\\
0.2604	0.396266\\
0.267	0.395085\\
0.2736	0.393899\\
0.2802	0.392708\\
0.2868	0.391494\\
0.2934	0.390299\\
0.3	0.389062\\
0.3066	0.387847\\
0.3132	0.386592\\
0.3198	0.385371\\
0.3264	0.384113\\
0.333	0.38286\\
0.3396	0.381606\\
0.3462	0.380347\\
0.3528	0.379085\\
0.3594	0.377815\\
0.366	0.376534\\
0.3726	0.375244\\
0.3792	0.373944\\
0.3858	0.372627\\
0.3924	0.371303\\
0.399	0.369972\\
0.4056	0.368619\\
0.4122	0.367264\\
0.4188	0.36588\\
0.4254	0.364487\\
0.432	0.363081\\
0.4386	0.361669\\
0.4452	0.360245\\
0.4518	0.358805\\
0.4584	0.357349\\
0.465	0.355885\\
0.4716	0.354404\\
0.4782	0.35291\\
0.4848	0.351401\\
0.4914	0.349879\\
0.498	0.34834\\
0.5046	0.346783\\
0.5112	0.34521\\
0.5178	0.343624\\
0.5244	0.342021\\
0.531	0.340398\\
0.5376	0.338759\\
0.5442	0.337103\\
0.5508	0.335426\\
0.5574	0.333727\\
0.564	0.332013\\
0.5706	0.330282\\
0.5772	0.328535\\
0.5838	0.326776\\
0.5904	0.325001\\
0.597	0.323212\\
0.6036	0.321405\\
0.6102	0.319622\\
0.6168	0.317867\\
0.6234	0.316141\\
0.63	0.314442\\
0.6366	0.312771\\
0.6432	0.311126\\
0.6498	0.309508\\
0.6564	0.307915\\
0.663	0.306348\\
0.6696	0.304806\\
0.6762	0.303289\\
0.6828	0.301796\\
0.6894	0.300327\\
0.696	0.298881\\
0.7026	0.297459\\
0.7092	0.296059\\
0.7158	0.294681\\
0.7224	0.293326\\
0.729	0.291992\\
0.7356	0.290679\\
0.7422	0.289388\\
0.7488	0.288117\\
0.7554	0.286866\\
0.762	0.285636\\
0.7686	0.284425\\
0.7752	0.283233\\
0.7818	0.28206\\
0.7884	0.280906\\
0.795	0.279771\\
0.8016	0.278653\\
0.8082	0.277554\\
0.8148	0.276472\\
0.8214	0.275408\\
0.828	0.27436\\
0.8346	0.273329\\
0.8412	0.272315\\
0.8478	0.271317\\
0.8544	0.270335\\
0.861	0.269369\\
0.8676	0.268418\\
0.8742	0.267482\\
0.8808	0.266562\\
0.8874	0.265656\\
0.894	0.264765\\
0.9006	0.263888\\
0.9072	0.263025\\
0.9138	0.262177\\
0.9204	0.261341\\
0.927	0.26052\\
0.9336	0.259711\\
0.9402	0.258916\\
0.9468	0.258133\\
0.9534	0.257363\\
0.96	0.256605\\
0.9666	0.25586\\
0.9732	0.255127\\
0.9798	0.254406\\
0.9864	0.253696\\
0.993	0.252998\\
0.9996	0.252311\\
1.0062	0.251635\\
1.0128	0.25097\\
1.0194	0.250317\\
1.026	0.249673\\
1.0326	0.24904\\
1.0392	0.248418\\
1.0458	0.247806\\
1.0524	0.247203\\
1.059	0.246611\\
1.0656	0.246028\\
1.0722	0.245455\\
1.0788	0.244891\\
1.0854	0.244336\\
1.092	0.243791\\
1.0986	0.243254\\
1.1052	0.242726\\
1.1118	0.242207\\
1.1184	0.241697\\
1.125	0.241195\\
1.1316	0.240701\\
1.1382	0.240215\\
1.1448	0.239737\\
1.1514	0.239268\\
1.158	0.238806\\
1.1646	0.238351\\
1.1712	0.237905\\
1.1778	0.237465\\
1.1844	0.237033\\
1.191	0.236608\\
1.1976	0.236191\\
1.2042	0.23578\\
1.2108	0.235376\\
1.2174	0.234979\\
1.224	0.234588\\
1.2306	0.234204\\
1.2372	0.233827\\
1.2438	0.233455\\
1.2504	0.23309\\
1.257	0.232732\\
1.2636	0.232379\\
1.2702	0.232032\\
1.2768	0.231691\\
1.2834	0.231356\\
1.29	0.231026\\
1.2966	0.230702\\
1.3032	0.230384\\
1.3098	0.23007\\
1.3164	0.229763\\
1.323	0.22946\\
1.3296	0.229163\\
1.3362	0.22887\\
1.3428	0.228583\\
1.3494	0.228301\\
1.356	0.228023\\
1.3626	0.22775\\
1.3692	0.227482\\
1.3758	0.227219\\
1.3824	0.22696\\
1.389	0.226705\\
1.3956	0.226455\\
1.4022	0.226209\\
1.4088	0.225968\\
1.4154	0.22573\\
1.422	0.225497\\
1.4286	0.225268\\
1.4352	0.225043\\
1.4418	0.224821\\
1.4484	0.224604\\
1.455	0.22439\\
1.4616	0.22418\\
1.4682	0.223974\\
1.4748	0.223771\\
1.4814	0.223572\\
1.488	0.223377\\
1.4946	0.223185\\
1.5012	0.222996\\
1.5078	0.22281\\
1.5144	0.222628\\
1.521	0.222449\\
1.5276	0.222274\\
1.5342	0.222101\\
1.5408	0.221931\\
1.5474	0.221765\\
1.554	0.221601\\
1.5606	0.221441\\
1.5672	0.221283\\
1.5738	0.221128\\
1.5804	0.220976\\
1.587	0.220826\\
1.5936	0.22068\\
1.6002	0.220535\\
1.6068	0.220394\\
1.6134	0.220255\\
1.62	0.220118\\
1.6266	0.219984\\
1.6332	0.219853\\
1.6398	0.219724\\
1.6464	0.219597\\
1.653	0.219473\\
1.6596	0.21935\\
1.6662	0.21923\\
1.6728	0.219113\\
1.6794	0.218997\\
1.686	0.218883\\
1.6926	0.218772\\
1.6992	0.218663\\
1.7058	0.218555\\
1.7124	0.21845\\
1.719	0.218347\\
1.7256	0.218245\\
1.7322	0.218146\\
1.7388	0.218048\\
1.7454	0.217952\\
1.752	0.217858\\
1.7586	0.217766\\
1.7652	0.217675\\
1.7718	0.217586\\
1.7784	0.217499\\
1.785	0.217413\\
1.7916	0.21733\\
1.7982	0.217247\\
1.8048	0.217166\\
1.8114	0.217087\\
1.818	0.217009\\
1.8246	0.216933\\
1.8312	0.216858\\
1.8378	0.216785\\
1.8444	0.216713\\
1.851	0.216642\\
1.8576	0.216573\\
1.8642	0.216505\\
1.8708	0.216439\\
1.8768	0.216379\\
1.8828	0.216321\\
1.8888	0.216264\\
1.8948	0.216208\\
1.9008	0.216152\\
1.9068	0.216098\\
1.9128	0.216045\\
1.9188	0.215992\\
1.9248	0.215941\\
1.9308	0.21589\\
1.9368	0.215841\\
1.9428	0.215792\\
1.9488	0.215744\\
1.9548	0.215697\\
1.9608	0.215651\\
1.9668	0.215606\\
1.9728	0.215562\\
1.9788	0.215518\\
1.9848	0.215475\\
1.9908	0.215433\\
1.9968	0.215392\\
2.0028	0.215351\\
2.0088	0.215312\\
2.0148	0.215273\\
2.0208	0.215234\\
2.0268	0.215197\\
2.0328	0.21516\\
2.0388	0.215124\\
2.0448	0.215088\\
2.0508	0.215053\\
2.0568	0.215019\\
2.0628	0.214986\\
2.0688	0.214953\\
2.0748	0.21492\\
2.0808	0.214889\\
2.0868	0.214858\\
2.0928	0.214827\\
2.0988	0.214797\\
2.1048	0.214768\\
2.1108	0.214739\\
2.1168	0.214711\\
2.1228	0.214683\\
2.1288	0.214656\\
2.1348	0.214629\\
2.1408	0.214603\\
2.1468	0.214578\\
2.1528	0.214553\\
2.1588	0.214528\\
2.1648	0.214504\\
2.1708	0.21448\\
2.1768	0.214457\\
2.1828	0.214435\\
2.1888	0.214412\\
2.1948	0.214391\\
2.2008	0.214369\\
2.2068	0.214348\\
2.2128	0.214328\\
2.2188	0.214308\\
2.2248	0.214288\\
2.2308	0.214269\\
2.2368	0.21425\\
2.2428	0.214231\\
2.2488	0.214213\\
2.2548	0.214196\\
2.2608	0.214178\\
2.2668	0.214161\\
2.2728	0.214144\\
2.2788	0.214128\\
2.2848	0.214112\\
2.2908	0.214097\\
2.2968	0.214081\\
2.3028	0.214066\\
2.3088	0.214052\\
2.3148	0.214037\\
2.3208	0.214023\\
2.3268	0.21401\\
2.3328	0.213996\\
2.3388	0.213983\\
2.3448	0.21397\\
2.3508	0.213958\\
2.3568	0.213945\\
2.3628	0.213933\\
2.3688	0.213921\\
2.3748	0.21391\\
2.3808	0.213899\\
2.3868	0.213888\\
2.3928	0.213877\\
2.3988	0.213866\\
2.4048	0.213856\\
2.4108	0.213846\\
2.4168	0.213836\\
2.4228	0.213827\\
2.4288	0.213817\\
2.4348	0.213808\\
2.4408	0.213799\\
2.4468	0.213791\\
2.4528	0.213782\\
2.4588	0.213774\\
2.4648	0.213766\\
2.4708	0.213758\\
2.4768	0.21375\\
2.4828	0.213743\\
2.4888	0.213735\\
2.4948	0.213728\\
2.5008	0.213721\\
2.5068	0.213714\\
2.5128	0.213708\\
2.5188	0.213701\\
2.5248	0.213695\\
2.5308	0.213689\\
2.5368	0.213683\\
2.5428	0.213677\\
2.5488	0.213671\\
2.5548	0.213666\\
2.5608	0.213661\\
2.5668	0.213655\\
2.5728	0.21365\\
2.5788	0.213645\\
2.5848	0.21364\\
2.5908	0.213636\\
2.5968	0.213631\\
2.6028	0.213627\\
2.6088	0.213622\\
2.6148	0.213618\\
2.6208	0.213614\\
2.6268	0.21361\\
2.6328	0.213606\\
2.6388	0.213603\\
2.6448	0.213599\\
2.6508	0.213596\\
2.6568	0.213592\\
2.6628	0.213589\\
2.6688	0.213586\\
2.6748	0.213583\\
2.6808	0.21358\\
2.6868	0.213577\\
2.6928	0.213574\\
2.6988	0.213571\\
2.7048	0.213569\\
2.7108	0.213566\\
2.7168	0.213564\\
2.7228	0.213561\\
2.7288	0.213559\\
2.7348	0.213557\\
2.7408	0.213555\\
2.7468	0.213553\\
2.7528	0.213551\\
2.7588	0.213549\\
2.7648	0.213547\\
2.7708	0.213545\\
2.7768	0.213544\\
2.7828	0.213542\\
2.7888	0.213541\\
2.7948	0.213539\\
2.8008	0.213538\\
2.8068	0.213537\\
2.8128	0.213535\\
2.8188	0.213534\\
2.8248	0.213533\\
2.8308	0.213532\\
2.8368	0.213531\\
2.8428	0.21353\\
2.8488	0.213529\\
2.8548	0.213528\\
2.8608	0.213527\\
2.8668	0.213526\\
2.8728	0.213526\\
2.8788	0.213525\\
2.8848	0.213524\\
2.8908	0.213524\\
2.8968	0.213523\\
2.9028	0.213523\\
2.9088	0.213522\\
2.9148	0.213522\\
2.9208	0.213521\\
2.9268	0.213521\\
2.9328	0.213521\\
2.9388	0.21352\\
2.9448	0.21352\\
2.9508	0.21352\\
2.9568	0.21352\\
2.9628	0.21352\\
2.9688	0.21352\\
2.9748	0.21352\\
2.9808	0.213519\\
2.9868	0.213519\\
2.9928	0.21352\\
2.9988	0.21352\\
3.0048	0.21352\\
3.0108	0.21352\\
3.0168	0.21352\\
3.0228	0.21352\\
3.0288	0.21352\\
3.0348	0.21352\\
3.0408	0.213521\\
3.0468	0.213521\\
3.0528	0.213521\\
3.0588	0.213522\\
3.0648	0.213522\\
3.0708	0.213522\\
3.0768	0.213523\\
3.0828	0.213523\\
3.0888	0.213523\\
3.0948	0.213524\\
3.1008	0.213524\\
3.1068	0.213525\\
3.1128	0.213525\\
3.1188	0.213526\\
3.1248	0.213526\\
3.1308	0.213527\\
3.1368	0.213527\\
3.1428	0.213528\\
3.1488	0.213528\\
};
						\nextgroupplot[ ylabel={Concentration $c_B$},
                        				xmin=0,
										xmax=3,
										ymin=0.085,
										ymax=0.145,]
\addplot [thick, color=black, dashed]
  table[row sep=crcr]{%
0	0.14\\
3	0.14\\
};
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	0.12\\
0.006	0.121139\\
0.012	0.122243\\
0.018	0.123312\\
0.024	0.124347\\
0.03	0.125348\\
0.036	0.126317\\
0.042	0.127254\\
0.048	0.12816\\
0.054	0.129035\\
0.06	0.129881\\
0.066	0.130697\\
0.072	0.131485\\
0.078	0.132244\\
0.084	0.132977\\
0.09	0.133682\\
0.096	0.134362\\
0.102	0.135016\\
0.108	0.135644\\
0.114	0.136228\\
0.12	0.136753\\
0.126	0.137227\\
0.132	0.137645\\
0.138	0.138022\\
0.144	0.138372\\
0.15	0.138667\\
0.156	0.138898\\
0.162	0.139067\\
0.168	0.13919\\
0.174	0.139279\\
0.18	0.139341\\
0.186	0.139387\\
0.192	0.139419\\
0.198	0.139442\\
0.204	0.139457\\
0.21	0.139473\\
0.216	0.13948\\
0.222	0.139491\\
0.228	0.139493\\
0.234	0.1395\\
0.2406	0.1395\\
0.2472	0.139504\\
0.2538	0.1395\\
0.2604	0.1395\\
0.267	0.139499\\
0.2736	0.139492\\
0.2802	0.139488\\
0.2868	0.139483\\
0.2934	0.13948\\
0.3	0.139477\\
0.3066	0.139472\\
0.3132	0.139469\\
0.3198	0.139464\\
0.3264	0.139457\\
0.333	0.139451\\
0.3396	0.139444\\
0.3462	0.139435\\
0.3528	0.139429\\
0.3594	0.139425\\
0.366	0.139417\\
0.3726	0.139409\\
0.3792	0.139397\\
0.3858	0.139378\\
0.3924	0.139349\\
0.399	0.139319\\
0.4056	0.139284\\
0.4122	0.139247\\
0.4188	0.139208\\
0.4254	0.139169\\
0.432	0.139129\\
0.4386	0.139092\\
0.4452	0.139056\\
0.4518	0.139019\\
0.4584	0.138981\\
0.465	0.13894\\
0.4716	0.138898\\
0.4782	0.138856\\
0.4848	0.138813\\
0.4914	0.138769\\
0.498	0.138725\\
0.5046	0.138681\\
0.5112	0.138636\\
0.5178	0.138589\\
0.5244	0.138541\\
0.531	0.138489\\
0.5376	0.138428\\
0.5442	0.138358\\
0.5508	0.138279\\
0.5574	0.138192\\
0.564	0.138095\\
0.5706	0.137991\\
0.5772	0.137879\\
0.5838	0.13776\\
0.5904	0.137633\\
0.597	0.137498\\
0.6036	0.137357\\
0.6102	0.137209\\
0.6168	0.137055\\
0.6234	0.136895\\
0.63	0.136728\\
0.6366	0.136556\\
0.6432	0.136378\\
0.6498	0.136194\\
0.6564	0.136005\\
0.663	0.135812\\
0.6696	0.135613\\
0.6762	0.135409\\
0.6828	0.135201\\
0.6894	0.134989\\
0.696	0.134773\\
0.7026	0.134552\\
0.7092	0.134328\\
0.7158	0.134099\\
0.7224	0.133868\\
0.729	0.133633\\
0.7356	0.133394\\
0.7422	0.133153\\
0.7488	0.132908\\
0.7554	0.132661\\
0.762	0.132411\\
0.7686	0.132158\\
0.7752	0.131903\\
0.7818	0.131645\\
0.7884	0.131386\\
0.795	0.131124\\
0.8016	0.13086\\
0.8082	0.130594\\
0.8148	0.130327\\
0.8214	0.130058\\
0.828	0.129787\\
0.8346	0.129515\\
0.8412	0.129241\\
0.8478	0.128967\\
0.8544	0.128691\\
0.861	0.128414\\
0.8676	0.128136\\
0.8742	0.127857\\
0.8808	0.127577\\
0.8874	0.127297\\
0.894	0.127016\\
0.9006	0.126734\\
0.9072	0.126452\\
0.9138	0.126169\\
0.9204	0.125886\\
0.927	0.125603\\
0.9336	0.12532\\
0.9402	0.125036\\
0.9468	0.124753\\
0.9534	0.124469\\
0.96	0.124185\\
0.9666	0.123902\\
0.9732	0.123618\\
0.9798	0.123335\\
0.9864	0.123052\\
0.993	0.12277\\
0.9996	0.122488\\
1.0062	0.122206\\
1.0128	0.121925\\
1.0194	0.121644\\
1.026	0.121364\\
1.0326	0.121084\\
1.0392	0.120805\\
1.0458	0.120527\\
1.0524	0.120249\\
1.059	0.119973\\
1.0656	0.119697\\
1.0722	0.119422\\
1.0788	0.119147\\
1.0854	0.118874\\
1.092	0.118602\\
1.0986	0.11833\\
1.1052	0.11806\\
1.1118	0.117791\\
1.1184	0.117522\\
1.125	0.117255\\
1.1316	0.116989\\
1.1382	0.116724\\
1.1448	0.116461\\
1.1514	0.116198\\
1.158	0.115937\\
1.1646	0.115677\\
1.1712	0.115418\\
1.1778	0.11516\\
1.1844	0.114904\\
1.191	0.114649\\
1.1976	0.114396\\
1.2042	0.114143\\
1.2108	0.113893\\
1.2174	0.113643\\
1.224	0.113395\\
1.2306	0.113148\\
1.2372	0.112903\\
1.2438	0.112659\\
1.2504	0.112417\\
1.257	0.112176\\
1.2636	0.111937\\
1.2702	0.111699\\
1.2768	0.111462\\
1.2834	0.111227\\
1.29	0.110994\\
1.2966	0.110762\\
1.3032	0.110532\\
1.3098	0.110303\\
1.3164	0.110076\\
1.323	0.10985\\
1.3296	0.109626\\
1.3362	0.109403\\
1.3428	0.109182\\
1.3494	0.108962\\
1.356	0.108744\\
1.3626	0.108528\\
1.3692	0.108313\\
1.3758	0.1081\\
1.3824	0.107888\\
1.389	0.107678\\
1.3956	0.107469\\
1.4022	0.107262\\
1.4088	0.107057\\
1.4154	0.106853\\
1.422	0.106651\\
1.4286	0.10645\\
1.4352	0.106251\\
1.4418	0.106053\\
1.4484	0.105857\\
1.455	0.105663\\
1.4616	0.10547\\
1.4682	0.105279\\
1.4748	0.105089\\
1.4814	0.104901\\
1.488	0.104714\\
1.4946	0.104529\\
1.5012	0.104345\\
1.5078	0.104163\\
1.5144	0.103983\\
1.521	0.103804\\
1.5276	0.103627\\
1.5342	0.103451\\
1.5408	0.103276\\
1.5474	0.103104\\
1.554	0.102932\\
1.5606	0.102762\\
1.5672	0.102594\\
1.5738	0.102427\\
1.5804	0.102262\\
1.587	0.102098\\
1.5936	0.101935\\
1.6002	0.101774\\
1.6068	0.101615\\
1.6134	0.101457\\
1.62	0.1013\\
1.6266	0.101145\\
1.6332	0.100991\\
1.6398	0.100839\\
1.6464	0.100688\\
1.653	0.100538\\
1.6596	0.10039\\
1.6662	0.100244\\
1.6728	0.100098\\
1.6794	0.0999543\\
1.686	0.0998118\\
1.6926	0.0996705\\
1.6992	0.0995306\\
1.7058	0.0993921\\
1.7124	0.0992549\\
1.719	0.099119\\
1.7256	0.0989845\\
1.7322	0.0988513\\
1.7388	0.0987193\\
1.7454	0.0985887\\
1.752	0.0984593\\
1.7586	0.0983313\\
1.7652	0.0982045\\
1.7718	0.0980789\\
1.7784	0.0979546\\
1.785	0.0978316\\
1.7916	0.0977098\\
1.7982	0.0975892\\
1.8048	0.0974698\\
1.8114	0.0973516\\
1.818	0.0972347\\
1.8246	0.0971189\\
1.8312	0.0970043\\
1.8378	0.0968909\\
1.8444	0.0967787\\
1.851	0.0966676\\
1.8576	0.0965577\\
1.8642	0.0964489\\
1.8708	0.0963412\\
1.8768	0.0962443\\
1.8828	0.0961483\\
1.8888	0.0960532\\
1.8948	0.0959591\\
1.9008	0.0958658\\
1.9068	0.0957734\\
1.9128	0.0956819\\
1.9188	0.0955913\\
1.9248	0.0955016\\
1.9308	0.0954127\\
1.9368	0.0953248\\
1.9428	0.0952376\\
1.9488	0.0951513\\
1.9548	0.0950659\\
1.9608	0.0949813\\
1.9668	0.0948975\\
1.9728	0.0948145\\
1.9788	0.0947324\\
1.9848	0.094651\\
1.9908	0.0945705\\
1.9968	0.0944908\\
2.0028	0.0944118\\
2.0088	0.0943337\\
2.0148	0.0942563\\
2.0208	0.0941797\\
2.0268	0.0941038\\
2.0328	0.0940287\\
2.0388	0.0939544\\
2.0448	0.0938808\\
2.0508	0.093808\\
2.0568	0.0937359\\
2.0628	0.0936645\\
2.0688	0.0935939\\
2.0748	0.093524\\
2.0808	0.0934547\\
2.0868	0.0933862\\
2.0928	0.0933184\\
2.0988	0.0932513\\
2.1048	0.0931848\\
2.1108	0.0931191\\
2.1168	0.093054\\
2.1228	0.0929896\\
2.1288	0.0929259\\
2.1348	0.0928628\\
2.1408	0.0928004\\
2.1468	0.0927386\\
2.1528	0.0926774\\
2.1588	0.0926169\\
2.1648	0.092557\\
2.1708	0.0924978\\
2.1768	0.0924392\\
2.1828	0.0923811\\
2.1888	0.0923237\\
2.1948	0.0922669\\
2.2008	0.0922107\\
2.2068	0.0921551\\
2.2128	0.0921001\\
2.2188	0.0920456\\
2.2248	0.0919918\\
2.2308	0.0919385\\
2.2368	0.0918857\\
2.2428	0.0918335\\
2.2488	0.0917819\\
2.2548	0.0917309\\
2.2608	0.0916803\\
2.2668	0.0916303\\
2.2728	0.0915809\\
2.2788	0.091532\\
2.2848	0.0914836\\
2.2908	0.0914357\\
2.2968	0.0913884\\
2.3028	0.0913415\\
2.3088	0.0912952\\
2.3148	0.0912493\\
2.3208	0.091204\\
2.3268	0.0911591\\
2.3328	0.0911148\\
2.3388	0.0910709\\
2.3448	0.0910275\\
2.3508	0.0909846\\
2.3568	0.0909421\\
2.3628	0.0909001\\
2.3688	0.0908586\\
2.3748	0.0908175\\
2.3808	0.0907769\\
2.3868	0.0907367\\
2.3928	0.0906969\\
2.3988	0.0906576\\
2.4048	0.0906187\\
2.4108	0.0905803\\
2.4168	0.0905423\\
2.4228	0.0905047\\
2.4288	0.0904675\\
2.4348	0.0904307\\
2.4408	0.0903944\\
2.4468	0.0903584\\
2.4528	0.0903229\\
2.4588	0.0902877\\
2.4648	0.090253\\
2.4708	0.0902186\\
2.4768	0.0901846\\
2.4828	0.090151\\
2.4888	0.0901178\\
2.4948	0.0900849\\
2.5008	0.0900524\\
2.5068	0.0900203\\
2.5128	0.0899885\\
2.5188	0.0899571\\
2.5248	0.0899261\\
2.5308	0.0898954\\
2.5368	0.089865\\
2.5428	0.089835\\
2.5488	0.0898054\\
2.5548	0.089776\\
2.5608	0.089747\\
2.5668	0.0897184\\
2.5728	0.08969\\
2.5788	0.089662\\
2.5848	0.0896343\\
2.5908	0.089607\\
2.5968	0.0895799\\
2.6028	0.0895531\\
2.6088	0.0895267\\
2.6148	0.0895006\\
2.6208	0.0894747\\
2.6268	0.0894492\\
2.6328	0.0894239\\
2.6388	0.089399\\
2.6448	0.0893743\\
2.6508	0.0893499\\
2.6568	0.0893258\\
2.6628	0.089302\\
2.6688	0.0892784\\
2.6748	0.0892552\\
2.6808	0.0892322\\
2.6868	0.0892094\\
2.6928	0.0891869\\
2.6988	0.0891647\\
2.7048	0.0891428\\
2.7108	0.0891211\\
2.7168	0.0890997\\
2.7228	0.0890785\\
2.7288	0.0890575\\
2.7348	0.0890368\\
2.7408	0.0890164\\
2.7468	0.0889962\\
2.7528	0.0889762\\
2.7588	0.0889564\\
2.7648	0.0889369\\
2.7708	0.0889177\\
2.7768	0.0888986\\
2.7828	0.0888798\\
2.7888	0.0888612\\
2.7948	0.0888428\\
2.8008	0.0888246\\
2.8068	0.0888067\\
2.8128	0.088789\\
2.8188	0.0887714\\
2.8248	0.0887541\\
2.8308	0.088737\\
2.8368	0.0887201\\
2.8428	0.0887034\\
2.8488	0.0886869\\
2.8548	0.0886706\\
2.8608	0.0886545\\
2.8668	0.0886386\\
2.8728	0.0886228\\
2.8788	0.0886073\\
2.8848	0.0885919\\
2.8908	0.0885768\\
2.8968	0.0885618\\
2.9028	0.088547\\
2.9088	0.0885323\\
2.9148	0.0885179\\
2.9208	0.0885036\\
2.9268	0.0884895\\
2.9328	0.0884756\\
2.9388	0.0884618\\
2.9448	0.0884482\\
2.9508	0.0884348\\
2.9568	0.0884215\\
2.9628	0.0884084\\
2.9688	0.0883954\\
2.9748	0.0883826\\
2.9808	0.08837\\
2.9868	0.0883575\\
2.9928	0.0883452\\
2.9988	0.088333\\
3.0048	0.088321\\
3.0108	0.0883091\\
3.0168	0.0882973\\
3.0228	0.0882858\\
3.0288	0.0882743\\
3.0348	0.088263\\
3.0408	0.0882518\\
3.0468	0.0882408\\
3.0528	0.0882299\\
3.0588	0.0882191\\
3.0648	0.0882085\\
3.0708	0.088198\\
3.0768	0.0881876\\
3.0828	0.0881773\\
3.0888	0.0881672\\
3.0948	0.0881572\\
3.1008	0.0881474\\
3.1068	0.0881376\\
3.1128	0.088128\\
3.1188	0.0881185\\
3.1248	0.0881091\\
3.1308	0.0880998\\
3.1368	0.0880907\\
3.1428	0.0880816\\
3.1488	0.0880727\\
};

\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	0.12\\
0.006	0.121139\\
0.012	0.122243\\
0.018	0.123312\\
0.024	0.124347\\
0.03	0.125348\\
0.036	0.126317\\
0.042	0.127254\\
0.048	0.12816\\
0.054	0.129035\\
0.06	0.129881\\
0.066	0.130697\\
0.072	0.131485\\
0.078	0.132244\\
0.084	0.132977\\
0.09	0.133674\\
0.096	0.134307\\
0.102	0.134877\\
0.108	0.135381\\
0.114	0.135828\\
0.12	0.13622\\
0.126	0.136525\\
0.132	0.13676\\
0.138	0.136947\\
0.144	0.137089\\
0.15	0.137146\\
0.156	0.137159\\
0.162	0.13715\\
0.168	0.137125\\
0.174	0.137092\\
0.18	0.137058\\
0.186	0.137038\\
0.192	0.137033\\
0.198	0.137027\\
0.204	0.13703\\
0.21	0.137028\\
0.216	0.137032\\
0.222	0.137031\\
0.228	0.137039\\
0.234	0.137037\\
0.2406	0.137035\\
0.2472	0.137034\\
0.2538	0.137034\\
0.2604	0.137033\\
0.267	0.137032\\
0.2736	0.137031\\
0.2802	0.13703\\
0.2868	0.137033\\
0.2934	0.137029\\
0.3	0.137033\\
0.3066	0.137031\\
0.3132	0.137036\\
0.3198	0.137032\\
0.3264	0.137034\\
0.333	0.137034\\
0.3396	0.137032\\
0.3462	0.137028\\
0.3528	0.137024\\
0.3594	0.13702\\
0.366	0.137016\\
0.3726	0.137013\\
0.3792	0.137009\\
0.3858	0.137007\\
0.3924	0.137004\\
0.399	0.137001\\
0.4056	0.137\\
0.4122	0.136998\\
0.4188	0.136999\\
0.4254	0.136999\\
0.432	0.137\\
0.4386	0.137\\
0.4452	0.136999\\
0.4518	0.136999\\
0.4584	0.137\\
0.465	0.136999\\
0.4716	0.136999\\
0.4782	0.136999\\
0.4848	0.136999\\
0.4914	0.136999\\
0.498	0.136999\\
0.5046	0.137\\
0.5112	0.137\\
0.5178	0.137\\
0.5244	0.136999\\
0.531	0.136999\\
0.5376	0.136999\\
0.5442	0.136999\\
0.5508	0.136999\\
0.5574	0.136999\\
0.564	0.136999\\
0.5706	0.136997\\
0.5772	0.136995\\
0.5838	0.136991\\
0.5904	0.136986\\
0.597	0.136979\\
0.6036	0.136971\\
0.6102	0.136954\\
0.6168	0.136927\\
0.6234	0.13689\\
0.63	0.136844\\
0.6366	0.136788\\
0.6432	0.136723\\
0.6498	0.13665\\
0.6564	0.136568\\
0.663	0.136478\\
0.6696	0.13638\\
0.6762	0.136275\\
0.6828	0.136161\\
0.6894	0.136041\\
0.696	0.135914\\
0.7026	0.13578\\
0.7092	0.135639\\
0.7158	0.135492\\
0.7224	0.135339\\
0.729	0.135179\\
0.7356	0.135015\\
0.7422	0.134844\\
0.7488	0.134668\\
0.7554	0.134488\\
0.762	0.134302\\
0.7686	0.134111\\
0.7752	0.133916\\
0.7818	0.133716\\
0.7884	0.133512\\
0.795	0.133304\\
0.8016	0.133092\\
0.8082	0.132876\\
0.8148	0.132656\\
0.8214	0.132433\\
0.828	0.132207\\
0.8346	0.131977\\
0.8412	0.131744\\
0.8478	0.131509\\
0.8544	0.13127\\
0.861	0.131029\\
0.8676	0.130785\\
0.8742	0.130539\\
0.8808	0.130291\\
0.8874	0.13004\\
0.894	0.129787\\
0.9006	0.129533\\
0.9072	0.129276\\
0.9138	0.129018\\
0.9204	0.128758\\
0.927	0.128497\\
0.9336	0.128234\\
0.9402	0.127969\\
0.9468	0.127704\\
0.9534	0.127437\\
0.96	0.12717\\
0.9666	0.126901\\
0.9732	0.126631\\
0.9798	0.126361\\
0.9864	0.12609\\
0.993	0.125818\\
0.9996	0.125545\\
1.0062	0.125273\\
1.0128	0.124999\\
1.0194	0.124725\\
1.026	0.124451\\
1.0326	0.124177\\
1.0392	0.123903\\
1.0458	0.123628\\
1.0524	0.123354\\
1.059	0.123079\\
1.0656	0.122805\\
1.0722	0.122531\\
1.0788	0.122256\\
1.0854	0.121983\\
1.092	0.121709\\
1.0986	0.121436\\
1.1052	0.121163\\
1.1118	0.120891\\
1.1184	0.120619\\
1.125	0.120347\\
1.1316	0.120077\\
1.1382	0.119806\\
1.1448	0.119537\\
1.1514	0.119268\\
1.158	0.119\\
1.1646	0.118733\\
1.1712	0.118466\\
1.1778	0.118201\\
1.1844	0.117936\\
1.191	0.117672\\
1.1976	0.117409\\
1.2042	0.117147\\
1.2108	0.116886\\
1.2174	0.116626\\
1.224	0.116367\\
1.2306	0.116109\\
1.2372	0.115853\\
1.2438	0.115597\\
1.2504	0.115343\\
1.257	0.115089\\
1.2636	0.114837\\
1.2702	0.114587\\
1.2768	0.114337\\
1.2834	0.114089\\
1.29	0.113841\\
1.2966	0.113596\\
1.3032	0.113351\\
1.3098	0.113108\\
1.3164	0.112866\\
1.323	0.112626\\
1.3296	0.112387\\
1.3362	0.112149\\
1.3428	0.111912\\
1.3494	0.111678\\
1.356	0.111444\\
1.3626	0.111212\\
1.3692	0.110981\\
1.3758	0.110752\\
1.3824	0.110524\\
1.389	0.110298\\
1.3956	0.110073\\
1.4022	0.10985\\
1.4088	0.109628\\
1.4154	0.109407\\
1.422	0.109188\\
1.4286	0.108971\\
1.4352	0.108755\\
1.4418	0.10854\\
1.4484	0.108327\\
1.455	0.108116\\
1.4616	0.107906\\
1.4682	0.107698\\
1.4748	0.107491\\
1.4814	0.107286\\
1.488	0.107082\\
1.4946	0.106879\\
1.5012	0.106679\\
1.5078	0.106479\\
1.5144	0.106282\\
1.521	0.106085\\
1.5276	0.105891\\
1.5342	0.105698\\
1.5408	0.105506\\
1.5474	0.105316\\
1.554	0.105127\\
1.5606	0.10494\\
1.5672	0.104754\\
1.5738	0.10457\\
1.5804	0.104388\\
1.587	0.104207\\
1.5936	0.104027\\
1.6002	0.103849\\
1.6068	0.103673\\
1.6134	0.103498\\
1.62	0.103324\\
1.6266	0.103152\\
1.6332	0.102981\\
1.6398	0.102812\\
1.6464	0.102644\\
1.653	0.102478\\
1.6596	0.102313\\
1.6662	0.10215\\
1.6728	0.101988\\
1.6794	0.101827\\
1.686	0.101668\\
1.6926	0.101511\\
1.6992	0.101355\\
1.7058	0.1012\\
1.7124	0.101046\\
1.719	0.100895\\
1.7256	0.100744\\
1.7322	0.100595\\
1.7388	0.100447\\
1.7454	0.1003\\
1.752	0.100155\\
1.7586	0.100012\\
1.7652	0.0998693\\
1.7718	0.0997282\\
1.7784	0.0995885\\
1.785	0.0994501\\
1.7916	0.0993131\\
1.7982	0.0991774\\
1.8048	0.0990429\\
1.8114	0.0989098\\
1.818	0.0987779\\
1.8246	0.0986473\\
1.8312	0.098518\\
1.8378	0.09839\\
1.8444	0.0982632\\
1.851	0.0981377\\
1.8576	0.0980134\\
1.8642	0.0978903\\
1.8708	0.0977685\\
1.8768	0.0976588\\
1.8828	0.09755\\
1.8888	0.0974423\\
1.8948	0.0973356\\
1.9008	0.0972298\\
1.9068	0.097125\\
1.9128	0.0970212\\
1.9188	0.0969184\\
1.9248	0.0968164\\
1.9308	0.0967155\\
1.9368	0.0966155\\
1.9428	0.0965164\\
1.9488	0.0964182\\
1.9548	0.096321\\
1.9608	0.0962247\\
1.9668	0.0961293\\
1.9728	0.0960347\\
1.9788	0.0959411\\
1.9848	0.0958484\\
1.9908	0.0957566\\
1.9968	0.0956656\\
2.0028	0.0955755\\
2.0088	0.0954863\\
2.0148	0.0953979\\
2.0208	0.0953104\\
2.0268	0.0952237\\
2.0328	0.0951379\\
2.0388	0.0950529\\
2.0448	0.0949687\\
2.0508	0.0948854\\
2.0568	0.0948028\\
2.0628	0.0947211\\
2.0688	0.0946402\\
2.0748	0.09456\\
2.0808	0.0944807\\
2.0868	0.0944021\\
2.0928	0.0943244\\
2.0988	0.0942473\\
2.1048	0.0941711\\
2.1108	0.0940956\\
2.1168	0.0940209\\
2.1228	0.0939469\\
2.1288	0.0938736\\
2.1348	0.0938011\\
2.1408	0.0937293\\
2.1468	0.0936582\\
2.1528	0.0935879\\
2.1588	0.0935183\\
2.1648	0.0934493\\
2.1708	0.0933811\\
2.1768	0.0933136\\
2.1828	0.0932467\\
2.1888	0.0931805\\
2.1948	0.093115\\
2.2008	0.0930502\\
2.2068	0.092986\\
2.2128	0.0929225\\
2.2188	0.0928597\\
2.2248	0.0927975\\
2.2308	0.0927359\\
2.2368	0.092675\\
2.2428	0.0926147\\
2.2488	0.092555\\
2.2548	0.092496\\
2.2608	0.0924375\\
2.2668	0.0923797\\
2.2728	0.0923225\\
2.2788	0.0922659\\
2.2848	0.0922098\\
2.2908	0.0921544\\
2.2968	0.0920995\\
2.3028	0.0920453\\
2.3088	0.0919915\\
2.3148	0.0919384\\
2.3208	0.0918858\\
2.3268	0.0918338\\
2.3328	0.0917823\\
2.3388	0.0917314\\
2.3448	0.091681\\
2.3508	0.0916312\\
2.3568	0.0915818\\
2.3628	0.0915331\\
2.3688	0.0914848\\
2.3748	0.091437\\
2.3808	0.0913898\\
2.3868	0.0913431\\
2.3928	0.0912968\\
2.3988	0.0912511\\
2.4048	0.0912059\\
2.4108	0.0911611\\
2.4168	0.0911168\\
2.4228	0.0910731\\
2.4288	0.0910297\\
2.4348	0.0909869\\
2.4408	0.0909445\\
2.4468	0.0909026\\
2.4528	0.0908612\\
2.4588	0.0908202\\
2.4648	0.0907796\\
2.4708	0.0907395\\
2.4768	0.0906998\\
2.4828	0.0906606\\
2.4888	0.0906218\\
2.4948	0.0905834\\
2.5008	0.0905455\\
2.5068	0.0905079\\
2.5128	0.0904708\\
2.5188	0.0904341\\
2.5248	0.0903978\\
2.5308	0.0903619\\
2.5368	0.0903264\\
2.5428	0.0902913\\
2.5488	0.0902566\\
2.5548	0.0902222\\
2.5608	0.0901883\\
2.5668	0.0901547\\
2.5728	0.0901215\\
2.5788	0.0900887\\
2.5848	0.0900563\\
2.5908	0.0900242\\
2.5968	0.0899924\\
2.6028	0.0899611\\
2.6088	0.0899301\\
2.6148	0.0898994\\
2.6208	0.0898691\\
2.6268	0.0898391\\
2.6328	0.0898094\\
2.6388	0.0897801\\
2.6448	0.0897512\\
2.6508	0.0897225\\
2.6568	0.0896942\\
2.6628	0.0896662\\
2.6688	0.0896385\\
2.6748	0.0896112\\
2.6808	0.0895841\\
2.6868	0.0895574\\
2.6928	0.089531\\
2.6988	0.0895048\\
2.7048	0.089479\\
2.7108	0.0894535\\
2.7168	0.0894282\\
2.7228	0.0894033\\
2.7288	0.0893786\\
2.7348	0.0893542\\
2.7408	0.0893301\\
2.7468	0.0893063\\
2.7528	0.0892828\\
2.7588	0.0892595\\
2.7648	0.0892365\\
2.7708	0.0892138\\
2.7768	0.0891913\\
2.7828	0.0891691\\
2.7888	0.0891471\\
2.7948	0.0891255\\
2.8008	0.089104\\
2.8068	0.0890828\\
2.8128	0.0890619\\
2.8188	0.0890412\\
2.8248	0.0890207\\
2.8308	0.0890005\\
2.8368	0.0889805\\
2.8428	0.0889608\\
2.8488	0.0889413\\
2.8548	0.088922\\
2.8608	0.0889029\\
2.8668	0.0888841\\
2.8728	0.0888655\\
2.8788	0.0888471\\
2.8848	0.0888289\\
2.8908	0.0888109\\
2.8968	0.0887932\\
2.9028	0.0887757\\
2.9088	0.0887583\\
2.9148	0.0887412\\
2.9208	0.0887243\\
2.9268	0.0887076\\
2.9328	0.0886911\\
2.9388	0.0886747\\
2.9448	0.0886586\\
2.9508	0.0886427\\
2.9568	0.0886269\\
2.9628	0.0886114\\
2.9688	0.088596\\
2.9748	0.0885808\\
2.9808	0.0885658\\
2.9868	0.088551\\
2.9928	0.0885364\\
2.9988	0.0885219\\
3.0048	0.0885076\\
3.0108	0.0884935\\
3.0168	0.0884795\\
3.0228	0.0884657\\
3.0288	0.0884521\\
3.0348	0.0884387\\
3.0408	0.0884254\\
3.0468	0.0884123\\
3.0528	0.0883993\\
3.0588	0.0883865\\
3.0648	0.0883738\\
3.0708	0.0883613\\
3.0768	0.088349\\
3.0828	0.0883368\\
3.0888	0.0883247\\
3.0948	0.0883128\\
3.1008	0.088301\\
3.1068	0.0882894\\
3.1128	0.088278\\
3.1188	0.0882666\\
3.1248	0.0882554\\
3.1308	0.0882444\\
3.1368	0.0882335\\
3.1428	0.0882227\\
3.1488	0.088212\\
};								
										
						\nextgroupplot[ ylabel={Control $u$},
										xlabel={Time $t$ in minutes},
                        				xmin=0,
										xmax=3,
										ymin=10,
										ymax=50,
										legend style={at={(0.98,0.95)}, style={column sep=0.1cm}}]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	10\\
0.006	10\\
0.012	10\\
0.018	10\\
0.024	10\\
0.03	10\\
0.036	10\\
0.042	10\\
0.048	10\\
0.054	10\\
0.06	10\\
0.066	10\\
0.072	10\\
0.078	10\\
0.084	10\\
0.09	10\\
0.096	10.30626\\
0.102	11.1406\\
0.108	12.41036\\
0.114	14.19322\\
0.12	16.30342\\
0.126	18.25076\\
0.132	20.2233\\
0.138	22.47126\\
0.144	24.9075\\
0.15	27.53\\
0.156	30.35786\\
0.162	32.87886\\
0.168	34.82808\\
0.174	36.1575\\
0.18	36.99756\\
0.186	37.49798\\
0.192	37.649\\
0.198	37.695\\
0.204	37.51222\\
0.21	37.32946\\
0.216	36.97614\\
0.222	36.72332\\
0.228	36.28812\\
0.234	36.00466\\
0.2406	35.52796\\
0.2472	35.12938\\
0.2538	34.72044\\
0.2604	34.30194\\
0.267	33.80408\\
0.2736	33.32632\\
0.2802	32.84544\\
0.2868	32.28236\\
0.2934	31.75908\\
0.3	31.21458\\
0.3066	30.73958\\
0.3132	30.23142\\
0.3198	29.72984\\
0.3264	29.2551\\
0.333	28.72754\\
0.3396	28.14454\\
0.3462	27.63174\\
0.3528	27.07078\\
0.3594	26.55272\\
0.366	26.17456\\
0.3726	25.93766\\
0.3792	25.66968\\
0.3858	25.48214\\
0.3924	25.28072\\
0.399	25.0037\\
0.4056	24.6239\\
0.4122	24.2157\\
0.4188	23.73892\\
0.4254	23.19256\\
0.432	22.62574\\
0.4386	22.07282\\
0.4452	21.5425\\
0.4518	21.0456\\
0.4584	20.5792\\
0.465	20.11234\\
0.4716	19.6178\\
0.4782	19.10254\\
0.4848	18.55944\\
0.4914	18.02394\\
0.498	17.49602\\
0.5046	16.96672\\
0.5112	16.48146\\
0.5178	16.12124\\
0.5244	15.86244\\
0.531	15.70924\\
0.5376	15.67522\\
0.5442	15.71182\\
0.5508	15.75018\\
0.5574	15.78844\\
0.564	15.82656\\
0.5706	15.86452\\
0.5772	15.90232\\
0.5838	15.93996\\
0.5904	15.97744\\
0.597	16.01474\\
0.6036	16.05188\\
0.6102	16.08884\\
0.6168	16.1256\\
0.6234	16.16216\\
0.63	16.19854\\
0.6366	16.23472\\
0.6432	16.27068\\
0.6498	16.30646\\
0.6564	16.34202\\
0.663	16.37736\\
0.6696	16.41248\\
0.6762	16.4474\\
0.6828	16.48208\\
0.6894	16.51654\\
0.696	16.55078\\
0.7026	16.5848\\
0.7092	16.61858\\
0.7158	16.65212\\
0.7224	16.68544\\
0.729	16.71852\\
0.7356	16.75134\\
0.7422	16.78392\\
0.7488	16.81628\\
0.7554	16.84838\\
0.762	16.88024\\
0.7686	16.91186\\
0.7752	16.94324\\
0.7818	16.97436\\
0.7884	17.00524\\
0.795	17.03586\\
0.8016	17.06624\\
0.8082	17.09636\\
0.8148	17.12624\\
0.8214	17.15586\\
0.828	17.18524\\
0.8346	17.21436\\
0.8412	17.24324\\
0.8478	17.27186\\
0.8544	17.30024\\
0.861	17.32838\\
0.8676	17.35626\\
0.8742	17.3839\\
0.8808	17.4113\\
0.8874	17.43844\\
0.894	17.46532\\
0.9006	17.49196\\
0.9072	17.51834\\
0.9138	17.54448\\
0.9204	17.57038\\
0.927	17.59602\\
0.9336	17.62144\\
0.9402	17.6466\\
0.9468	17.67152\\
0.9534	17.6962\\
0.96	17.72064\\
0.9666	17.74484\\
0.9732	17.76882\\
0.9798	17.79254\\
0.9864	17.81602\\
0.993	17.83928\\
0.9996	17.8623\\
1.0062	17.88508\\
1.0128	17.90764\\
1.0194	17.92996\\
1.026	17.95206\\
1.0326	17.97392\\
1.0392	17.99556\\
1.0458	18.01696\\
1.0524	18.03816\\
1.059	18.05912\\
1.0656	18.07986\\
1.0722	18.10038\\
1.0788	18.12068\\
1.0854	18.14076\\
1.092	18.16062\\
1.0986	18.18028\\
1.1052	18.19972\\
1.1118	18.21896\\
1.1184	18.23798\\
1.125	18.2568\\
1.1316	18.2754\\
1.1382	18.2938\\
1.1448	18.312\\
1.1514	18.33\\
1.158	18.3478\\
1.1646	18.3654\\
1.1712	18.3828\\
1.1778	18.4\\
1.1844	18.417\\
1.191	18.43382\\
1.1976	18.45044\\
1.2042	18.46688\\
1.2108	18.48312\\
1.2174	18.49918\\
1.224	18.51504\\
1.2306	18.53074\\
1.2372	18.54624\\
1.2438	18.56158\\
1.2504	18.57674\\
1.257	18.59172\\
1.2636	18.6065\\
1.2702	18.62112\\
1.2768	18.63556\\
1.2834	18.64984\\
1.29	18.66394\\
1.2966	18.6779\\
1.3032	18.69168\\
1.3098	18.7053\\
1.3164	18.71874\\
1.323	18.73204\\
1.3296	18.74516\\
1.3362	18.75812\\
1.3428	18.77092\\
1.3494	18.78358\\
1.356	18.79608\\
1.3626	18.80842\\
1.3692	18.82062\\
1.3758	18.83268\\
1.3824	18.84458\\
1.389	18.85634\\
1.3956	18.86796\\
1.4022	18.87944\\
1.4088	18.89076\\
1.4154	18.90194\\
1.422	18.91298\\
1.4286	18.92388\\
1.4352	18.93464\\
1.4418	18.94528\\
1.4484	18.95578\\
1.455	18.96614\\
1.4616	18.97638\\
1.4682	18.9865\\
1.4748	18.99648\\
1.4814	19.00634\\
1.488	19.01608\\
1.4946	19.0257\\
1.5012	19.03518\\
1.5078	19.04454\\
1.5144	19.05378\\
1.521	19.0629\\
1.5276	19.0719\\
1.5342	19.0808\\
1.5408	19.08958\\
1.5474	19.09826\\
1.554	19.10682\\
1.5606	19.11526\\
1.5672	19.12358\\
1.5738	19.13182\\
1.5804	19.13994\\
1.587	19.14796\\
1.5936	19.15588\\
1.6002	19.1637\\
1.6068	19.1714\\
1.6134	19.179\\
1.62	19.1865\\
1.6266	19.1939\\
1.6332	19.2012\\
1.6398	19.2084\\
1.6464	19.2155\\
1.653	19.22252\\
1.6596	19.22944\\
1.6662	19.23626\\
1.6728	19.243\\
1.6794	19.24966\\
1.686	19.25622\\
1.6926	19.2627\\
1.6992	19.2691\\
1.7058	19.2754\\
1.7124	19.28162\\
1.719	19.28774\\
1.7256	19.29378\\
1.7322	19.29974\\
1.7388	19.30564\\
1.7454	19.31144\\
1.752	19.31718\\
1.7586	19.32284\\
1.7652	19.32842\\
1.7718	19.33392\\
1.7784	19.33934\\
1.785	19.34468\\
1.7916	19.34996\\
1.7982	19.35516\\
1.8048	19.36028\\
1.8114	19.36536\\
1.818	19.37036\\
1.8246	19.37528\\
1.8312	19.38014\\
1.8378	19.38494\\
1.8444	19.38966\\
1.851	19.39432\\
1.8576	19.39892\\
1.8642	19.40338\\
1.8708	19.40768\\
1.8768	19.41184\\
1.8828	19.41588\\
1.8888	19.41978\\
1.8948	19.42364\\
1.9008	19.42746\\
1.9068	19.43122\\
1.9128	19.43494\\
1.9188	19.4386\\
1.9248	19.44222\\
1.9308	19.44578\\
1.9368	19.44932\\
1.9428	19.4528\\
1.9488	19.45624\\
1.9548	19.45962\\
1.9608	19.46298\\
1.9668	19.46628\\
1.9728	19.46954\\
1.9788	19.47276\\
1.9848	19.47594\\
1.9908	19.47908\\
1.9968	19.48218\\
2.0028	19.48524\\
2.0088	19.48826\\
2.0148	19.49124\\
2.0208	19.49418\\
2.0268	19.49708\\
2.0328	19.49994\\
2.0388	19.50276\\
2.0448	19.50554\\
2.0508	19.50828\\
2.0568	19.511\\
2.0628	19.51368\\
2.0688	19.51634\\
2.0748	19.51896\\
2.0808	19.52154\\
2.0868	19.52408\\
2.0928	19.52658\\
2.0988	19.52904\\
2.1048	19.53148\\
2.1108	19.5339\\
2.1168	19.53628\\
2.1228	19.53864\\
2.1288	19.54096\\
2.1348	19.54326\\
2.1408	19.54552\\
2.1468	19.54774\\
2.1528	19.54994\\
2.1588	19.55212\\
2.1648	19.55426\\
2.1708	19.55636\\
2.1768	19.55844\\
2.1828	19.56048\\
2.1888	19.5625\\
2.1948	19.5645\\
2.2008	19.56648\\
2.2068	19.56844\\
2.2128	19.57038\\
2.2188	19.57228\\
2.2248	19.57414\\
2.2308	19.57598\\
2.2368	19.5778\\
2.2428	19.57958\\
2.2488	19.58136\\
2.2548	19.58312\\
2.2608	19.58484\\
2.2668	19.58654\\
2.2728	19.58822\\
2.2788	19.58986\\
2.2848	19.59148\\
2.2908	19.5931\\
2.2968	19.59468\\
2.3028	19.59626\\
2.3088	19.59782\\
2.3148	19.59934\\
2.3208	19.60084\\
2.3268	19.60234\\
2.3328	19.6038\\
2.3388	19.60524\\
2.3448	19.60668\\
2.3508	19.60808\\
2.3568	19.60946\\
2.3628	19.61082\\
2.3688	19.61216\\
2.3748	19.61348\\
2.3808	19.6148\\
2.3868	19.61608\\
2.3928	19.61736\\
2.3988	19.61862\\
2.4048	19.61986\\
2.4108	19.62108\\
2.4168	19.6223\\
2.4228	19.62348\\
2.4288	19.62466\\
2.4348	19.62582\\
2.4408	19.62696\\
2.4468	19.62808\\
2.4528	19.6292\\
2.4588	19.63028\\
2.4648	19.63136\\
2.4708	19.63242\\
2.4768	19.63346\\
2.4828	19.63448\\
2.4888	19.6355\\
2.4948	19.6365\\
2.5008	19.6375\\
2.5068	19.63848\\
2.5128	19.63946\\
2.5188	19.64042\\
2.5248	19.64136\\
2.5308	19.64228\\
2.5368	19.6432\\
2.5428	19.6441\\
2.5488	19.64498\\
2.5548	19.64586\\
2.5608	19.64672\\
2.5668	19.64756\\
2.5728	19.64838\\
2.5788	19.6492\\
2.5848	19.65\\
2.5908	19.6508\\
2.5968	19.6516\\
2.6028	19.65238\\
2.6088	19.65316\\
2.6148	19.65392\\
2.6208	19.65466\\
2.6268	19.6554\\
2.6328	19.65614\\
2.6388	19.65686\\
2.6448	19.65756\\
2.6508	19.65826\\
2.6568	19.65894\\
2.6628	19.6596\\
2.6688	19.66026\\
2.6748	19.66092\\
2.6808	19.66156\\
2.6868	19.6622\\
2.6928	19.66284\\
2.6988	19.66346\\
2.7048	19.66408\\
2.7108	19.6647\\
2.7168	19.66528\\
2.7228	19.66586\\
2.7288	19.66644\\
2.7348	19.667\\
2.7408	19.66754\\
2.7468	19.6681\\
2.7528	19.66864\\
2.7588	19.66916\\
2.7648	19.66968\\
2.7708	19.6702\\
2.7768	19.6707\\
2.7828	19.6712\\
2.7888	19.6717\\
2.7948	19.6722\\
2.8008	19.6727\\
2.8068	19.67318\\
2.8128	19.67366\\
2.8188	19.67412\\
2.8248	19.67458\\
2.8308	19.67502\\
2.8368	19.67546\\
2.8428	19.6759\\
2.8488	19.67634\\
2.8548	19.67676\\
2.8608	19.67718\\
2.8668	19.6776\\
2.8728	19.678\\
2.8788	19.6784\\
2.8848	19.67878\\
2.8908	19.67916\\
2.8968	19.67954\\
2.9028	19.6799\\
2.9088	19.68026\\
2.9148	19.68064\\
2.9208	19.681\\
2.9268	19.68136\\
2.9328	19.68172\\
2.9388	19.68206\\
2.9448	19.68238\\
2.9508	19.68272\\
2.9568	19.68304\\
2.9628	19.68336\\
2.9688	19.68368\\
2.9748	19.684\\
2.9808	19.6843\\
2.9868	19.6846\\
2.9928	19.6849\\
2.9988	19.6852\\
3.0048	19.6855\\
3.0108	19.68578\\
3.0168	19.68606\\
3.0228	19.68634\\
3.0288	19.68662\\
3.0348	19.68688\\
3.0408	19.68716\\
3.0468	19.68742\\
3.0528	19.68768\\
3.0588	19.68792\\
3.0648	19.68818\\
3.0708	19.68842\\
3.0768	19.68866\\
3.0828	19.6889\\
3.0888	19.68914\\
3.0948	19.68936\\
3.1008	19.68958\\
3.1068	19.68982\\
3.1128	19.69004\\
3.1188	19.69026\\
3.1248	19.69048\\
3.1308	19.6907\\
3.1368	19.6909\\
3.1428	19.6911\\
};

\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	10\\
0.006	10\\
0.012	10\\
0.018	10\\
0.024	10\\
0.03	10\\
0.036	10\\
0.042	10\\
0.048	10\\
0.054	10\\
0.06	10\\
0.066	10\\
0.072	10.12714\\
0.078	10.8385\\
0.084	12.1345\\
0.09	14.07532\\
0.096	16.55676\\
0.102	19.45594\\
0.108	22.7924\\
0.114	26.36198\\
0.12	29.8135\\
0.126	33.22832\\
0.132	37.20788\\
0.138	40.70334\\
0.144	43.63994\\
0.15	46.22002\\
0.156	48.3451\\
0.162	49.32478\\
0.168	49.50134\\
0.174	49.12728\\
0.18	48.52006\\
0.186	47.6783\\
0.192	46.84488\\
0.198	46.12508\\
0.204	45.69334\\
0.21	45.12356\\
0.216	44.78952\\
0.222	44.40554\\
0.228	44.07574\\
0.234	43.65986\\
0.2406	43.35874\\
0.2472	42.92374\\
0.2538	42.4826\\
0.2604	42.05456\\
0.267	41.5798\\
0.2736	41.1805\\
0.2802	40.67268\\
0.2868	40.24118\\
0.2934	39.71084\\
0.3	39.349\\
0.3066	38.8203\\
0.3132	38.4308\\
0.3198	37.97544\\
0.3264	37.62458\\
0.333	37.16332\\
0.3396	36.79104\\
0.3462	36.37048\\
0.3528	35.92846\\
0.3594	35.47026\\
0.366	34.97188\\
0.3726	34.47578\\
0.3792	33.99148\\
0.3858	33.47204\\
0.3924	32.97392\\
0.399	32.4412\\
0.4056	31.90144\\
0.4122	31.3446\\
0.4188	30.8292\\
0.4254	30.28922\\
0.432	29.78504\\
0.4386	29.25914\\
0.4452	28.74894\\
0.4518	28.21118\\
0.4584	27.66392\\
0.465	27.123\\
0.4716	26.59094\\
0.4782	26.0335\\
0.4848	25.47004\\
0.4914	24.90388\\
0.498	24.3382\\
0.5046	23.762\\
0.5112	23.17774\\
0.5178	22.6003\\
0.5244	22.0164\\
0.531	21.41646\\
0.5376	20.79896\\
0.5442	20.19628\\
0.5508	19.5897\\
0.5574	18.9881\\
0.564	18.40544\\
0.5706	17.84698\\
0.5772	17.28616\\
0.5838	16.72776\\
0.5904	16.27482\\
0.597	15.93696\\
0.6036	15.71696\\
0.6102	15.61662\\
0.6168	15.64044\\
0.6234	15.67874\\
0.63	15.71724\\
0.6366	15.75562\\
0.6432	15.79384\\
0.6498	15.83192\\
0.6564	15.86986\\
0.663	15.90762\\
0.6696	15.94522\\
0.6762	15.98266\\
0.6828	16.01992\\
0.6894	16.057\\
0.696	16.0939\\
0.7026	16.1306\\
0.7092	16.16712\\
0.7158	16.20344\\
0.7224	16.23956\\
0.729	16.27548\\
0.7356	16.3112\\
0.7422	16.3467\\
0.7488	16.38198\\
0.7554	16.41706\\
0.762	16.45192\\
0.7686	16.48656\\
0.7752	16.52096\\
0.7818	16.55514\\
0.7884	16.58908\\
0.795	16.6228\\
0.8016	16.65628\\
0.8082	16.68952\\
0.8148	16.72254\\
0.8214	16.75532\\
0.828	16.78784\\
0.8346	16.82012\\
0.8412	16.85218\\
0.8478	16.88398\\
0.8544	16.91552\\
0.861	16.94684\\
0.8676	16.9779\\
0.8742	17.0087\\
0.8808	17.03926\\
0.8874	17.06958\\
0.894	17.09964\\
0.9006	17.12946\\
0.9072	17.15904\\
0.9138	17.18836\\
0.9204	17.21744\\
0.927	17.24626\\
0.9336	17.27484\\
0.9402	17.30316\\
0.9468	17.33124\\
0.9534	17.35906\\
0.96	17.38664\\
0.9666	17.41396\\
0.9732	17.44104\\
0.9798	17.46786\\
0.9864	17.49444\\
0.993	17.52076\\
0.9996	17.54684\\
1.0062	17.57268\\
1.0128	17.59828\\
1.0194	17.62364\\
1.026	17.64876\\
1.0326	17.67364\\
1.0392	17.69828\\
1.0458	17.72268\\
1.0524	17.74682\\
1.059	17.77074\\
1.0656	17.79442\\
1.0722	17.81784\\
1.0788	17.84104\\
1.0854	17.86402\\
1.092	17.88676\\
1.0986	17.90926\\
1.1052	17.93154\\
1.1118	17.95358\\
1.1184	17.9754\\
1.125	17.99698\\
1.1316	18.01836\\
1.1382	18.03952\\
1.1448	18.06044\\
1.1514	18.08114\\
1.158	18.10164\\
1.1646	18.1219\\
1.1712	18.14194\\
1.1778	18.16178\\
1.1844	18.1814\\
1.191	18.2008\\
1.1976	18.22\\
1.2042	18.23898\\
1.2108	18.25776\\
1.2174	18.27634\\
1.224	18.2947\\
1.2306	18.31286\\
1.2372	18.33084\\
1.2438	18.3486\\
1.2504	18.36616\\
1.257	18.38354\\
1.2636	18.4007\\
1.2702	18.41766\\
1.2768	18.43444\\
1.2834	18.45104\\
1.29	18.46744\\
1.2966	18.48366\\
1.3032	18.4997\\
1.3098	18.51556\\
1.3164	18.53122\\
1.323	18.5467\\
1.3296	18.562\\
1.3362	18.57712\\
1.3428	18.59206\\
1.3494	18.60682\\
1.356	18.62142\\
1.3626	18.63586\\
1.3692	18.65012\\
1.3758	18.66422\\
1.3824	18.67814\\
1.389	18.6919\\
1.3956	18.70548\\
1.4022	18.7189\\
1.4088	18.73216\\
1.4154	18.74528\\
1.422	18.75822\\
1.4286	18.77102\\
1.4352	18.78366\\
1.4418	18.79614\\
1.4484	18.80848\\
1.455	18.82066\\
1.4616	18.8327\\
1.4682	18.8446\\
1.4748	18.85634\\
1.4814	18.86792\\
1.488	18.87938\\
1.4946	18.89068\\
1.5012	18.90184\\
1.5078	18.91288\\
1.5144	18.92378\\
1.521	18.93454\\
1.5276	18.94518\\
1.5342	18.95568\\
1.5408	18.96604\\
1.5474	18.97628\\
1.554	18.98638\\
1.5606	18.99634\\
1.5672	19.00618\\
1.5738	19.0159\\
1.5804	19.02548\\
1.587	19.03496\\
1.5936	19.04432\\
1.6002	19.05356\\
1.6068	19.06268\\
1.6134	19.0717\\
1.62	19.08058\\
1.6266	19.08936\\
1.6332	19.09802\\
1.6398	19.10656\\
1.6464	19.11498\\
1.653	19.1233\\
1.6596	19.1315\\
1.6662	19.1396\\
1.6728	19.1476\\
1.6794	19.1555\\
1.686	19.1633\\
1.6926	19.171\\
1.6992	19.1786\\
1.7058	19.1861\\
1.7124	19.1935\\
1.719	19.2008\\
1.7256	19.208\\
1.7322	19.21512\\
1.7388	19.22214\\
1.7454	19.22906\\
1.752	19.2359\\
1.7586	19.24264\\
1.7652	19.24928\\
1.7718	19.25584\\
1.7784	19.26232\\
1.785	19.2687\\
1.7916	19.275\\
1.7982	19.28122\\
1.8048	19.28736\\
1.8114	19.2934\\
1.818	19.29936\\
1.8246	19.30526\\
1.8312	19.31106\\
1.8378	19.31678\\
1.8444	19.32244\\
1.851	19.32802\\
1.8576	19.33352\\
1.8642	19.33886\\
1.8708	19.34402\\
1.8768	19.34902\\
1.8828	19.35386\\
1.8888	19.35854\\
1.8948	19.36316\\
1.9008	19.36772\\
1.9068	19.37222\\
1.9128	19.37668\\
1.9188	19.38108\\
1.9248	19.38542\\
1.9308	19.38972\\
1.9368	19.39396\\
1.9428	19.39814\\
1.9488	19.40226\\
1.9548	19.40634\\
1.9608	19.41036\\
1.9668	19.41434\\
1.9728	19.41826\\
1.9788	19.42214\\
1.9848	19.42596\\
1.9908	19.42974\\
1.9968	19.43346\\
2.0028	19.43714\\
2.0088	19.44076\\
2.0148	19.44434\\
2.0208	19.44788\\
2.0268	19.45138\\
2.0328	19.45482\\
2.0388	19.45824\\
2.0448	19.4616\\
2.0508	19.46492\\
2.0568	19.4682\\
2.0628	19.47144\\
2.0688	19.47462\\
2.0748	19.47778\\
2.0808	19.48088\\
2.0868	19.48394\\
2.0928	19.48698\\
2.0988	19.48998\\
2.1048	19.49294\\
2.1108	19.49586\\
2.1168	19.49874\\
2.1228	19.50158\\
2.1288	19.50438\\
2.1348	19.50714\\
2.1408	19.50986\\
2.1468	19.51256\\
2.1528	19.51522\\
2.1588	19.51784\\
2.1648	19.52042\\
2.1708	19.52298\\
2.1768	19.5255\\
2.1828	19.52798\\
2.1888	19.53044\\
2.1948	19.53288\\
2.2008	19.53528\\
2.2068	19.53764\\
2.2128	19.53998\\
2.2188	19.54228\\
2.2248	19.54454\\
2.2308	19.54678\\
2.2368	19.54898\\
2.2428	19.55116\\
2.2488	19.55332\\
2.2548	19.55544\\
2.2608	19.55754\\
2.2668	19.55962\\
2.2728	19.56166\\
2.2788	19.56366\\
2.2848	19.56564\\
2.2908	19.5676\\
2.2968	19.56952\\
2.3028	19.57142\\
2.3088	19.5733\\
2.3148	19.57516\\
2.3208	19.57698\\
2.3268	19.5788\\
2.3328	19.58058\\
2.3388	19.58234\\
2.3448	19.58408\\
2.3508	19.5858\\
2.3568	19.58748\\
2.3628	19.58914\\
2.3688	19.59078\\
2.3748	19.5924\\
2.3808	19.594\\
2.3868	19.59558\\
2.3928	19.59714\\
2.3988	19.59868\\
2.4048	19.6002\\
2.4108	19.60168\\
2.4168	19.60316\\
2.4228	19.60462\\
2.4288	19.60606\\
2.4348	19.60746\\
2.4408	19.60886\\
2.4468	19.61022\\
2.4528	19.61156\\
2.4588	19.61288\\
2.4648	19.6142\\
2.4708	19.6155\\
2.4768	19.61678\\
2.4828	19.61806\\
2.4888	19.61932\\
2.4948	19.62056\\
2.5008	19.62178\\
2.5068	19.62298\\
2.5128	19.62416\\
2.5188	19.62532\\
2.5248	19.62646\\
2.5308	19.62758\\
2.5368	19.6287\\
2.5428	19.6298\\
2.5488	19.63088\\
2.5548	19.63196\\
2.5608	19.63302\\
2.5668	19.63406\\
2.5728	19.63508\\
2.5788	19.6361\\
2.5848	19.6371\\
2.5908	19.63808\\
2.5968	19.63906\\
2.6028	19.64002\\
2.6088	19.64096\\
2.6148	19.64188\\
2.6208	19.6428\\
2.6268	19.6437\\
2.6328	19.6446\\
2.6388	19.64548\\
2.6448	19.64636\\
2.6508	19.64722\\
2.6568	19.64806\\
2.6628	19.64888\\
2.6688	19.6497\\
2.6748	19.6505\\
2.6808	19.6513\\
2.6868	19.65208\\
2.6928	19.65286\\
2.6988	19.65362\\
2.7048	19.65438\\
2.7108	19.65512\\
2.7168	19.65586\\
2.7228	19.65658\\
2.7288	19.6573\\
2.7348	19.658\\
2.7408	19.65868\\
2.7468	19.65936\\
2.7528	19.66002\\
2.7588	19.66068\\
2.7648	19.66132\\
2.7708	19.66196\\
2.7768	19.66258\\
2.7828	19.66322\\
2.7888	19.66384\\
2.7948	19.66444\\
2.8008	19.66504\\
2.8068	19.66564\\
2.8128	19.66622\\
2.8188	19.66678\\
2.8248	19.66736\\
2.8308	19.66792\\
2.8368	19.66846\\
2.8428	19.669\\
2.8488	19.66954\\
2.8548	19.67006\\
2.8608	19.67058\\
2.8668	19.6711\\
2.8728	19.6716\\
2.8788	19.67208\\
2.8848	19.67256\\
2.8908	19.67304\\
2.8968	19.6735\\
2.9028	19.67396\\
2.9088	19.67442\\
2.9148	19.67488\\
2.9208	19.67532\\
2.9268	19.67576\\
2.9328	19.6762\\
2.9388	19.67664\\
2.9448	19.67706\\
2.9508	19.67748\\
2.9568	19.6779\\
2.9628	19.6783\\
2.9688	19.67868\\
2.9748	19.67906\\
2.9808	19.67944\\
2.9868	19.67982\\
2.9928	19.68018\\
2.9988	19.68056\\
3.0048	19.68092\\
3.0108	19.68128\\
3.0168	19.68162\\
3.0228	19.68198\\
3.0288	19.68232\\
3.0348	19.68266\\
3.0408	19.68298\\
3.0468	19.68332\\
3.0528	19.68364\\
3.0588	19.68396\\
3.0648	19.68428\\
3.0708	19.6846\\
3.0768	19.6849\\
3.0828	19.6852\\
3.0888	19.68548\\
3.0948	19.68576\\
3.1008	19.68604\\
3.1068	19.68632\\
3.1128	19.68658\\
3.1188	19.68686\\
3.1248	19.68714\\
3.1308	19.6874\\
3.1368	19.6876666666667\\
3.1428	19.6879\\
};
						\nextgroupplot[ ylabel={Cost $J$},
										xlabel={Time $t$ in minutes},
                        				xmin=0,
										xmax=3,
										ymin=0,
										ymax=4.5,
										legend style={at={(-0.19,2.55)}, anchor=north, style={column sep=0.1cm}},
										legend cell align=left,
										legend columns=2]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	4.29481\\
0.006	4.25074\\
0.012	4.225324\\
0.018	4.198928\\
0.024	4.178626\\
0.03	4.160932\\
0.036	4.143708\\
0.042	4.126772\\
0.048	4.10433\\
0.054	4.073378\\
0.06	4.033678\\
0.066	3.981282\\
0.072	3.921498\\
0.078	3.854484\\
0.084	3.785688\\
0.09	3.71428\\
0.096	3.644544\\
0.102	3.584424\\
0.108	3.510314\\
0.114	3.437514\\
0.12	3.386274\\
0.126	3.313264\\
0.132	3.227896\\
0.138	3.15523\\
0.144	3.0797\\
0.15	2.980322\\
0.156	2.89965\\
0.162	2.818406\\
0.168	2.736614\\
0.174	2.653388\\
0.18	2.570604\\
0.186	2.500636\\
0.192	2.414496\\
0.198	2.339246\\
0.204	2.25257\\
0.21	2.175644\\
0.216	2.075342\\
0.222	1.998192\\
0.228	1.900608\\
0.234	1.821788\\
0.2406	1.732878\\
0.2472	1.64612\\
0.2538	1.556718\\
0.2604	1.476494\\
0.267	1.390654\\
0.2736	1.30435\\
0.2802	1.227162\\
0.2868	1.1455602\\
0.2934	1.0661416\\
0.3	0.9881788\\
0.3066	0.9128102\\
0.3132	0.840669\\
0.3198	0.7722726\\
0.3264	0.7078372\\
0.333	0.6478422\\
0.3396	0.5933854\\
0.3462	0.5433776\\
0.3528	0.4983258\\
0.3594	0.4578188\\
0.366	0.4214902\\
0.3726	0.3885384\\
0.3792	0.3589944\\
0.3858	0.3324132\\
0.3924	0.3084636\\
0.399	0.2870606\\
0.4056	0.2679646\\
0.4122	0.2509008\\
0.4188	0.2356482\\
0.4254	0.2220004\\
0.432	0.209727\\
0.4386	0.1986308\\
0.4452	0.1885802\\
0.4518	0.1794434\\
0.4584	0.17114\\
0.465	0.1636126\\
0.4716	0.156799\\
0.4782	0.1506648\\
0.4848	0.1451584\\
0.4914	0.1402562\\
0.498	0.1358908\\
0.5046	0.1320374\\
0.5112	0.1285954\\
0.5178	0.1254714\\
0.5244	0.1225628\\
0.531	0.1198038\\
0.5376	0.1171146\\
0.5442	0.1144828\\
0.5508	0.1119074\\
0.5574	0.1093872\\
0.564	0.106921\\
0.5706	0.1045078\\
0.5772	0.10214638\\
0.5838	0.09983568\\
0.5904	0.09757462\\
0.597	0.09536212\\
0.6036	0.09319732\\
0.6102	0.09107918\\
0.6168	0.08900672\\
0.6234	0.086979\\
0.63	0.0849951\\
0.6366	0.0830541\\
0.6432	0.08115512\\
0.6498	0.0792973\\
0.6564	0.07747978\\
0.663	0.07570174\\
0.6696	0.07396238\\
0.6762	0.07226088\\
0.6828	0.07059646\\
0.6894	0.06896834\\
0.696	0.06737578\\
0.7026	0.06581802\\
0.7092	0.06429438\\
0.7158	0.06280412\\
0.7224	0.06134658\\
0.729	0.05992106\\
0.7356	0.0585269\\
0.7422	0.05716344\\
0.7488	0.05583006\\
0.7554	0.05452612\\
0.762	0.05325102\\
0.7686	0.05200416\\
0.7752	0.05078494\\
0.7818	0.04959278\\
0.7884	0.04842712\\
0.795	0.0472874\\
0.8016	0.0461731\\
0.8082	0.04508366\\
0.8148	0.04401858\\
0.8214	0.04297734\\
0.828	0.04195944\\
0.8346	0.04096438\\
0.8412	0.0399917\\
0.8478	0.03904092\\
0.8544	0.03811158\\
0.861	0.03720322\\
0.8676	0.03631538\\
0.8742	0.03544766\\
0.8808	0.0345996\\
0.8874	0.0337708\\
0.894	0.03296086\\
0.9006	0.03216938\\
0.9072	0.03139594\\
0.9138	0.03064018\\
0.9204	0.02990172\\
0.927	0.02918018\\
0.9336	0.0284752\\
0.9402	0.02778642\\
0.9468	0.0271135\\
0.9534	0.0264561\\
0.96	0.02581388\\
0.9666	0.02518652\\
0.9732	0.0245737\\
0.9798	0.02397512\\
0.9864	0.02339044\\
0.993	0.02281936\\
0.9996	0.0222616\\
1.0062	0.02171688\\
1.0128	0.02118488\\
1.0194	0.02066536\\
1.026	0.02015804\\
1.0326	0.01966264\\
1.0392	0.0191789\\
1.0458	0.01870656\\
1.0524	0.01824538\\
1.059	0.0177951\\
1.0656	0.0173555\\
1.0722	0.01692634\\
1.0788	0.0165074\\
1.0854	0.01609842\\
1.092	0.01569922\\
1.0986	0.01530954\\
1.1052	0.01492918\\
1.1118	0.01455794\\
1.1184	0.01419564\\
1.125	0.01384204\\
1.1316	0.01349698\\
1.1382	0.01316026\\
1.1448	0.01283168\\
1.1514	0.01251104\\
1.158	0.0121982\\
1.1646	0.01189296\\
1.1712	0.01159514\\
1.1778	0.0113046\\
1.1844	0.01102116\\
1.191	0.01074466\\
1.1976	0.01047495\\
1.2042	0.010211874\\
1.2108	0.009955266\\
1.2174	0.009704994\\
1.224	0.0094609\\
1.2306	0.009222846\\
1.2372	0.008990694\\
1.2438	0.00876431\\
1.2504	0.00854356\\
1.257	0.008328314\\
1.2636	0.008118444\\
1.2702	0.007913828\\
1.2768	0.007714342\\
1.2834	0.00751987\\
1.29	0.007330292\\
1.2966	0.007145496\\
1.3032	0.006965368\\
1.3098	0.0067898\\
1.3164	0.006618684\\
1.323	0.006451918\\
1.3296	0.006289398\\
1.3362	0.006131024\\
1.3428	0.0059767\\
1.3494	0.00582633\\
1.356	0.005679818\\
1.3626	0.005537074\\
1.3692	0.00539801\\
1.3758	0.005262536\\
1.3824	0.005130568\\
1.389	0.005002022\\
1.3956	0.004876816\\
1.4022	0.00475487\\
1.4088	0.004636108\\
1.4154	0.00452045\\
1.422	0.004407822\\
1.4286	0.004298154\\
1.4352	0.004191372\\
1.4418	0.004087404\\
1.4484	0.003986186\\
1.455	0.00388765\\
1.4616	0.00379173\\
1.4682	0.003698362\\
1.4748	0.003607486\\
1.4814	0.003519038\\
1.488	0.003432962\\
1.4946	0.003349196\\
1.5012	0.003267686\\
1.5078	0.003188374\\
1.5144	0.003111208\\
1.521	0.003036134\\
1.5276	0.002963102\\
1.5342	0.002892058\\
1.5408	0.002822956\\
1.5474	0.002755746\\
1.554	0.00269038\\
1.5606	0.002626814\\
1.5672	0.002565002\\
1.5738	0.0025049\\
1.5804	0.002446466\\
1.587	0.002389658\\
1.5936	0.002334432\\
1.6002	0.002280752\\
1.6068	0.002228576\\
1.6134	0.002177866\\
1.62	0.002128586\\
1.6266	0.0020807\\
1.6332	0.002034172\\
1.6398	0.001988968\\
1.6464	0.001945054\\
1.653	0.001902394\\
1.6596	0.001860958\\
1.6662	0.001820714\\
1.6728	0.001781632\\
1.6794	0.001743682\\
1.686	0.001706836\\
1.6926	0.001671064\\
1.6992	0.001636338\\
1.7058	0.00160263\\
1.7124	0.001569914\\
1.719	0.001538164\\
1.7256	0.001507354\\
1.7322	0.00147746\\
1.7388	0.001448458\\
1.7454	0.001420324\\
1.752	0.001393036\\
1.7586	0.001366572\\
1.7652	0.001340908\\
1.7718	0.001316026\\
1.7784	0.001291902\\
1.785	0.001268516\\
1.7916	0.00124585\\
1.7982	0.001223884\\
1.8048	0.001202598\\
1.8114	0.001181976\\
1.818	0.001162\\
1.8246	0.001142648\\
1.8312	0.001123908\\
1.8378	0.001105762\\
1.8444	0.001088192\\
1.851	0.001071184\\
1.8576	0.001055\\
1.8642	0.001039606\\
1.8708	0.0010249696\\
1.8768	0.0010110628\\
1.8828	0.0009978544\\
1.8888	0.0009850416\\
1.8948	0.0009726136\\
1.9008	0.0009605622\\
1.9068	0.0009488768\\
1.9128	0.0009375484\\
1.9188	0.0009265676\\
1.9248	0.0009159256\\
1.9308	0.0009056136\\
1.9368	0.0008956232\\
1.9428	0.000885946\\
1.9488	0.0008765742\\
1.9548	0.0008674996\\
1.9608	0.0008587146\\
1.9668	0.0008502116\\
1.9728	0.0008419834\\
1.9788	0.0008340226\\
1.9848	0.0008263222\\
1.9908	0.0008188754\\
1.9968	0.0008116756\\
2.0028	0.000804716\\
2.0088	0.0007979904\\
2.0148	0.0007914926\\
2.0208	0.0007852164\\
2.0268	0.000779156\\
2.0328	0.0007733054\\
2.0388	0.0007676592\\
2.0448	0.0007622118\\
2.0508	0.0007569578\\
2.0568	0.0007518916\\
2.0628	0.0007470086\\
2.0688	0.0007423034\\
2.0748	0.0007377714\\
2.0808	0.0007334076\\
2.0868	0.0007292076\\
2.0928	0.0007251668\\
2.0988	0.0007212806\\
2.1048	0.0007175446\\
2.1108	0.000713955\\
2.1168	0.0007105074\\
2.1228	0.0007071978\\
2.1288	0.0007040224\\
2.1348	0.0007009774\\
2.1408	0.0006980588\\
2.1468	0.0006952632\\
2.1528	0.000692587\\
2.1588	0.0006900268\\
2.1648	0.0006875792\\
2.1708	0.000685241\\
2.1768	0.000683009\\
2.1828	0.00068088\\
2.1888	0.0006788512\\
2.1948	0.0006769194\\
2.2008	0.0006750818\\
2.2068	0.0006733354\\
2.2128	0.0006716776\\
2.2188	0.0006701056\\
2.2248	0.000668617\\
2.2308	0.0006672092\\
2.2368	0.0006658798\\
2.2428	0.0006646264\\
2.2488	0.0006634464\\
2.2548	0.0006623378\\
2.2608	0.0006612982\\
2.2668	0.0006603254\\
2.2728	0.0006594174\\
2.2788	0.0006585722\\
2.2848	0.0006577876\\
2.2908	0.0006570616\\
2.2968	0.0006563926\\
2.3028	0.0006557786\\
2.3088	0.0006552178\\
2.3148	0.0006547084\\
2.3208	0.0006542488\\
2.3268	0.0006538374\\
2.3328	0.0006534722\\
2.3388	0.000653152\\
2.3448	0.0006528752\\
2.3508	0.0006526402\\
2.3568	0.0006524456\\
2.3628	0.0006522902\\
2.3688	0.0006521722\\
2.3748	0.0006520904\\
2.3808	0.0006520438\\
2.3868	0.0006520308\\
2.3928	0.0006520502\\
2.3988	0.0006521012\\
2.4048	0.0006521824\\
2.4108	0.0006522926\\
2.4168	0.0006524306\\
2.4228	0.0006525956\\
2.4288	0.0006527862\\
2.4348	0.0006530016\\
2.4408	0.0006532408\\
2.4468	0.000653503\\
2.4528	0.000653787\\
2.4588	0.0006540922\\
2.4648	0.0006544176\\
2.4708	0.0006547622\\
2.4768	0.0006551254\\
2.4828	0.0006555062\\
2.4888	0.000655904\\
2.4948	0.0006563178\\
2.5008	0.0006567472\\
2.5068	0.0006571912\\
2.5128	0.0006576494\\
2.5188	0.0006581208\\
2.5248	0.0006586052\\
2.5308	0.0006591016\\
2.5368	0.0006596096\\
2.5428	0.0006601284\\
2.5488	0.0006606576\\
2.5548	0.0006611964\\
2.5608	0.0006617446\\
2.5668	0.0006623014\\
2.5728	0.0006628664\\
2.5788	0.0006634392\\
2.5848	0.0006640192\\
2.5908	0.0006646058\\
2.5968	0.0006651988\\
2.6028	0.0006657978\\
2.6088	0.0006664022\\
2.6148	0.0006670118\\
2.6208	0.000667626\\
2.6268	0.0006682446\\
2.6328	0.000668867\\
2.6388	0.000669493\\
2.6448	0.0006701222\\
2.6508	0.0006707544\\
2.6568	0.0006713892\\
2.6628	0.0006720264\\
2.6688	0.0006726654\\
2.6748	0.0006733062\\
2.6808	0.0006739484\\
2.6868	0.0006745916\\
2.6928	0.0006752358\\
2.6988	0.0006758806\\
2.7048	0.0006765258\\
2.7108	0.0006771712\\
2.7168	0.0006778166\\
2.7228	0.0006784616\\
2.7288	0.0006791062\\
2.7348	0.00067975\\
2.7408	0.000680393\\
2.7468	0.000681035\\
2.7528	0.0006816758\\
2.7588	0.0006823152\\
2.7648	0.000682953\\
2.7708	0.0006835892\\
2.7768	0.0006842234\\
2.7828	0.0006848556\\
2.7888	0.0006854856\\
2.7948	0.0006861134\\
2.8008	0.0006867386\\
2.8068	0.0006873614\\
2.8128	0.0006879814\\
2.8188	0.0006885988\\
2.8248	0.0006892134\\
2.8308	0.000689825\\
2.8368	0.0006904334\\
2.8428	0.0006910388\\
2.8488	0.0006916408\\
2.8548	0.0006922394\\
2.8608	0.0006928346\\
2.8668	0.0006934264\\
2.8728	0.0006940146\\
2.8788	0.0006945992\\
2.8848	0.00069518\\
2.8908	0.0006957572\\
2.8968	0.0006963304\\
2.9028	0.0006968998\\
2.9088	0.0006974654\\
2.9148	0.000698027\\
2.9208	0.0006985846\\
2.9268	0.0006991382\\
2.9328	0.0006996876\\
2.9388	0.0007002328\\
2.9448	0.000700774\\
2.9508	0.0007013108\\
2.9568	0.0007018436\\
2.9628	0.0007023722\\
2.9688	0.0007028964\\
2.9748	0.0007034164\\
2.9808	0.0007039322\\
2.9868	0.0007044436\\
2.9928	0.0007049506\\
2.9988	0.0007054534\\
3.0048	0.0007059518\\
3.0108	0.0007064458\\
3.0168	0.0007069354\\
3.0228	0.0007074206\\
3.0288	0.0007079014\\
3.0348	0.0007083778\\
3.0408	0.0007088498\\
3.0468	0.0007093174\\
3.0528	0.0007097808\\
3.0588	0.0007102398\\
3.0648	0.0007106944\\
3.0708	0.0007111448\\
3.0768	0.0007115908\\
3.0828	0.0007120324\\
3.0888	0.0007124698\\
3.0948	0.0007129028\\
3.1008	0.0007133314\\
3.1068	0.0007137558\\
3.1128	0.000714176\\
3.1188	0.0007145918\\
3.1248	0.0007150034\\
3.1308	0.000715413666666667\\
3.1368	0.000715818\\
};
\addlegendentry{$\sigma_x^2 = 10^{-9}$\phantom{xxx}}

\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	4.3792\\
0.006	4.34469\\
0.012	4.32332\\
0.018	4.301256\\
0.024	4.286872\\
0.03	4.272258\\
0.036	4.258996\\
0.042	4.245686\\
0.048	4.227232\\
0.054	4.197768\\
0.06	4.159784\\
0.066	4.112266\\
0.072	4.057974\\
0.078	3.99846\\
0.084	3.939688\\
0.09	3.880426\\
0.096	3.819876\\
0.102	3.757276\\
0.108	3.694212\\
0.114	3.64424\\
0.12	3.575958\\
0.126	3.511404\\
0.132	3.45948\\
0.138	3.390256\\
0.144	3.305946\\
0.15	3.249018\\
0.156	3.173276\\
0.162	3.086124\\
0.168	3.02465\\
0.174	2.948526\\
0.18	2.8721\\
0.186	2.799624\\
0.192	2.742278\\
0.198	2.658962\\
0.204	2.607684\\
0.21	2.527674\\
0.216	2.456132\\
0.222	2.366936\\
0.228	2.29228\\
0.234	2.198196\\
0.2406	2.121106\\
0.2472	2.044024\\
0.2538	1.967548\\
0.2604	1.89994\\
0.267	1.823856\\
0.2736	1.754686\\
0.2802	1.678932\\
0.2868	1.609854\\
0.2934	1.526212\\
0.3	1.458144\\
0.3066	1.38442\\
0.3132	1.319038\\
0.3198	1.247434\\
0.3264	1.183884\\
0.333	1.1157386\\
0.3396	1.0486768\\
0.3462	0.9823784\\
0.3528	0.9179646\\
0.3594	0.85581\\
0.366	0.7958514\\
0.3726	0.738347\\
0.3792	0.684195\\
0.3858	0.6334308\\
0.3924	0.5860818\\
0.399	0.5423062\\
0.4056	0.5024012\\
0.4122	0.4659888\\
0.4188	0.4329606\\
0.4254	0.402734\\
0.432	0.3752156\\
0.4386	0.3500778\\
0.4452	0.327234\\
0.4518	0.3064456\\
0.4584	0.2876978\\
0.465	0.2707174\\
0.4716	0.255486\\
0.4782	0.241769\\
0.4848	0.2294066\\
0.4914	0.2182098\\
0.498	0.2080236\\
0.5046	0.1987136\\
0.5112	0.1901614\\
0.5178	0.1823356\\
0.5244	0.1751432\\
0.531	0.1685674\\
0.5376	0.1625292\\
0.5442	0.1570176\\
0.5508	0.1519556\\
0.5574	0.1473284\\
0.564	0.1430878\\
0.5706	0.1392096\\
0.5772	0.1356448\\
0.5838	0.1323486\\
0.5904	0.129254\\
0.597	0.1263162\\
0.6036	0.1234842\\
0.6102	0.1207252\\
0.6168	0.1180238\\
0.6234	0.1153802\\
0.63	0.112793\\
0.6366	0.1102612\\
0.6432	0.1077834\\
0.6498	0.1053586\\
0.6564	0.10298582\\
0.663	0.10066398\\
0.6696	0.09839184\\
0.6762	0.09616852\\
0.6828	0.093993\\
0.6894	0.09186422\\
0.696	0.08978124\\
0.7026	0.0877431\\
0.7092	0.0857489\\
0.7158	0.08379772\\
0.7224	0.08188868\\
0.729	0.0800209\\
0.7356	0.07819352\\
0.7422	0.07640572\\
0.7488	0.07465668\\
0.7554	0.07294558\\
0.762	0.07127166\\
0.7686	0.06963414\\
0.7752	0.06803228\\
0.7818	0.06646532\\
0.7884	0.06493256\\
0.795	0.06343328\\
0.8016	0.0619668\\
0.8082	0.06053242\\
0.8148	0.0591295\\
0.8214	0.05775736\\
0.828	0.05641538\\
0.8346	0.05510294\\
0.8412	0.05381942\\
0.8478	0.0525642\\
0.8544	0.05133674\\
0.861	0.05013642\\
0.8676	0.04896268\\
0.8742	0.04781498\\
0.8808	0.04669278\\
0.8874	0.04559552\\
0.894	0.0445227\\
0.9006	0.0434738\\
0.9072	0.04244832\\
0.9138	0.04144578\\
0.9204	0.04046568\\
0.927	0.03950756\\
0.9336	0.03857098\\
0.9402	0.03765546\\
0.9468	0.03676054\\
0.9534	0.03588582\\
0.96	0.03503086\\
0.9666	0.03419524\\
0.9732	0.03337854\\
0.9798	0.03258038\\
0.9864	0.03180036\\
0.993	0.0310381\\
0.9996	0.0302932\\
1.0062	0.02956532\\
1.0128	0.02885408\\
1.0194	0.02815912\\
1.026	0.0274801\\
1.0326	0.02681668\\
1.0392	0.02616852\\
1.0458	0.0255353\\
1.0524	0.02491668\\
1.059	0.02431236\\
1.0656	0.02372202\\
1.0722	0.02314538\\
1.0788	0.02258212\\
1.0854	0.02203198\\
1.092	0.02149464\\
1.0986	0.02096986\\
1.1052	0.02045734\\
1.1118	0.01995682\\
1.1184	0.01946804\\
1.125	0.01899074\\
1.1316	0.01852466\\
1.1382	0.01806956\\
1.1448	0.0176252\\
1.1514	0.01719134\\
1.158	0.01676778\\
1.1646	0.01635426\\
1.1712	0.01595056\\
1.1778	0.01555648\\
1.1844	0.0151718\\
1.191	0.0147963\\
1.1976	0.01442978\\
1.2042	0.01407206\\
1.2108	0.01372292\\
1.2174	0.01338218\\
1.224	0.01304964\\
1.2306	0.01272512\\
1.2372	0.01240844\\
1.2438	0.01209944\\
1.2504	0.01179792\\
1.257	0.01150374\\
1.2636	0.01121674\\
1.2702	0.01093672\\
1.2768	0.01066354\\
1.2834	0.010397058\\
1.29	0.010137098\\
1.2966	0.00988352\\
1.3032	0.009636194\\
1.3098	0.009394964\\
1.3164	0.009159688\\
1.323	0.008930234\\
1.3296	0.008706466\\
1.3362	0.008488256\\
1.3428	0.008275474\\
1.3494	0.008067998\\
1.356	0.007865702\\
1.3626	0.00766847\\
1.3692	0.007476182\\
1.3758	0.007288724\\
1.3824	0.007105982\\
1.389	0.006927848\\
1.3956	0.006754214\\
1.4022	0.006584974\\
1.4088	0.006420028\\
1.4154	0.006259272\\
1.422	0.00610261\\
1.4286	0.005949944\\
1.4352	0.005801182\\
1.4418	0.005656228\\
1.4484	0.005514996\\
1.455	0.005377396\\
1.4616	0.005243342\\
1.4682	0.00511275\\
1.4748	0.004985538\\
1.4814	0.004861626\\
1.488	0.004740934\\
1.4946	0.004623384\\
1.5012	0.004508902\\
1.5078	0.004397414\\
1.5144	0.004288848\\
1.521	0.004183134\\
1.5276	0.004080204\\
1.5342	0.003979988\\
1.5408	0.003882424\\
1.5474	0.003787444\\
1.554	0.003694988\\
1.5606	0.003604992\\
1.5672	0.003517398\\
1.5738	0.003432146\\
1.5804	0.003349182\\
1.587	0.003268446\\
1.5936	0.003189886\\
1.6002	0.003113446\\
1.6068	0.003039076\\
1.6134	0.002966722\\
1.62	0.002896336\\
1.6266	0.002827868\\
1.6332	0.002761274\\
1.6398	0.002696504\\
1.6464	0.002633512\\
1.653	0.002572256\\
1.6596	0.002512694\\
1.6662	0.00245478\\
1.6728	0.002398472\\
1.6794	0.002343734\\
1.686	0.002290524\\
1.6926	0.002238802\\
1.6992	0.002188532\\
1.7058	0.002139678\\
1.7124	0.002092202\\
1.719	0.00204607\\
1.7256	0.002001248\\
1.7322	0.001957702\\
1.7388	0.0019154\\
1.7454	0.00187431\\
1.752	0.0018344\\
1.7586	0.00179564\\
1.7652	0.001758\\
1.7718	0.001721452\\
1.7784	0.001685968\\
1.785	0.00165152\\
1.7916	0.001618082\\
1.7982	0.001585626\\
1.8048	0.001554128\\
1.8114	0.00152356\\
1.818	0.0014939\\
1.8246	0.001465124\\
1.8312	0.00143721\\
1.8378	0.001410132\\
1.8444	0.00138387\\
1.851	0.001358402\\
1.8576	0.001334122\\
1.8642	0.001310986\\
1.8708	0.00128895\\
1.8768	0.001267974\\
1.8828	0.001248014\\
1.8888	0.001228616\\
1.8948	0.001209766\\
1.9008	0.001191452\\
1.9068	0.001173658\\
1.9128	0.001156374\\
1.9188	0.001139586\\
1.9248	0.001123282\\
1.9308	0.00110745\\
1.9368	0.001092078\\
1.9428	0.001077154\\
1.9488	0.001062668\\
1.9548	0.001048608\\
1.9608	0.001034964\\
1.9668	0.0010217266\\
1.9728	0.0010088846\\
1.9788	0.0009964274\\
1.9848	0.0009843462\\
1.9908	0.0009726306\\
1.9968	0.0009612716\\
2.0028	0.0009502604\\
2.0088	0.000939588\\
2.0148	0.0009292458\\
2.0208	0.000919225\\
2.0268	0.0009095178\\
2.0328	0.0009001158\\
2.0388	0.0008910112\\
2.0448	0.0008821962\\
2.0508	0.0008736636\\
2.0568	0.0008654056\\
2.0628	0.0008574152\\
2.0688	0.0008496854\\
2.0748	0.0008422094\\
2.0808	0.0008349804\\
2.0868	0.000827992\\
2.0928	0.000821238\\
2.0988	0.000814712\\
2.1048	0.0008084078\\
2.1108	0.0008023196\\
2.1168	0.0007964416\\
2.1228	0.0007907682\\
2.1288	0.0007852938\\
2.1348	0.000780013\\
2.1408	0.0007749206\\
2.1468	0.0007700116\\
2.1528	0.0007652808\\
2.1588	0.0007607232\\
2.1648	0.0007563344\\
2.1708	0.0007521096\\
2.1768	0.0007480442\\
2.1828	0.0007441338\\
2.1888	0.0007403742\\
2.1948	0.000736761\\
2.2008	0.0007332902\\
2.2068	0.0007299578\\
2.2128	0.0007267598\\
2.2188	0.0007236924\\
2.2248	0.0007207522\\
2.2308	0.0007179352\\
2.2368	0.0007152378\\
2.2428	0.0007126568\\
2.2488	0.000710189\\
2.2548	0.0007078306\\
2.2608	0.0007055788\\
2.2668	0.0007034304\\
2.2728	0.0007013824\\
2.2788	0.0006994316\\
2.2848	0.0006975754\\
2.2908	0.0006958108\\
2.2968	0.0006941352\\
2.3028	0.0006925458\\
2.3088	0.0006910402\\
2.3148	0.0006896156\\
2.3208	0.0006882698\\
2.3268	0.0006870002\\
2.3328	0.0006858044\\
2.3388	0.00068468\\
2.3448	0.0006836252\\
2.3508	0.0006826374\\
2.3568	0.0006817146\\
2.3628	0.000680855\\
2.3688	0.0006800564\\
2.3748	0.0006793168\\
2.3808	0.0006786344\\
2.3868	0.0006780072\\
2.3928	0.0006774334\\
2.3988	0.0006769114\\
2.4048	0.0006764394\\
2.4108	0.0006760158\\
2.4168	0.000675639\\
2.4228	0.0006753074\\
2.4288	0.0006750194\\
2.4348	0.0006747734\\
2.4408	0.0006745682\\
2.4468	0.0006744022\\
2.4528	0.000674274\\
2.4588	0.0006741824\\
2.4648	0.0006741262\\
2.4708	0.0006741038\\
2.4768	0.0006741142\\
2.4828	0.0006741562\\
2.4888	0.0006742286\\
2.4948	0.0006743302\\
2.5008	0.0006744598\\
2.5068	0.0006746166\\
2.5128	0.0006747994\\
2.5188	0.0006750072\\
2.5248	0.000675239\\
2.5308	0.000675494\\
2.5368	0.0006757712\\
2.5428	0.0006760696\\
2.5488	0.0006763884\\
2.5548	0.0006767266\\
2.5608	0.0006770836\\
2.5668	0.0006774584\\
2.5728	0.0006778504\\
2.5788	0.0006782586\\
2.5848	0.0006786826\\
2.5908	0.0006791214\\
2.5968	0.0006795744\\
2.6028	0.000680041\\
2.6088	0.0006805206\\
2.6148	0.0006810124\\
2.6208	0.0006815158\\
2.6268	0.0006820304\\
2.6328	0.0006825554\\
2.6388	0.0006830902\\
2.6448	0.0006836344\\
2.6508	0.0006841876\\
2.6568	0.000684749\\
2.6628	0.0006853182\\
2.6688	0.000685895\\
2.6748	0.0006864786\\
2.6808	0.0006870686\\
2.6868	0.0006876646\\
2.6928	0.0006882662\\
2.6988	0.000688873\\
2.7048	0.0006894846\\
2.7108	0.0006901006\\
2.7168	0.0006907208\\
2.7228	0.0006913446\\
2.7288	0.0006919718\\
2.7348	0.000692602\\
2.7408	0.000693235\\
2.7468	0.0006938702\\
2.7528	0.0006945076\\
2.7588	0.0006951466\\
2.7648	0.0006957874\\
2.7708	0.0006964294\\
2.7768	0.0006970724\\
2.7828	0.000697716\\
2.7888	0.0006983602\\
2.7948	0.0006990046\\
2.8008	0.000699649\\
2.8068	0.0007002932\\
2.8128	0.0007009372\\
2.8188	0.0007015804\\
2.8248	0.0007022228\\
2.8308	0.0007028642\\
2.8368	0.0007035044\\
2.8428	0.0007041432\\
2.8488	0.0007047806\\
2.8548	0.0007054164\\
2.8608	0.0007060504\\
2.8668	0.0007066826\\
2.8728	0.0007073126\\
2.8788	0.0007079404\\
2.8848	0.0007085656\\
2.8908	0.0007091884\\
2.8968	0.0007098086\\
2.9028	0.0007104262\\
2.9088	0.000711041\\
2.9148	0.0007116528\\
2.9208	0.0007122616\\
2.9268	0.0007128672\\
2.9328	0.0007134696\\
2.9388	0.0007140686\\
2.9448	0.0007146644\\
2.9508	0.0007152566\\
2.9568	0.0007158454\\
2.9628	0.0007164306\\
2.9688	0.0007170122\\
2.9748	0.00071759\\
2.9808	0.000718164\\
2.9868	0.0007187342\\
2.9928	0.0007193004\\
2.9988	0.0007198628\\
3.0048	0.0007204212\\
3.0108	0.0007209758\\
3.0168	0.0007215262\\
3.0228	0.0007220726\\
3.0288	0.0007226146\\
3.0348	0.0007231526\\
3.0408	0.0007236862\\
3.0468	0.0007242158\\
3.0528	0.000724741\\
3.0588	0.0007252622\\
3.0648	0.000725779\\
3.0708	0.0007262916\\
3.0768	0.0007267998\\
3.0828	0.0007273038\\
3.0888	0.0007278034\\
3.0948	0.0007282986\\
3.1008	0.0007287894\\
3.1068	0.0007292758\\
3.1128	0.0007297578\\
3.1188	0.0007302356\\
3.1248	0.000730709\\
3.1308	0.000731181\\
3.1368	0.000731647\\
};
\addlegendentry{$\sigma_x^2 = 10^{-6}$}
\end{groupplot}
\node at (9.5,1.95) {\small $h(\vm x) = 0$};
\end{tikzpicture}%

==> cstr_openloop_ca.tex <==
\begin{tikzpicture}

\tikzset{font=\small}
\begin{groupplot}[group style={group size= 3 by 1,xticklabels at=edge bottom, yticklabels at=edge left,vertical sep=1cm,horizontal sep=0.395cm},height=4cm,width=4.8cm]
                        \nextgroupplot[ ylabel={Concentration $c_B$},
								xlabel={Time $t$ in minutes},
                        					title={\small Arbitrary distribution},
								title style={yshift=-0.9ex},
								ylabel near ticks,
								xlabel near ticks,
								xtick pos=left,
								ytick pos=left,
                        					xmin=0,
										xmax=3,
										ymin=0.083,
										ymax=0.15]
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130688\\
0.123015	0.137107\\
0.1845228	0.137136\\
0.24603	0.136229\\
0.3075378	0.135508\\
0.369045	0.134913\\
0.4305528	0.134427\\
0.4920606	0.134021\\
0.5535678	0.133682\\
0.615078	0.133398\\
0.676584	0.133156\\
0.73809	0.132949\\
0.799596	0.13277\\
0.861108	0.132614\\
0.922614	0.132474\\
0.98412	0.132349\\
1.045626	0.132234\\
1.107138	0.132126\\
1.168644	0.132023\\
1.23015	0.131923\\
1.291656	0.131824\\
1.353168	0.131724\\
1.414674	0.131621\\
1.47618	0.131515\\
1.537686	0.131412\\
1.599198	0.131319\\
1.660704	0.130912\\
1.72221	0.130063\\
1.783716	0.128878\\
1.845228	0.127447\\
1.906734	0.12584\\
1.96824	0.124117\\
2.029746	0.122325\\
2.091258	0.120499\\
2.152764	0.11867\\
2.21427	0.116861\\
2.275776	0.115088\\
2.337288	0.113365\\
2.398794	0.111702\\
2.4603	0.110105\\
2.521812	0.108578\\
2.583318	0.107124\\
2.644824	0.105744\\
2.70633	0.104439\\
2.767842	0.103207\\
2.829348	0.102047\\
2.890854	0.100957\\
2.95236	0.0999358\\
3.013872	0.0989816\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130986\\
0.123015	0.137795\\
0.1845228	0.138206\\
0.24603	0.137642\\
0.3075378	0.137231\\
0.369045	0.136918\\
0.4305528	0.136687\\
0.4920606	0.136513\\
0.5535678	0.136384\\
0.615078	0.136291\\
0.676584	0.136224\\
0.73809	0.136178\\
0.799596	0.136147\\
0.861108	0.136129\\
0.922614	0.136119\\
0.98412	0.136116\\
1.045626	0.136119\\
1.107138	0.136124\\
1.168644	0.136133\\
1.23015	0.136143\\
1.291656	0.136154\\
1.353168	0.136166\\
1.414674	0.13618\\
1.47618	0.136197\\
1.537686	0.136224\\
1.599198	0.136274\\
1.660704	0.13601\\
1.72221	0.135293\\
1.783716	0.134226\\
1.845228	0.132896\\
1.906734	0.131376\\
1.96824	0.129723\\
2.029746	0.127985\\
2.091258	0.1262\\
2.152764	0.124398\\
2.21427	0.122602\\
2.275776	0.120832\\
2.337288	0.119102\\
2.398794	0.117423\\
2.4603	0.115802\\
2.521812	0.114245\\
2.583318	0.112756\\
2.644824	0.111336\\
2.70633	0.109985\\
2.767842	0.108705\\
2.829348	0.107495\\
2.890854	0.106352\\
2.95236	0.105277\\
3.013872	0.104267\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13097\\
0.123015	0.137699\\
0.1845228	0.138\\
0.24603	0.137311\\
0.3075378	0.136769\\
0.369045	0.136323\\
0.4305528	0.135961\\
0.4920606	0.135662\\
0.5535678	0.135414\\
0.615078	0.135209\\
0.676584	0.135038\\
0.73809	0.134896\\
0.799596	0.134777\\
0.861108	0.134677\\
0.922614	0.134594\\
0.98412	0.134522\\
1.045626	0.134462\\
1.107138	0.13441\\
1.168644	0.134365\\
1.23015	0.134325\\
1.291656	0.13429\\
1.353168	0.134258\\
1.414674	0.13423\\
1.47618	0.134205\\
1.537686	0.134191\\
1.599198	0.134199\\
1.660704	0.133896\\
1.72221	0.133148\\
1.783716	0.132059\\
1.845228	0.130714\\
1.906734	0.129186\\
1.96824	0.127532\\
2.029746	0.125798\\
2.091258	0.124023\\
2.152764	0.122235\\
2.21427	0.120458\\
2.275776	0.11871\\
2.337288	0.117005\\
2.398794	0.115353\\
2.4603	0.113761\\
2.521812	0.112234\\
2.583318	0.110775\\
2.644824	0.109387\\
2.70633	0.108069\\
2.767842	0.106821\\
2.829348	0.105643\\
2.890854	0.104533\\
2.95236	0.103489\\
3.013872	0.10251\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129762\\
0.123015	0.135568\\
0.1845228	0.135214\\
0.24603	0.134012\\
0.3075378	0.133055\\
0.369045	0.132274\\
0.4305528	0.131641\\
0.4920606	0.131124\\
0.5535678	0.130701\\
0.615078	0.130356\\
0.676584	0.130074\\
0.73809	0.129845\\
0.799596	0.129658\\
0.861108	0.129506\\
0.922614	0.129383\\
0.98412	0.129285\\
1.045626	0.129206\\
1.107138	0.129144\\
1.168644	0.129097\\
1.23015	0.129061\\
1.291656	0.129036\\
1.353168	0.129018\\
1.414674	0.12901\\
1.47618	0.129011\\
1.537686	0.129028\\
1.599198	0.129072\\
1.660704	0.128824\\
1.72221	0.128152\\
1.783716	0.127154\\
1.845228	0.125911\\
1.906734	0.12449\\
1.96824	0.122948\\
2.029746	0.121326\\
2.091258	0.119662\\
2.152764	0.117984\\
2.21427	0.116313\\
2.275776	0.114667\\
2.337288	0.113059\\
2.398794	0.111499\\
2.4603	0.109994\\
2.521812	0.10855\\
2.583318	0.107168\\
2.644824	0.105852\\
2.70633	0.104601\\
2.767842	0.103416\\
2.829348	0.102296\\
2.890854	0.101239\\
2.95236	0.100244\\
3.013872	0.0993101\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130382\\
0.123015	0.136516\\
0.1845228	0.136317\\
0.24603	0.135225\\
0.3075378	0.13435\\
0.369045	0.133629\\
0.4305528	0.133036\\
0.4920606	0.132541\\
0.5535678	0.132126\\
0.615078	0.131777\\
0.676584	0.131479\\
0.73809	0.131224\\
0.799596	0.131002\\
0.861108	0.130806\\
0.922614	0.130631\\
0.98412	0.130473\\
1.045626	0.130327\\
1.107138	0.130189\\
1.168644	0.130057\\
1.23015	0.129928\\
1.291656	0.129799\\
1.353168	0.129668\\
1.414674	0.129533\\
1.47618	0.129393\\
1.537686	0.129253\\
1.599198	0.129119\\
1.660704	0.128672\\
1.72221	0.127789\\
1.783716	0.126576\\
1.845228	0.125121\\
1.906734	0.123498\\
1.96824	0.121763\\
2.029746	0.119964\\
2.091258	0.118136\\
2.152764	0.116309\\
2.21427	0.114504\\
2.275776	0.11274\\
2.337288	0.111028\\
2.398794	0.109378\\
2.4603	0.107796\\
2.521812	0.106286\\
2.583318	0.104851\\
2.644824	0.10349\\
2.70633	0.102204\\
2.767842	0.100993\\
2.829348	0.0998531\\
2.890854	0.0987844\\
2.95236	0.0977844\\
3.013872	0.0968513\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131022\\
0.123015	0.137698\\
0.1845228	0.137904\\
0.24603	0.13712\\
0.3075378	0.136486\\
0.369045	0.135952\\
0.4305528	0.135505\\
0.4920606	0.135125\\
0.5535678	0.134801\\
0.615078	0.134523\\
0.676584	0.134283\\
0.73809	0.134074\\
0.799596	0.133892\\
0.861108	0.13373\\
0.922614	0.133586\\
0.98412	0.133455\\
1.045626	0.133336\\
1.107138	0.133225\\
1.168644	0.13312\\
1.23015	0.133019\\
1.291656	0.132921\\
1.353168	0.132822\\
1.414674	0.132723\\
1.47618	0.132623\\
1.537686	0.132527\\
1.599198	0.132445\\
1.660704	0.132046\\
1.72221	0.131205\\
1.783716	0.130025\\
1.845228	0.128597\\
1.906734	0.126993\\
1.96824	0.125272\\
2.029746	0.123479\\
2.091258	0.121653\\
2.152764	0.119823\\
2.21427	0.118011\\
2.275776	0.116236\\
2.337288	0.114511\\
2.398794	0.112844\\
2.4603	0.111243\\
2.521812	0.109713\\
2.583318	0.108255\\
2.644824	0.106872\\
2.70633	0.105562\\
2.767842	0.104326\\
2.829348	0.103161\\
2.890854	0.102067\\
2.95236	0.101042\\
3.013872	0.100084\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13089\\
0.123015	0.137599\\
0.1845228	0.137916\\
0.24603	0.137259\\
0.3075378	0.136759\\
0.369045	0.13636\\
0.4305528	0.136047\\
0.4920606	0.135797\\
0.5535678	0.135599\\
0.615078	0.135443\\
0.676584	0.135318\\
0.73809	0.135221\\
0.799596	0.135144\\
0.861108	0.135084\\
0.922614	0.135037\\
0.98412	0.135001\\
1.045626	0.134975\\
1.107138	0.134955\\
1.168644	0.134941\\
1.23015	0.134932\\
1.291656	0.134926\\
1.353168	0.134923\\
1.414674	0.134924\\
1.47618	0.134929\\
1.537686	0.134947\\
1.599198	0.134988\\
1.660704	0.134719\\
1.72221	0.134003\\
1.783716	0.132942\\
1.845228	0.131623\\
1.906734	0.130116\\
1.96824	0.12848\\
2.029746	0.126761\\
2.091258	0.124996\\
2.152764	0.123216\\
2.21427	0.121443\\
2.275776	0.119697\\
2.337288	0.117991\\
2.398794	0.116336\\
2.4603	0.114739\\
2.521812	0.113206\\
2.583318	0.11174\\
2.644824	0.110342\\
2.70633	0.109015\\
2.767842	0.107756\\
2.829348	0.106566\\
2.890854	0.105444\\
2.95236	0.104388\\
3.013872	0.103396\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129214\\
0.123015	0.134458\\
0.1845228	0.133625\\
0.24603	0.132033\\
0.3075378	0.130751\\
0.369045	0.129696\\
0.4305528	0.128833\\
0.4920606	0.128118\\
0.5535678	0.127526\\
0.615078	0.127033\\
0.676584	0.126621\\
0.73809	0.126275\\
0.799596	0.125982\\
0.861108	0.125732\\
0.922614	0.125517\\
0.98412	0.12533\\
1.045626	0.125166\\
1.107138	0.125019\\
1.168644	0.124886\\
1.23015	0.124763\\
1.291656	0.124647\\
1.353168	0.124535\\
1.414674	0.124425\\
1.47618	0.124317\\
1.537686	0.124214\\
1.599198	0.124125\\
1.660704	0.123741\\
1.72221	0.122944\\
1.783716	0.121831\\
1.845228	0.120488\\
1.906734	0.118981\\
1.96824	0.117366\\
2.029746	0.115687\\
2.091258	0.113978\\
2.152764	0.112267\\
2.21427	0.110575\\
2.275776	0.108919\\
2.337288	0.107309\\
2.398794	0.105756\\
2.4603	0.104266\\
2.521812	0.102842\\
2.583318	0.101487\\
2.644824	0.100201\\
2.70633	0.0989847\\
2.767842	0.0978373\\
2.829348	0.0967574\\
2.890854	0.0957433\\
2.95236	0.0947934\\
3.013872	0.0939059\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129256\\
0.123015	0.134549\\
0.1845228	0.133767\\
0.24603	0.132227\\
0.3075378	0.130998\\
0.369045	0.129996\\
0.4305528	0.129181\\
0.4920606	0.128514\\
0.5535678	0.127965\\
0.615078	0.127512\\
0.676584	0.127137\\
0.73809	0.126823\\
0.799596	0.12656\\
0.861108	0.126337\\
0.922614	0.126146\\
0.98412	0.12598\\
1.045626	0.125835\\
1.107138	0.125704\\
1.168644	0.125586\\
1.23015	0.125476\\
1.291656	0.125371\\
1.353168	0.125268\\
1.414674	0.125168\\
1.47618	0.125067\\
1.537686	0.124971\\
1.599198	0.124888\\
1.660704	0.124509\\
1.72221	0.123711\\
1.783716	0.122596\\
1.845228	0.121248\\
1.906734	0.119734\\
1.96824	0.11811\\
2.029746	0.11642\\
2.091258	0.1147\\
2.152764	0.112976\\
2.21427	0.111271\\
2.275776	0.109601\\
2.337288	0.107977\\
2.398794	0.10641\\
2.4603	0.104906\\
2.521812	0.103468\\
2.583318	0.102099\\
2.644824	0.1008\\
2.70633	0.0995705\\
2.767842	0.0984103\\
2.829348	0.097318\\
2.890854	0.096292\\
2.95236	0.0953306\\
3.013872	0.0944321\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131279\\
0.123015	0.138245\\
0.1845228	0.138723\\
0.24603	0.138187\\
0.3075378	0.137782\\
0.369045	0.137458\\
0.4305528	0.137202\\
0.4920606	0.136995\\
0.5535678	0.136828\\
0.615078	0.136693\\
0.676584	0.136581\\
0.73809	0.136489\\
0.799596	0.136412\\
0.861108	0.136346\\
0.922614	0.136289\\
0.98412	0.136239\\
1.045626	0.136194\\
1.107138	0.136152\\
1.168644	0.136113\\
1.23015	0.136074\\
1.291656	0.136036\\
1.353168	0.135996\\
1.414674	0.135955\\
1.47618	0.135914\\
1.537686	0.135879\\
1.599198	0.135861\\
1.660704	0.135523\\
1.72221	0.134732\\
1.783716	0.133591\\
1.845228	0.132192\\
1.906734	0.130606\\
1.96824	0.128894\\
2.029746	0.127102\\
2.091258	0.125268\\
2.152764	0.123424\\
2.21427	0.121593\\
2.275776	0.119793\\
2.337288	0.118039\\
2.398794	0.11634\\
2.4603	0.114704\\
2.521812	0.113136\\
2.583318	0.111639\\
2.644824	0.110215\\
2.70633	0.108864\\
2.767842	0.107585\\
2.829348	0.106379\\
2.890854	0.105243\\
2.95236	0.104176\\
3.013872	0.103176\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131419\\
0.123015	0.138556\\
0.1845228	0.139194\\
0.24603	0.138799\\
0.3075378	0.13852\\
0.369045	0.138307\\
0.4305528	0.138152\\
0.4920606	0.138035\\
0.5535678	0.137949\\
0.615078	0.137887\\
0.676584	0.137843\\
0.73809	0.137812\\
0.799596	0.137792\\
0.861108	0.137779\\
0.922614	0.137772\\
0.98412	0.13777\\
1.045626	0.13777\\
1.107138	0.137773\\
1.168644	0.137777\\
1.23015	0.137782\\
1.291656	0.137787\\
1.353168	0.137792\\
1.414674	0.137799\\
1.47618	0.137807\\
1.537686	0.137826\\
1.599198	0.137866\\
1.660704	0.137587\\
1.72221	0.13685\\
1.783716	0.135759\\
1.845228	0.134403\\
1.906734	0.132855\\
1.96824	0.131173\\
2.029746	0.129405\\
2.091258	0.127591\\
2.152764	0.12576\\
2.21427	0.123938\\
2.275776	0.122142\\
2.337288	0.120387\\
2.398794	0.118685\\
2.4603	0.117042\\
2.521812	0.115464\\
2.583318	0.113955\\
2.644824	0.112517\\
2.70633	0.11115\\
2.767842	0.109854\\
2.829348	0.10863\\
2.890854	0.107474\\
2.95236	0.106387\\
3.013872	0.105365\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129474\\
0.123015	0.134976\\
0.1845228	0.13437\\
0.24603	0.132984\\
0.3075378	0.131891\\
0.369045	0.131009\\
0.4305528	0.130302\\
0.4920606	0.129728\\
0.5535678	0.129263\\
0.615078	0.128885\\
0.676584	0.128575\\
0.73809	0.12832\\
0.799596	0.128108\\
0.861108	0.127932\\
0.922614	0.127782\\
0.98412	0.127654\\
1.045626	0.127543\\
1.107138	0.127444\\
1.168644	0.127354\\
1.23015	0.127271\\
1.291656	0.127191\\
1.353168	0.127113\\
1.414674	0.127036\\
1.47618	0.126959\\
1.537686	0.126888\\
1.599198	0.12683\\
1.660704	0.126472\\
1.72221	0.125691\\
1.783716	0.124585\\
1.845228	0.12324\\
1.906734	0.121725\\
1.96824	0.120095\\
2.029746	0.118396\\
2.091258	0.116662\\
2.152764	0.114923\\
2.21427	0.113199\\
2.275776	0.111509\\
2.337288	0.109865\\
2.398794	0.108275\\
2.4603	0.106747\\
2.521812	0.105285\\
2.583318	0.103892\\
2.644824	0.102568\\
2.70633	0.101315\\
2.767842	0.100131\\
2.829348	0.0990147\\
2.890854	0.0979653\\
2.95236	0.0969811\\
3.013872	0.0960602\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129114\\
0.123015	0.134246\\
0.1845228	0.13331\\
0.24603	0.131625\\
0.3075378	0.130257\\
0.369045	0.129126\\
0.4305528	0.128192\\
0.4920606	0.127415\\
0.5535678	0.126766\\
0.615078	0.126223\\
0.676584	0.125765\\
0.73809	0.125377\\
0.799596	0.125047\\
0.861108	0.124763\\
0.922614	0.124517\\
0.98412	0.124301\\
1.045626	0.124111\\
1.107138	0.123939\\
1.168644	0.123783\\
1.23015	0.123637\\
1.291656	0.123499\\
1.353168	0.123365\\
1.414674	0.123234\\
1.47618	0.123104\\
1.537686	0.122979\\
1.599198	0.122865\\
1.660704	0.122458\\
1.72221	0.121641\\
1.783716	0.120513\\
1.845228	0.119158\\
1.906734	0.117644\\
1.96824	0.116025\\
2.029746	0.114345\\
2.091258	0.112638\\
2.152764	0.110931\\
2.21427	0.109246\\
2.275776	0.107598\\
2.337288	0.105999\\
2.398794	0.104458\\
2.4603	0.10298\\
2.521812	0.10157\\
2.583318	0.100229\\
2.644824	0.0989576\\
2.70633	0.0977565\\
2.767842	0.0966243\\
2.829348	0.0955598\\
2.890854	0.0945611\\
2.95236	0.0936265\\
3.013872	0.0927542\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129673\\
0.123015	0.135345\\
0.1845228	0.134857\\
0.24603	0.133539\\
0.3075378	0.132479\\
0.369045	0.131606\\
0.4305528	0.130892\\
0.4920606	0.130302\\
0.5535678	0.129813\\
0.615078	0.129408\\
0.676584	0.129071\\
0.73809	0.12879\\
0.799596	0.128555\\
0.861108	0.128358\\
0.922614	0.128192\\
0.98412	0.128051\\
1.045626	0.127931\\
1.107138	0.127827\\
1.168644	0.127738\\
1.23015	0.12766\\
1.291656	0.12759\\
1.353168	0.127526\\
1.414674	0.127469\\
1.47618	0.127417\\
1.537686	0.127377\\
1.599198	0.127357\\
1.660704	0.127043\\
1.72221	0.126308\\
1.783716	0.12525\\
1.845228	0.123953\\
1.906734	0.122484\\
1.96824	0.120899\\
2.029746	0.119242\\
2.091258	0.117549\\
2.152764	0.115846\\
2.21427	0.114156\\
2.275776	0.112497\\
2.337288	0.11088\\
2.398794	0.109316\\
2.4603	0.10781\\
2.521812	0.106368\\
2.583318	0.104992\\
2.644824	0.103684\\
2.70633	0.102443\\
2.767842	0.10127\\
2.829348	0.100163\\
2.890854	0.0991212\\
2.95236	0.0981428\\
3.013872	0.0972263\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130692\\
0.123015	0.137138\\
0.1845228	0.137193\\
0.24603	0.136294\\
0.3075378	0.13557\\
0.369045	0.134965\\
0.4305528	0.134463\\
0.4920606	0.13404\\
0.5535678	0.133684\\
0.615078	0.133383\\
0.676584	0.133127\\
0.73809	0.132908\\
0.799596	0.132719\\
0.861108	0.132556\\
0.922614	0.132414\\
0.98412	0.132288\\
1.045626	0.132176\\
1.107138	0.132075\\
1.168644	0.131983\\
1.23015	0.131897\\
1.291656	0.131816\\
1.353168	0.131736\\
1.414674	0.13166\\
1.47618	0.131584\\
1.537686	0.131517\\
1.599198	0.131465\\
1.660704	0.131105\\
1.72221	0.130307\\
1.783716	0.129174\\
1.845228	0.127795\\
1.906734	0.126239\\
1.96824	0.124565\\
2.029746	0.122818\\
2.091258	0.121035\\
2.152764	0.119246\\
2.21427	0.117472\\
2.275776	0.115732\\
2.337288	0.114039\\
2.398794	0.112402\\
2.4603	0.110828\\
2.521812	0.109322\\
2.583318	0.107886\\
2.644824	0.106521\\
2.70633	0.105229\\
2.767842	0.104008\\
2.829348	0.102856\\
2.890854	0.101774\\
2.95236	0.100758\\
3.013872	0.0998078\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130913\\
0.123015	0.137582\\
0.1845228	0.137837\\
0.24603	0.137122\\
0.3075378	0.136568\\
0.369045	0.136119\\
0.4305528	0.135759\\
0.4920606	0.135466\\
0.5535678	0.135227\\
0.615078	0.135031\\
0.676584	0.134868\\
0.73809	0.134734\\
0.799596	0.134621\\
0.861108	0.134526\\
0.922614	0.134444\\
0.98412	0.134373\\
1.045626	0.13431\\
1.107138	0.134254\\
1.168644	0.134202\\
1.23015	0.134153\\
1.291656	0.134105\\
1.353168	0.134058\\
1.414674	0.134011\\
1.47618	0.133964\\
1.537686	0.133925\\
1.599198	0.133903\\
1.660704	0.133567\\
1.72221	0.132783\\
1.783716	0.131657\\
1.845228	0.130277\\
1.906734	0.128713\\
1.96824	0.127026\\
2.029746	0.125261\\
2.091258	0.123456\\
2.152764	0.121641\\
2.21427	0.119839\\
2.275776	0.118068\\
2.337288	0.116343\\
2.398794	0.114672\\
2.4603	0.113064\\
2.521812	0.111524\\
2.583318	0.110053\\
2.644824	0.108654\\
2.70633	0.107327\\
2.767842	0.106072\\
2.829348	0.104888\\
2.890854	0.103773\\
2.95236	0.102726\\
3.013872	0.101745\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130278\\
0.123015	0.136439\\
0.1845228	0.136312\\
0.24603	0.135275\\
0.3075378	0.134443\\
0.369045	0.133755\\
0.4305528	0.133189\\
0.4920606	0.132719\\
0.5535678	0.132328\\
0.615078	0.132002\\
0.676584	0.13173\\
0.73809	0.131502\\
0.799596	0.13131\\
0.861108	0.131149\\
0.922614	0.131013\\
0.98412	0.130897\\
1.045626	0.130799\\
1.107138	0.130714\\
1.168644	0.130642\\
1.23015	0.130578\\
1.291656	0.130522\\
1.353168	0.130472\\
1.414674	0.130427\\
1.47618	0.130387\\
1.537686	0.13036\\
1.599198	0.130355\\
1.660704	0.130048\\
1.72221	0.129311\\
1.783716	0.128243\\
1.845228	0.12693\\
1.906734	0.125439\\
1.96824	0.123829\\
2.029746	0.122143\\
2.091258	0.120418\\
2.152764	0.118683\\
2.21427	0.116959\\
2.275776	0.115265\\
2.337288	0.113614\\
2.398794	0.112015\\
2.4603	0.110475\\
2.521812	0.109\\
2.583318	0.107591\\
2.644824	0.106251\\
2.70633	0.104979\\
2.767842	0.103776\\
2.829348	0.102641\\
2.890854	0.101571\\
2.95236	0.100566\\
3.013872	0.0996246\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130857\\
0.123015	0.137554\\
0.1845228	0.137878\\
0.24603	0.137242\\
0.3075378	0.136772\\
0.369045	0.136409\\
0.4305528	0.136135\\
0.4920606	0.135926\\
0.5535678	0.135767\\
0.615078	0.135648\\
0.676584	0.135559\\
0.73809	0.135494\\
0.799596	0.135447\\
0.861108	0.135414\\
0.922614	0.135391\\
0.98412	0.135377\\
1.045626	0.135369\\
1.107138	0.135365\\
1.168644	0.135364\\
1.23015	0.135366\\
1.291656	0.135369\\
1.353168	0.135373\\
1.414674	0.135379\\
1.47618	0.135388\\
1.537686	0.135407\\
1.599198	0.135448\\
1.660704	0.135175\\
1.72221	0.134453\\
1.783716	0.133383\\
1.845228	0.132053\\
1.906734	0.130533\\
1.96824	0.128883\\
2.029746	0.127149\\
2.091258	0.125368\\
2.152764	0.123571\\
2.21427	0.121783\\
2.275776	0.12002\\
2.337288	0.118298\\
2.398794	0.116626\\
2.4603	0.115014\\
2.521812	0.113465\\
2.583318	0.111984\\
2.644824	0.110573\\
2.70633	0.109231\\
2.767842	0.107959\\
2.829348	0.106757\\
2.890854	0.105623\\
2.95236	0.104555\\
3.013872	0.103553\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130602\\
0.123015	0.137084\\
0.1845228	0.137233\\
0.24603	0.136437\\
0.3075378	0.135819\\
0.369045	0.13532\\
0.4305528	0.134922\\
0.4920606	0.1346\\
0.5535678	0.134341\\
0.615078	0.134133\\
0.676584	0.133966\\
0.73809	0.133832\\
0.799596	0.133725\\
0.861108	0.13364\\
0.922614	0.133573\\
0.98412	0.133521\\
1.045626	0.133481\\
1.107138	0.133451\\
1.168644	0.13343\\
1.23015	0.133416\\
1.291656	0.133408\\
1.353168	0.133405\\
1.414674	0.133407\\
1.47618	0.133416\\
1.537686	0.133439\\
1.599198	0.133487\\
1.660704	0.133231\\
1.72221	0.132535\\
1.783716	0.131498\\
1.845228	0.130207\\
1.906734	0.128731\\
1.96824	0.127126\\
2.029746	0.12544\\
2.091258	0.123708\\
2.152764	0.121961\\
2.21427	0.120221\\
2.275776	0.118506\\
2.337288	0.116831\\
2.398794	0.115205\\
2.4603	0.113636\\
2.521812	0.112129\\
2.583318	0.110688\\
2.644824	0.109315\\
2.70633	0.108009\\
2.767842	0.106772\\
2.829348	0.105602\\
2.890854	0.104498\\
2.95236	0.103459\\
3.013872	0.102483\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129677\\
0.123015	0.135234\\
0.1845228	0.134596\\
0.24603	0.133141\\
0.3075378	0.131959\\
0.369045	0.130976\\
0.4305528	0.130161\\
0.4920606	0.129478\\
0.5535678	0.128903\\
0.615078	0.128418\\
0.676584	0.128006\\
0.73809	0.127653\\
0.799596	0.127348\\
0.861108	0.127084\\
0.922614	0.126851\\
0.98412	0.126644\\
1.045626	0.126458\\
1.107138	0.126286\\
1.168644	0.126127\\
1.23015	0.125977\\
1.291656	0.125831\\
1.353168	0.125686\\
1.414674	0.125543\\
1.47618	0.125397\\
1.537686	0.125253\\
1.599198	0.125119\\
1.660704	0.124683\\
1.72221	0.123827\\
1.783716	0.122653\\
1.845228	0.121249\\
1.906734	0.119682\\
1.96824	0.11801\\
2.029746	0.116277\\
2.091258	0.114518\\
2.152764	0.11276\\
2.21427	0.111026\\
2.275776	0.109331\\
2.337288	0.107688\\
2.398794	0.106105\\
2.4603	0.104588\\
2.521812	0.10314\\
2.583318	0.101765\\
2.644824	0.100462\\
2.70633	0.0992312\\
2.767842	0.0980718\\
2.829348	0.0969822\\
2.890854	0.0959606\\
2.95236	0.095005\\
3.013872	0.0941138\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128891\\
0.123015	0.133893\\
0.1845228	0.132892\\
0.24603	0.131169\\
0.3075378	0.129782\\
0.369045	0.128643\\
0.4305528	0.127712\\
0.4920606	0.126944\\
0.5535678	0.126309\\
0.615078	0.125784\\
0.676584	0.125346\\
0.73809	0.12498\\
0.799596	0.124672\\
0.861108	0.124412\\
0.922614	0.124191\\
0.98412	0.124\\
1.045626	0.123835\\
1.107138	0.123689\\
1.168644	0.123559\\
1.23015	0.12344\\
1.291656	0.123331\\
1.353168	0.123227\\
1.414674	0.123127\\
1.47618	0.12303\\
1.537686	0.122941\\
1.599198	0.122867\\
1.660704	0.122504\\
1.72221	0.121733\\
1.783716	0.12065\\
1.845228	0.119339\\
1.906734	0.117866\\
1.96824	0.116285\\
2.029746	0.114639\\
2.091258	0.112963\\
2.152764	0.111284\\
2.21427	0.109622\\
2.275776	0.107994\\
2.337288	0.106412\\
2.398794	0.104884\\
2.4603	0.103418\\
2.521812	0.102015\\
2.583318	0.10068\\
2.644824	0.0994135\\
2.70633	0.0982146\\
2.767842	0.097083\\
2.829348	0.0960174\\
2.890854	0.0950164\\
2.95236	0.0940783\\
3.013872	0.0932013\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130737\\
0.123015	0.137219\\
0.1845228	0.137304\\
0.24603	0.136433\\
0.3075378	0.135735\\
0.369045	0.135154\\
0.4305528	0.134674\\
0.4920606	0.134272\\
0.5535678	0.133934\\
0.615078	0.13365\\
0.676584	0.133408\\
0.73809	0.133201\\
0.799596	0.133023\\
0.861108	0.132869\\
0.922614	0.132735\\
0.98412	0.132615\\
1.045626	0.132509\\
1.107138	0.132412\\
1.168644	0.132322\\
1.23015	0.132238\\
1.291656	0.132157\\
1.353168	0.132078\\
1.414674	0.132\\
1.47618	0.131923\\
1.537686	0.131853\\
1.599198	0.131798\\
1.660704	0.131432\\
1.72221	0.130627\\
1.783716	0.129485\\
1.845228	0.128096\\
1.906734	0.12653\\
1.96824	0.124845\\
2.029746	0.123087\\
2.091258	0.121294\\
2.152764	0.119493\\
2.21427	0.11771\\
2.275776	0.11596\\
2.337288	0.114257\\
2.398794	0.11261\\
2.4603	0.111028\\
2.521812	0.109513\\
2.583318	0.108069\\
2.644824	0.106698\\
2.70633	0.105398\\
2.767842	0.104171\\
2.829348	0.103013\\
2.890854	0.101925\\
2.95236	0.100905\\
3.013872	0.0999495\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130782\\
0.123015	0.137263\\
0.1845228	0.137322\\
0.24603	0.136419\\
0.3075378	0.135686\\
0.369045	0.135068\\
0.4305528	0.134552\\
0.4920606	0.134114\\
0.5535678	0.133741\\
0.615078	0.133422\\
0.676584	0.133148\\
0.73809	0.132911\\
0.799596	0.132704\\
0.861108	0.132522\\
0.922614	0.132361\\
0.98412	0.132216\\
1.045626	0.132085\\
1.107138	0.131963\\
1.168644	0.13185\\
1.23015	0.131743\\
1.291656	0.131638\\
1.353168	0.131535\\
1.414674	0.131432\\
1.47618	0.131328\\
1.537686	0.13123\\
1.599198	0.131145\\
1.660704	0.130747\\
1.72221	0.129912\\
1.783716	0.128742\\
1.845228	0.127327\\
1.906734	0.125738\\
1.96824	0.124033\\
2.029746	0.122259\\
2.091258	0.120452\\
2.152764	0.118642\\
2.21427	0.11685\\
2.275776	0.115095\\
2.337288	0.113389\\
2.398794	0.111742\\
2.4603	0.11016\\
2.521812	0.108648\\
2.583318	0.107208\\
2.644824	0.105842\\
2.70633	0.104549\\
2.767842	0.103328\\
2.829348	0.102179\\
2.890854	0.101099\\
2.95236	0.100087\\
3.013872	0.0991414\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128931\\
0.123015	0.134028\\
0.1845228	0.133144\\
0.24603	0.131545\\
0.3075378	0.130283\\
0.369045	0.12927\\
0.4305528	0.128459\\
0.4920606	0.127806\\
0.5535678	0.12728\\
0.615078	0.126855\\
0.676584	0.126511\\
0.73809	0.126231\\
0.799596	0.126003\\
0.861108	0.125816\\
0.922614	0.125661\\
0.98412	0.125532\\
1.045626	0.125423\\
1.107138	0.12533\\
1.168644	0.125248\\
1.23015	0.125176\\
1.291656	0.125109\\
1.353168	0.125047\\
1.414674	0.124987\\
1.47618	0.12493\\
1.537686	0.124882\\
1.599198	0.12485\\
1.660704	0.124526\\
1.72221	0.123786\\
1.783716	0.122728\\
1.845228	0.121434\\
1.906734	0.119972\\
1.96824	0.118395\\
2.029746	0.116748\\
2.091258	0.115066\\
2.152764	0.113376\\
2.21427	0.111699\\
2.275776	0.110054\\
2.337288	0.108451\\
2.398794	0.1069\\
2.4603	0.105409\\
2.521812	0.103981\\
2.583318	0.102618\\
2.644824	0.101323\\
2.70633	0.100096\\
2.767842	0.0989354\\
2.829348	0.097841\\
2.890854	0.0968112\\
2.95236	0.0958444\\
3.013872	0.0949391\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130404\\
0.123015	0.136586\\
0.1845228	0.136441\\
0.24603	0.135401\\
0.3075378	0.134577\\
0.369045	0.133903\\
0.4305528	0.133355\\
0.4920606	0.132902\\
0.5535678	0.132526\\
0.615078	0.132212\\
0.676584	0.131948\\
0.73809	0.131722\\
0.799596	0.131528\\
0.861108	0.131359\\
0.922614	0.131209\\
0.98412	0.131073\\
1.045626	0.130949\\
1.107138	0.130832\\
1.168644	0.13072\\
1.23015	0.13061\\
1.291656	0.130501\\
1.353168	0.130389\\
1.414674	0.130273\\
1.47618	0.130154\\
1.537686	0.130035\\
1.599198	0.129924\\
1.660704	0.1295\\
1.72221	0.128638\\
1.783716	0.127443\\
1.845228	0.126004\\
1.906734	0.124393\\
1.96824	0.122668\\
2.029746	0.120876\\
2.091258	0.119052\\
2.152764	0.117227\\
2.21427	0.115423\\
2.275776	0.113657\\
2.337288	0.111942\\
2.398794	0.110287\\
2.4603	0.108699\\
2.521812	0.107182\\
2.583318	0.105738\\
2.644824	0.104369\\
2.70633	0.103074\\
2.767842	0.101852\\
2.829348	0.100703\\
2.890854	0.0996238\\
2.95236	0.0986133\\
3.013872	0.0976696\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130148\\
0.123015	0.136152\\
0.1845228	0.135892\\
0.24603	0.134769\\
0.3075378	0.133882\\
0.369045	0.133162\\
0.4305528	0.13258\\
0.4920606	0.132103\\
0.5535678	0.131711\\
0.615078	0.131388\\
0.676584	0.131119\\
0.73809	0.130893\\
0.799596	0.130701\\
0.861108	0.130536\\
0.922614	0.130392\\
0.98412	0.130265\\
1.045626	0.13015\\
1.107138	0.130043\\
1.168644	0.129943\\
1.23015	0.129847\\
1.291656	0.129751\\
1.353168	0.129655\\
1.414674	0.129557\\
1.47618	0.129456\\
1.537686	0.129357\\
1.599198	0.129269\\
1.660704	0.128872\\
1.72221	0.12804\\
1.783716	0.126877\\
1.845228	0.125471\\
1.906734	0.123892\\
1.96824	0.122199\\
2.029746	0.120436\\
2.091258	0.118641\\
2.152764	0.116842\\
2.21427	0.115062\\
2.275776	0.113319\\
2.337288	0.111624\\
2.398794	0.109987\\
2.4603	0.108415\\
2.521812	0.106913\\
2.583318	0.105482\\
2.644824	0.104124\\
2.70633	0.102839\\
2.767842	0.101625\\
2.829348	0.100483\\
2.890854	0.0994101\\
2.95236	0.0984045\\
3.013872	0.0974646\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129565\\
0.123015	0.135021\\
0.1845228	0.134298\\
0.24603	0.132767\\
0.3075378	0.131516\\
0.369045	0.13047\\
0.4305528	0.129599\\
0.4920606	0.128866\\
0.5535678	0.128247\\
0.615078	0.127723\\
0.676584	0.127276\\
0.73809	0.126893\\
0.799596	0.126562\\
0.861108	0.126273\\
0.922614	0.12602\\
0.98412	0.125795\\
1.045626	0.125593\\
1.107138	0.125409\\
1.168644	0.125238\\
1.23015	0.125077\\
1.291656	0.124922\\
1.353168	0.12477\\
1.414674	0.12462\\
1.47618	0.124468\\
1.537686	0.12432\\
1.599198	0.124181\\
1.660704	0.123742\\
1.72221	0.122888\\
1.783716	0.12172\\
1.845228	0.120323\\
1.906734	0.118767\\
1.96824	0.117107\\
2.029746	0.115387\\
2.091258	0.113642\\
2.152764	0.111899\\
2.21427	0.11018\\
2.275776	0.108501\\
2.337288	0.106874\\
2.398794	0.105306\\
2.4603	0.103804\\
2.521812	0.102372\\
2.583318	0.101012\\
2.644824	0.0997234\\
2.70633	0.0985067\\
2.767842	0.0973609\\
2.829348	0.0962843\\
2.890854	0.0952751\\
2.95236	0.0943315\\
3.013872	0.0934516\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129634\\
0.123015	0.135188\\
0.1845228	0.134569\\
0.24603	0.133143\\
0.3075378	0.131994\\
0.369045	0.131046\\
0.4305528	0.130267\\
0.4920606	0.12962\\
0.5535678	0.129081\\
0.615078	0.12863\\
0.676584	0.128249\\
0.73809	0.127927\\
0.799596	0.127651\\
0.861108	0.127413\\
0.922614	0.127205\\
0.98412	0.127021\\
1.045626	0.126857\\
1.107138	0.126707\\
1.168644	0.126568\\
1.23015	0.126436\\
1.291656	0.126309\\
1.353168	0.126183\\
1.414674	0.126058\\
1.47618	0.125931\\
1.537686	0.125807\\
1.599198	0.125693\\
1.660704	0.125278\\
1.72221	0.124442\\
1.783716	0.123285\\
1.845228	0.121895\\
1.906734	0.120341\\
1.96824	0.118679\\
2.029746	0.116952\\
2.091258	0.115198\\
2.152764	0.113443\\
2.21427	0.111709\\
2.275776	0.110013\\
2.337288	0.108367\\
2.398794	0.10678\\
2.4603	0.105258\\
2.521812	0.103805\\
2.583318	0.102422\\
2.644824	0.101112\\
2.70633	0.0998731\\
2.767842	0.0987052\\
2.829348	0.0976067\\
2.890854	0.096576\\
2.95236	0.0956112\\
3.013872	0.0947105\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130874\\
0.123015	0.137477\\
0.1845228	0.137659\\
0.24603	0.136872\\
0.3075378	0.136247\\
0.369045	0.135731\\
0.4305528	0.135308\\
0.4920606	0.134955\\
0.5535678	0.134661\\
0.615078	0.134414\\
0.676584	0.134205\\
0.73809	0.134027\\
0.799596	0.133875\\
0.861108	0.133743\\
0.922614	0.133627\\
0.98412	0.133525\\
1.045626	0.133433\\
1.107138	0.13335\\
1.168644	0.133272\\
1.23015	0.133198\\
1.291656	0.133127\\
1.353168	0.133056\\
1.414674	0.132986\\
1.47618	0.132916\\
1.537686	0.132853\\
1.599198	0.132805\\
1.660704	0.132444\\
1.72221	0.131639\\
1.783716	0.130495\\
1.845228	0.1291\\
1.906734	0.127527\\
1.96824	0.125832\\
2.029746	0.124064\\
2.091258	0.122258\\
2.152764	0.120445\\
2.21427	0.118647\\
2.275776	0.116883\\
2.337288	0.115166\\
2.398794	0.113505\\
2.4603	0.111908\\
2.521812	0.110379\\
2.583318	0.108921\\
2.644824	0.107535\\
2.70633	0.106223\\
2.767842	0.104982\\
2.829348	0.103812\\
2.890854	0.102712\\
2.95236	0.101679\\
3.013872	0.100712\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130142\\
0.123015	0.136214\\
0.1845228	0.136033\\
0.24603	0.13496\\
0.3075378	0.134102\\
0.369045	0.133395\\
0.4305528	0.132818\\
0.4920606	0.132341\\
0.5535678	0.131947\\
0.615078	0.131621\\
0.676584	0.131351\\
0.73809	0.131127\\
0.799596	0.130941\\
0.861108	0.130786\\
0.922614	0.130657\\
0.98412	0.130549\\
1.045626	0.13046\\
1.107138	0.130384\\
1.168644	0.130321\\
1.23015	0.130268\\
1.291656	0.130223\\
1.353168	0.130185\\
1.414674	0.130153\\
1.47618	0.130128\\
1.537686	0.130116\\
1.599198	0.130128\\
1.660704	0.129841\\
1.72221	0.129125\\
1.783716	0.128078\\
1.845228	0.126786\\
1.906734	0.125317\\
1.96824	0.123727\\
2.029746	0.12206\\
2.091258	0.120353\\
2.152764	0.118633\\
2.21427	0.116925\\
2.275776	0.115244\\
2.337288	0.113604\\
2.398794	0.112015\\
2.4603	0.110484\\
2.521812	0.109016\\
2.583318	0.107614\\
2.644824	0.106279\\
2.70633	0.105012\\
2.767842	0.103812\\
2.829348	0.10268\\
2.890854	0.101612\\
2.95236	0.100609\\
3.013872	0.0996675\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129784\\
0.123015	0.135509\\
0.1845228	0.135053\\
0.24603	0.133781\\
0.3075378	0.132777\\
0.369045	0.131965\\
0.4305528	0.131312\\
0.4920606	0.130779\\
0.5535678	0.130345\\
0.615078	0.129989\\
0.676584	0.129695\\
0.73809	0.129451\\
0.799596	0.129245\\
0.861108	0.129071\\
0.922614	0.128922\\
0.98412	0.128791\\
1.045626	0.128674\\
1.107138	0.128568\\
1.168644	0.12847\\
1.23015	0.128376\\
1.291656	0.128285\\
1.353168	0.128193\\
1.414674	0.128101\\
1.47618	0.128006\\
1.537686	0.127916\\
1.599198	0.127836\\
1.660704	0.127452\\
1.72221	0.126638\\
1.783716	0.125497\\
1.845228	0.124116\\
1.906734	0.122564\\
1.96824	0.120898\\
2.029746	0.119164\\
2.091258	0.117396\\
2.152764	0.115625\\
2.21427	0.113871\\
2.275776	0.112153\\
2.337288	0.110482\\
2.398794	0.108869\\
2.4603	0.107319\\
2.521812	0.105837\\
2.583318	0.104426\\
2.644824	0.103086\\
2.70633	0.101817\\
2.767842	0.10062\\
2.829348	0.0994924\\
2.890854	0.0984327\\
2.95236	0.0974395\\
3.013872	0.096511\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130559\\
0.123015	0.136926\\
0.1845228	0.136938\\
0.24603	0.136008\\
0.3075378	0.135261\\
0.369045	0.134638\\
0.4305528	0.134124\\
0.4920606	0.133694\\
0.5535678	0.133333\\
0.615078	0.13303\\
0.676584	0.132775\\
0.73809	0.132559\\
0.799596	0.132375\\
0.861108	0.132219\\
0.922614	0.132085\\
0.98412	0.131969\\
1.045626	0.131868\\
1.107138	0.131779\\
1.168644	0.131701\\
1.23015	0.13163\\
1.291656	0.131565\\
1.353168	0.131505\\
1.414674	0.131449\\
1.47618	0.131396\\
1.537686	0.131354\\
1.599198	0.131332\\
1.660704	0.131004\\
1.72221	0.130241\\
1.783716	0.129145\\
1.845228	0.127801\\
1.906734	0.126279\\
1.96824	0.124638\\
2.029746	0.122922\\
2.091258	0.121168\\
2.152764	0.119404\\
2.21427	0.117654\\
2.275776	0.115936\\
2.337288	0.114261\\
2.398794	0.11264\\
2.4603	0.111081\\
2.521812	0.109587\\
2.583318	0.108161\\
2.644824	0.106806\\
2.70633	0.10552\\
2.767842	0.104305\\
2.829348	0.103158\\
2.890854	0.102079\\
2.95236	0.101065\\
3.013872	0.100115\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129288\\
0.123015	0.134635\\
0.1845228	0.133907\\
0.24603	0.13241\\
0.3075378	0.131217\\
0.369045	0.130244\\
0.4305528	0.129455\\
0.4920606	0.128809\\
0.5535678	0.12828\\
0.615078	0.127844\\
0.676584	0.127485\\
0.73809	0.127186\\
0.799596	0.126937\\
0.861108	0.126728\\
0.922614	0.126551\\
0.98412	0.1264\\
1.045626	0.126269\\
1.107138	0.126154\\
1.168644	0.126052\\
1.23015	0.125959\\
1.291656	0.125872\\
1.353168	0.12579\\
1.414674	0.12571\\
1.47618	0.125633\\
1.537686	0.125564\\
1.599198	0.125511\\
1.660704	0.125163\\
1.72221	0.124397\\
1.783716	0.123312\\
1.845228	0.121991\\
1.906734	0.120503\\
1.96824	0.118902\\
2.029746	0.117232\\
2.091258	0.115529\\
2.152764	0.11382\\
2.21427	0.112127\\
2.275776	0.110466\\
2.337288	0.108851\\
2.398794	0.107289\\
2.4603	0.105788\\
2.521812	0.104352\\
2.583318	0.102983\\
2.644824	0.101683\\
2.70633	0.100452\\
2.767842	0.0992889\\
2.829348	0.0981927\\
2.890854	0.097162\\
2.95236	0.0961952\\
3.013872	0.0952906\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129425\\
0.123015	0.134835\\
0.1845228	0.134126\\
0.24603	0.132632\\
0.3075378	0.131433\\
0.369045	0.130447\\
0.4305528	0.129641\\
0.4920606	0.128974\\
0.5535678	0.128422\\
0.615078	0.127962\\
0.676584	0.127578\\
0.73809	0.127254\\
0.799596	0.12698\\
0.861108	0.126745\\
0.922614	0.126543\\
0.98412	0.126366\\
1.045626	0.126209\\
1.107138	0.126068\\
1.168644	0.12594\\
1.23015	0.125819\\
1.291656	0.125705\\
1.353168	0.125593\\
1.414674	0.125483\\
1.47618	0.125373\\
1.537686	0.125267\\
1.599198	0.125174\\
1.660704	0.124784\\
1.72221	0.123974\\
1.783716	0.122847\\
1.845228	0.121486\\
1.906734	0.119961\\
1.96824	0.118327\\
2.029746	0.116627\\
2.091258	0.114897\\
2.152764	0.113166\\
2.21427	0.111453\\
2.275776	0.109777\\
2.337288	0.108149\\
2.398794	0.106577\\
2.4603	0.105069\\
2.521812	0.103628\\
2.583318	0.102257\\
2.644824	0.100956\\
2.70633	0.0997255\\
2.767842	0.0985646\\
2.829348	0.0974721\\
2.890854	0.0964462\\
2.95236	0.0954853\\
3.013872	0.0945876\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129825\\
0.123015	0.135735\\
0.1845228	0.1355\\
0.24603	0.134424\\
0.3075378	0.133596\\
0.369045	0.132943\\
0.4305528	0.132434\\
0.4920606	0.132034\\
0.5535678	0.131722\\
0.615078	0.13148\\
0.676584	0.131294\\
0.73809	0.131152\\
0.799596	0.131045\\
0.861108	0.130967\\
0.922614	0.130911\\
0.98412	0.130874\\
1.045626	0.130851\\
1.107138	0.13084\\
1.168644	0.13084\\
1.23015	0.130847\\
1.291656	0.130862\\
1.353168	0.130882\\
1.414674	0.13091\\
1.47618	0.130945\\
1.537686	0.130996\\
1.599198	0.131075\\
1.660704	0.130857\\
1.72221	0.130207\\
1.783716	0.129223\\
1.845228	0.127988\\
1.906734	0.126569\\
1.96824	0.125022\\
2.029746	0.123391\\
2.091258	0.121714\\
2.152764	0.120017\\
2.21427	0.118326\\
2.275776	0.116656\\
2.337288	0.115023\\
2.398794	0.113436\\
2.4603	0.111903\\
2.521812	0.110429\\
2.583318	0.109017\\
2.644824	0.107671\\
2.70633	0.10639\\
2.767842	0.105174\\
2.829348	0.104024\\
2.890854	0.102937\\
2.95236	0.101913\\
3.013872	0.10095\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131001\\
0.123015	0.137763\\
0.1845228	0.138094\\
0.24603	0.137433\\
0.3075378	0.136918\\
0.369045	0.136497\\
0.4305528	0.136158\\
0.4920606	0.135879\\
0.5535678	0.13565\\
0.615078	0.135462\\
0.676584	0.135307\\
0.73809	0.135179\\
0.799596	0.135072\\
0.861108	0.134984\\
0.922614	0.13491\\
0.98412	0.134848\\
1.045626	0.134796\\
1.107138	0.134751\\
1.168644	0.134713\\
1.23015	0.13468\\
1.291656	0.134651\\
1.353168	0.134625\\
1.414674	0.134602\\
1.47618	0.134582\\
1.537686	0.134573\\
1.599198	0.134586\\
1.660704	0.134288\\
1.72221	0.133544\\
1.783716	0.132456\\
1.845228	0.131112\\
1.906734	0.129583\\
1.96824	0.127927\\
2.029746	0.126192\\
2.091258	0.124413\\
2.152764	0.122622\\
2.21427	0.120841\\
2.275776	0.119088\\
2.337288	0.117378\\
2.398794	0.115721\\
2.4603	0.114124\\
2.521812	0.112592\\
2.583318	0.111128\\
2.644824	0.109734\\
2.70633	0.108411\\
2.767842	0.107158\\
2.829348	0.105974\\
2.890854	0.104859\\
2.95236	0.10381\\
3.013872	0.102826\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130638\\
0.123015	0.137091\\
0.1845228	0.137188\\
0.24603	0.136345\\
0.3075378	0.135685\\
0.369045	0.135148\\
0.4305528	0.134715\\
0.4920606	0.13436\\
0.5535678	0.13407\\
0.615078	0.133832\\
0.676584	0.133635\\
0.73809	0.133472\\
0.799596	0.133336\\
0.861108	0.133222\\
0.922614	0.133125\\
0.98412	0.133042\\
1.045626	0.13297\\
1.107138	0.132907\\
1.168644	0.13285\\
1.23015	0.132798\\
1.291656	0.13275\\
1.353168	0.132703\\
1.414674	0.132659\\
1.47618	0.132616\\
1.537686	0.132582\\
1.599198	0.132566\\
1.660704	0.132241\\
1.72221	0.131474\\
1.783716	0.130369\\
1.845228	0.129013\\
1.906734	0.127476\\
1.96824	0.125815\\
2.029746	0.124078\\
2.091258	0.122301\\
2.152764	0.120514\\
2.21427	0.11874\\
2.275776	0.116996\\
2.337288	0.115296\\
2.398794	0.113651\\
2.4603	0.112066\\
2.521812	0.110548\\
2.583318	0.109098\\
2.644824	0.107719\\
2.70633	0.106412\\
2.767842	0.105174\\
2.829348	0.104007\\
2.890854	0.102907\\
2.95236	0.101874\\
3.013872	0.100907\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12936\\
0.123015	0.134817\\
0.1845228	0.134208\\
0.24603	0.132828\\
0.3075378	0.131747\\
0.369045	0.130882\\
0.4305528	0.130195\\
0.4920606	0.129644\\
0.5535678	0.129202\\
0.615078	0.128848\\
0.676584	0.128563\\
0.73809	0.128334\\
0.799596	0.128148\\
0.861108	0.127998\\
0.922614	0.127875\\
0.98412	0.127773\\
1.045626	0.127689\\
1.107138	0.127618\\
1.168644	0.127557\\
1.23015	0.127503\\
1.291656	0.127455\\
1.353168	0.12741\\
1.414674	0.127368\\
1.47618	0.127328\\
1.537686	0.127298\\
1.599198	0.127286\\
1.660704	0.126978\\
1.72221	0.126246\\
1.783716	0.125189\\
1.845228	0.12389\\
1.906734	0.122418\\
1.96824	0.120828\\
2.029746	0.119164\\
2.091258	0.117462\\
2.152764	0.115749\\
2.21427	0.114049\\
2.275776	0.112378\\
2.337288	0.110749\\
2.398794	0.109172\\
2.4603	0.107653\\
2.521812	0.106198\\
2.583318	0.104809\\
2.644824	0.103487\\
2.70633	0.102233\\
2.767842	0.101047\\
2.829348	0.099928\\
2.890854	0.098874\\
2.95236	0.0978837\\
3.013872	0.0969556\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131151\\
0.123015	0.137978\\
0.1845228	0.138327\\
0.24603	0.137673\\
0.3075378	0.137159\\
0.369045	0.136735\\
0.4305528	0.136388\\
0.4920606	0.136098\\
0.5535678	0.135856\\
0.615078	0.135652\\
0.676584	0.135479\\
0.73809	0.135332\\
0.799596	0.135204\\
0.861108	0.135093\\
0.922614	0.134995\\
0.98412	0.134907\\
1.045626	0.134828\\
1.107138	0.134754\\
1.168644	0.134684\\
1.23015	0.134618\\
1.291656	0.134552\\
1.353168	0.134486\\
1.414674	0.13442\\
1.47618	0.134353\\
1.537686	0.134292\\
1.599198	0.134246\\
1.660704	0.133883\\
1.72221	0.133072\\
1.783716	0.131917\\
1.845228	0.130508\\
1.906734	0.128917\\
1.96824	0.127203\\
2.029746	0.125414\\
2.091258	0.123588\\
2.152764	0.121753\\
2.21427	0.119933\\
2.275776	0.118148\\
2.337288	0.116409\\
2.398794	0.114727\\
2.4603	0.113109\\
2.521812	0.11156\\
2.583318	0.110083\\
2.644824	0.108679\\
2.70633	0.107348\\
2.767842	0.10609\\
2.829348	0.104904\\
2.890854	0.103789\\
2.95236	0.102742\\
3.013872	0.101762\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130188\\
0.123015	0.136344\\
0.1845228	0.136255\\
0.24603	0.135268\\
0.3075378	0.134493\\
0.369045	0.133864\\
0.4305528	0.133359\\
0.4920606	0.13295\\
0.5535678	0.132618\\
0.615078	0.13235\\
0.676584	0.132133\\
0.73809	0.131959\\
0.799596	0.131818\\
0.861108	0.131706\\
0.922614	0.131618\\
0.98412	0.131548\\
1.045626	0.131494\\
1.107138	0.131453\\
1.168644	0.131424\\
1.23015	0.131404\\
1.291656	0.131392\\
1.353168	0.131387\\
1.414674	0.131389\\
1.47618	0.131399\\
1.537686	0.131425\\
1.599198	0.131477\\
1.660704	0.131231\\
1.72221	0.130553\\
1.783716	0.12954\\
1.845228	0.128277\\
1.906734	0.126833\\
1.96824	0.125262\\
2.029746	0.123611\\
2.091258	0.121915\\
2.152764	0.120203\\
2.21427	0.118498\\
2.275776	0.116818\\
2.337288	0.115176\\
2.398794	0.113583\\
2.4603	0.112045\\
2.521812	0.110568\\
2.583318	0.109156\\
2.644824	0.107809\\
2.70633	0.106529\\
2.767842	0.105316\\
2.829348	0.104169\\
2.890854	0.103086\\
2.95236	0.102067\\
3.013872	0.10111\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130526\\
0.123015	0.136908\\
0.1845228	0.136958\\
0.24603	0.13607\\
0.3075378	0.135364\\
0.369045	0.134785\\
0.4305528	0.134312\\
0.4920606	0.133923\\
0.5535678	0.133601\\
0.615078	0.133336\\
0.676584	0.133116\\
0.73809	0.132934\\
0.799596	0.132782\\
0.861108	0.132657\\
0.922614	0.132552\\
0.98412	0.132465\\
1.045626	0.132393\\
1.107138	0.132332\\
1.168644	0.132281\\
1.23015	0.132238\\
1.291656	0.132202\\
1.353168	0.132171\\
1.414674	0.132145\\
1.47618	0.132125\\
1.537686	0.132118\\
1.599198	0.132134\\
1.660704	0.131846\\
1.72221	0.131122\\
1.783716	0.130062\\
1.845228	0.128752\\
1.906734	0.127261\\
1.96824	0.125646\\
2.029746	0.123952\\
2.091258	0.122217\\
2.152764	0.120469\\
2.21427	0.118731\\
2.275776	0.117022\\
2.337288	0.115353\\
2.398794	0.113736\\
2.4603	0.112178\\
2.521812	0.110683\\
2.583318	0.109255\\
2.644824	0.107896\\
2.70633	0.106605\\
2.767842	0.105383\\
2.829348	0.104228\\
2.890854	0.10314\\
2.95236	0.102117\\
3.013872	0.101157\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129792\\
0.123015	0.135578\\
0.1845228	0.135198\\
0.24603	0.133996\\
0.3075378	0.133056\\
0.369045	0.132303\\
0.4305528	0.131703\\
0.4920606	0.131221\\
0.5535678	0.130834\\
0.615078	0.130522\\
0.676584	0.130269\\
0.73809	0.130063\\
0.799596	0.129895\\
0.861108	0.129757\\
0.922614	0.129642\\
0.98412	0.129546\\
1.045626	0.129463\\
1.107138	0.129391\\
1.168644	0.129327\\
1.23015	0.129269\\
1.291656	0.129214\\
1.353168	0.129161\\
1.414674	0.129109\\
1.47618	0.129058\\
1.537686	0.129015\\
1.599198	0.128988\\
1.660704	0.128658\\
1.72221	0.127898\\
1.783716	0.126809\\
1.845228	0.125474\\
1.906734	0.123964\\
1.96824	0.122335\\
2.029746	0.120632\\
2.091258	0.118892\\
2.152764	0.117142\\
2.21427	0.115406\\
2.275776	0.113701\\
2.337288	0.112039\\
2.398794	0.110431\\
2.4603	0.108884\\
2.521812	0.107401\\
2.583318	0.105987\\
2.644824	0.104642\\
2.70633	0.103367\\
2.767842	0.102161\\
2.829348	0.101023\\
2.890854	0.0999519\\
2.95236	0.0989462\\
3.013872	0.0980042\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129655\\
0.123015	0.135387\\
0.1845228	0.134993\\
0.24603	0.133775\\
0.3075378	0.132819\\
0.369045	0.132049\\
0.4305528	0.131434\\
0.4920606	0.130939\\
0.5535678	0.130542\\
0.615078	0.130223\\
0.676584	0.129967\\
0.73809	0.129762\\
0.799596	0.129598\\
0.861108	0.129468\\
0.922614	0.129365\\
0.98412	0.129284\\
1.045626	0.129221\\
1.107138	0.129172\\
1.168644	0.129136\\
1.23015	0.129109\\
1.291656	0.129091\\
1.353168	0.129079\\
1.414674	0.129074\\
1.47618	0.129077\\
1.537686	0.129094\\
1.599198	0.129136\\
1.660704	0.128885\\
1.72221	0.128207\\
1.783716	0.127202\\
1.845228	0.125951\\
1.906734	0.124521\\
1.96824	0.122969\\
2.029746	0.121337\\
2.091258	0.119662\\
2.152764	0.117973\\
2.21427	0.116291\\
2.275776	0.114634\\
2.337288	0.113015\\
2.398794	0.111445\\
2.4603	0.10993\\
2.521812	0.108476\\
2.583318	0.107085\\
2.644824	0.10576\\
2.70633	0.104501\\
2.767842	0.103307\\
2.829348	0.102179\\
2.890854	0.101115\\
2.95236	0.100113\\
3.013872	0.0991726\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130844\\
0.123015	0.137453\\
0.1845228	0.137661\\
0.24603	0.136911\\
0.3075378	0.136329\\
0.369045	0.135858\\
0.4305528	0.135482\\
0.4920606	0.135175\\
0.5535678	0.134924\\
0.615078	0.13472\\
0.676584	0.13455\\
0.73809	0.13441\\
0.799596	0.134292\\
0.861108	0.134192\\
0.922614	0.134106\\
0.98412	0.134031\\
1.045626	0.133964\\
1.107138	0.133903\\
1.168644	0.133847\\
1.23015	0.133794\\
1.291656	0.133742\\
1.353168	0.133689\\
1.414674	0.133637\\
1.47618	0.133584\\
1.537686	0.133538\\
1.599198	0.133508\\
1.660704	0.133164\\
1.72221	0.132374\\
1.783716	0.131241\\
1.845228	0.129856\\
1.906734	0.128288\\
1.96824	0.126597\\
2.029746	0.124829\\
2.091258	0.123022\\
2.152764	0.121205\\
2.21427	0.119403\\
2.275776	0.117632\\
2.337288	0.115907\\
2.398794	0.114238\\
2.4603	0.112631\\
2.521812	0.111092\\
2.583318	0.109623\\
2.644824	0.108226\\
2.70633	0.106902\\
2.767842	0.105649\\
2.829348	0.104467\\
2.890854	0.103355\\
2.95236	0.102311\\
3.013872	0.101333\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129046\\
0.123015	0.134164\\
0.1845228	0.133242\\
0.24603	0.131578\\
0.3075378	0.130235\\
0.369045	0.12913\\
0.4305528	0.128223\\
0.4920606	0.127474\\
0.5535678	0.126852\\
0.615078	0.126335\\
0.676584	0.125904\\
0.73809	0.125541\\
0.799596	0.125236\\
0.861108	0.124976\\
0.922614	0.124754\\
0.98412	0.124562\\
1.045626	0.124395\\
1.107138	0.124247\\
1.168644	0.124114\\
1.23015	0.123993\\
1.291656	0.12388\\
1.353168	0.123772\\
1.414674	0.123669\\
1.47618	0.123568\\
1.537686	0.123474\\
1.599198	0.123396\\
1.660704	0.123027\\
1.72221	0.122247\\
1.783716	0.121154\\
1.845228	0.119833\\
1.906734	0.118349\\
1.96824	0.116757\\
2.029746	0.1151\\
2.091258	0.113413\\
2.152764	0.111724\\
2.21427	0.110052\\
2.275776	0.108415\\
2.337288	0.106824\\
2.398794	0.105288\\
2.4603	0.103813\\
2.521812	0.102404\\
2.583318	0.101063\\
2.644824	0.0997895\\
2.70633	0.098585\\
2.767842	0.0974482\\
2.829348	0.096378\\
2.890854	0.0953728\\
2.95236	0.0944308\\
3.013872	0.0935504\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129469\\
0.123015	0.13506\\
0.1845228	0.134574\\
0.24603	0.133298\\
0.3075378	0.132306\\
0.369045	0.131517\\
0.4305528	0.130896\\
0.4920606	0.130404\\
0.5535678	0.130014\\
0.615078	0.129706\\
0.676584	0.129463\\
0.73809	0.129272\\
0.799596	0.129123\\
0.861108	0.129006\\
0.922614	0.128916\\
0.98412	0.128846\\
1.045626	0.128793\\
1.107138	0.128753\\
1.168644	0.128723\\
1.23015	0.128702\\
1.291656	0.128687\\
1.353168	0.128677\\
1.414674	0.128673\\
1.47618	0.128674\\
1.537686	0.128687\\
1.599198	0.128724\\
1.660704	0.128466\\
1.72221	0.127783\\
1.783716	0.12677\\
1.845228	0.125513\\
1.906734	0.124076\\
1.96824	0.122517\\
2.029746	0.120879\\
2.091258	0.119198\\
2.152764	0.117503\\
2.21427	0.115815\\
2.275776	0.114153\\
2.337288	0.112529\\
2.398794	0.110954\\
2.4603	0.109435\\
2.521812	0.107976\\
2.583318	0.106582\\
2.644824	0.105253\\
2.70633	0.103991\\
2.767842	0.102794\\
2.829348	0.101663\\
2.890854	0.100597\\
2.95236	0.099593\\
3.013872	0.0986506\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129389\\
0.123015	0.134831\\
0.1845228	0.134188\\
0.24603	0.132774\\
0.3075378	0.131662\\
0.369045	0.130766\\
0.4305528	0.130049\\
0.4920606	0.12947\\
0.5535678	0.129001\\
0.615078	0.128621\\
0.676584	0.128312\\
0.73809	0.128058\\
0.799596	0.127848\\
0.861108	0.127674\\
0.922614	0.127528\\
0.98412	0.127403\\
1.045626	0.127296\\
1.107138	0.127201\\
1.168644	0.127115\\
1.23015	0.127037\\
1.291656	0.126962\\
1.353168	0.126889\\
1.414674	0.126817\\
1.47618	0.126745\\
1.537686	0.12668\\
1.599198	0.126629\\
1.660704	0.126279\\
1.72221	0.125505\\
1.783716	0.124409\\
1.845228	0.123073\\
1.906734	0.121567\\
1.96824	0.119946\\
2.029746	0.118255\\
2.091258	0.116529\\
2.152764	0.114797\\
2.21427	0.11308\\
2.275776	0.111396\\
2.337288	0.109757\\
2.398794	0.108172\\
2.4603	0.106649\\
2.521812	0.105191\\
2.583318	0.103801\\
2.644824	0.10248\\
2.70633	0.101229\\
2.767842	0.100047\\
2.829348	0.0989327\\
2.890854	0.0978848\\
2.95236	0.0969016\\
3.013872	0.0959815\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131112\\
0.123015	0.137985\\
0.1845228	0.138414\\
0.24603	0.13784\\
0.3075378	0.137402\\
0.369045	0.13705\\
0.4305528	0.136772\\
0.4920606	0.136548\\
0.5535678	0.136368\\
0.615078	0.136223\\
0.676584	0.136107\\
0.73809	0.136014\\
0.799596	0.13594\\
0.861108	0.13588\\
0.922614	0.135832\\
0.98412	0.135794\\
1.045626	0.135764\\
1.107138	0.13574\\
1.168644	0.135722\\
1.23015	0.135707\\
1.291656	0.135696\\
1.353168	0.135687\\
1.414674	0.135682\\
1.47618	0.13568\\
1.537686	0.13569\\
1.599198	0.135723\\
1.660704	0.135443\\
1.72221	0.134714\\
1.783716	0.133638\\
1.845228	0.132302\\
1.906734	0.130779\\
1.96824	0.129125\\
2.029746	0.12739\\
2.091258	0.125609\\
2.152764	0.123813\\
2.21427	0.122026\\
2.275776	0.120266\\
2.337288	0.118547\\
2.398794	0.116879\\
2.4603	0.115271\\
2.521812	0.113728\\
2.583318	0.112252\\
2.644824	0.110846\\
2.70633	0.10951\\
2.767842	0.108244\\
2.829348	0.107048\\
2.890854	0.10592\\
2.95236	0.104858\\
3.013872	0.103862\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129781\\
0.123015	0.13554\\
0.1845228	0.135127\\
0.24603	0.133886\\
0.3075378	0.132907\\
0.369045	0.132114\\
0.4305528	0.131475\\
0.4920606	0.130956\\
0.5535678	0.130533\\
0.615078	0.130188\\
0.676584	0.129904\\
0.73809	0.12967\\
0.799596	0.129476\\
0.861108	0.129314\\
0.922614	0.129178\\
0.98412	0.129062\\
1.045626	0.128962\\
1.107138	0.128873\\
1.168644	0.128795\\
1.23015	0.128723\\
1.291656	0.128656\\
1.353168	0.128591\\
1.414674	0.128528\\
1.47618	0.128467\\
1.537686	0.128414\\
1.599198	0.128377\\
1.660704	0.128039\\
1.72221	0.127273\\
1.783716	0.12618\\
1.845228	0.124844\\
1.906734	0.123335\\
1.96824	0.121708\\
2.029746	0.120009\\
2.091258	0.118274\\
2.152764	0.116531\\
2.21427	0.114802\\
2.275776	0.113105\\
2.337288	0.111452\\
2.398794	0.109854\\
2.4603	0.108316\\
2.521812	0.106844\\
2.583318	0.105439\\
2.644824	0.104104\\
2.70633	0.102839\\
2.767842	0.101643\\
2.829348	0.100515\\
2.890854	0.0994536\\
2.95236	0.0984574\\
3.013872	0.0975247\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131207\\
0.123015	0.138128\\
0.1845228	0.13858\\
0.24603	0.138028\\
0.3075378	0.137613\\
0.369045	0.137282\\
0.4305528	0.137023\\
0.4920606	0.136816\\
0.5535678	0.136651\\
0.615078	0.136518\\
0.676584	0.136411\\
0.73809	0.136323\\
0.799596	0.136251\\
0.861108	0.136191\\
0.922614	0.13614\\
0.98412	0.136096\\
1.045626	0.136058\\
1.107138	0.136023\\
1.168644	0.13599\\
1.23015	0.135958\\
1.291656	0.135927\\
1.353168	0.135895\\
1.414674	0.135862\\
1.47618	0.13583\\
1.537686	0.135805\\
1.599198	0.135797\\
1.660704	0.135471\\
1.72221	0.134692\\
1.783716	0.133564\\
1.845228	0.132177\\
1.906734	0.130603\\
1.96824	0.128901\\
2.029746	0.127119\\
2.091258	0.125296\\
2.152764	0.12346\\
2.21427	0.121636\\
2.275776	0.119843\\
2.337288	0.118094\\
2.398794	0.1164\\
2.4603	0.114768\\
2.521812	0.113203\\
2.583318	0.111709\\
2.644824	0.110287\\
2.70633	0.108938\\
2.767842	0.107661\\
2.829348	0.106455\\
2.890854	0.105319\\
2.95236	0.104252\\
3.013872	0.103251\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130415\\
0.123015	0.136665\\
0.1845228	0.1366\\
0.24603	0.135626\\
0.3075378	0.134858\\
0.369045	0.13423\\
0.4305528	0.133722\\
0.4920606	0.133305\\
0.5535678	0.132961\\
0.615078	0.132677\\
0.676584	0.132441\\
0.73809	0.132244\\
0.799596	0.132077\\
0.861108	0.131936\\
0.922614	0.131814\\
0.98412	0.131708\\
1.045626	0.131615\\
1.107138	0.131531\\
1.168644	0.131454\\
1.23015	0.131382\\
1.291656	0.131313\\
1.353168	0.131245\\
1.414674	0.131179\\
1.47618	0.131112\\
1.537686	0.131053\\
1.599198	0.131009\\
1.660704	0.130657\\
1.72221	0.129867\\
1.783716	0.128743\\
1.845228	0.127371\\
1.906734	0.125823\\
1.96824	0.124155\\
2.029746	0.122413\\
2.091258	0.120635\\
2.152764	0.118849\\
2.21427	0.117078\\
2.275776	0.115339\\
2.337288	0.113647\\
2.398794	0.11201\\
2.4603	0.110436\\
2.521812	0.108928\\
2.583318	0.107491\\
2.644824	0.106125\\
2.70633	0.10483\\
2.767842	0.103607\\
2.829348	0.102453\\
2.890854	0.101367\\
2.95236	0.100349\\
3.013872	0.0993951\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130554\\
0.123015	0.136886\\
0.1845228	0.136856\\
0.24603	0.135887\\
0.3075378	0.135104\\
0.369045	0.13445\\
0.4305528	0.133908\\
0.4920606	0.133451\\
0.5535678	0.133066\\
0.615078	0.132741\\
0.676584	0.132464\\
0.73809	0.132228\\
0.799596	0.132025\\
0.861108	0.13185\\
0.922614	0.131697\\
0.98412	0.131563\\
1.045626	0.131443\\
1.107138	0.131336\\
1.168644	0.131238\\
1.23015	0.131147\\
1.291656	0.131061\\
1.353168	0.130979\\
1.414674	0.130898\\
1.47618	0.13082\\
1.537686	0.130749\\
1.599198	0.130695\\
1.660704	0.130334\\
1.72221	0.129538\\
1.783716	0.12841\\
1.845228	0.127036\\
1.906734	0.125488\\
1.96824	0.123822\\
2.029746	0.122084\\
2.091258	0.120312\\
2.152764	0.118533\\
2.21427	0.11677\\
2.275776	0.115041\\
2.337288	0.113358\\
2.398794	0.111732\\
2.4603	0.110168\\
2.521812	0.108672\\
2.583318	0.107246\\
2.644824	0.105892\\
2.70633	0.104609\\
2.767842	0.103396\\
2.829348	0.102254\\
2.890854	0.101179\\
2.95236	0.100172\\
3.013872	0.0992287\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130287\\
0.123015	0.136543\\
0.1845228	0.136543\\
0.24603	0.135641\\
0.3075378	0.134944\\
0.369045	0.134388\\
0.4305528	0.13395\\
0.4920606	0.133601\\
0.5535678	0.133325\\
0.615078	0.133108\\
0.676584	0.132936\\
0.73809	0.132803\\
0.799596	0.132699\\
0.861108	0.13262\\
0.922614	0.132561\\
0.98412	0.132518\\
1.045626	0.132489\\
1.107138	0.13247\\
1.168644	0.132461\\
1.23015	0.132459\\
1.291656	0.132463\\
1.353168	0.132473\\
1.414674	0.13249\\
1.47618	0.132514\\
1.537686	0.132554\\
1.599198	0.13262\\
1.660704	0.132385\\
1.72221	0.131713\\
1.783716	0.130703\\
1.845228	0.129439\\
1.906734	0.127991\\
1.96824	0.126414\\
2.029746	0.124754\\
2.091258	0.123048\\
2.152764	0.121324\\
2.21427	0.119605\\
2.275776	0.117911\\
2.337288	0.116254\\
2.398794	0.114645\\
2.4603	0.113091\\
2.521812	0.111598\\
2.583318	0.110169\\
2.644824	0.108806\\
2.70633	0.10751\\
2.767842	0.106281\\
2.829348	0.105118\\
2.890854	0.104021\\
2.95236	0.102987\\
3.013872	0.102015\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130586\\
0.123015	0.137065\\
0.1845228	0.137221\\
0.24603	0.136438\\
0.3075378	0.135836\\
0.369045	0.135356\\
0.4305528	0.134977\\
0.4920606	0.134676\\
0.5535678	0.134436\\
0.615078	0.134247\\
0.676584	0.134097\\
0.73809	0.13398\\
0.799596	0.133888\\
0.861108	0.133817\\
0.922614	0.133763\\
0.98412	0.133722\\
1.045626	0.133693\\
1.107138	0.133672\\
1.168644	0.13366\\
1.23015	0.133653\\
1.291656	0.133652\\
1.353168	0.133655\\
1.414674	0.133663\\
1.47618	0.133678\\
1.537686	0.133706\\
1.599198	0.133759\\
1.660704	0.133506\\
1.72221	0.132812\\
1.783716	0.131777\\
1.845228	0.130486\\
1.906734	0.129009\\
1.96824	0.127403\\
2.029746	0.125714\\
2.091258	0.123979\\
2.152764	0.122227\\
2.21427	0.120482\\
2.275776	0.118763\\
2.337288	0.117082\\
2.398794	0.115451\\
2.4603	0.113876\\
2.521812	0.112364\\
2.583318	0.110917\\
2.644824	0.109538\\
2.70633	0.108227\\
2.767842	0.106984\\
2.829348	0.105808\\
2.890854	0.104699\\
2.95236	0.103654\\
3.013872	0.102673\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12976\\
0.123015	0.135417\\
0.1845228	0.134877\\
0.24603	0.133513\\
0.3075378	0.132415\\
0.369045	0.13151\\
0.4305528	0.130766\\
0.4920606	0.130149\\
0.5535678	0.129633\\
0.615078	0.129202\\
0.676584	0.128839\\
0.73809	0.12853\\
0.799596	0.128266\\
0.861108	0.128038\\
0.922614	0.127838\\
0.98412	0.127662\\
1.045626	0.127504\\
1.107138	0.127359\\
1.168644	0.127225\\
1.23015	0.127097\\
1.291656	0.126974\\
1.353168	0.126852\\
1.414674	0.12673\\
1.47618	0.126606\\
1.537686	0.126485\\
1.599198	0.126375\\
1.660704	0.125962\\
1.72221	0.125125\\
1.783716	0.123966\\
1.845228	0.122572\\
1.906734	0.121013\\
1.96824	0.119344\\
2.029746	0.11761\\
2.091258	0.115848\\
2.152764	0.114085\\
2.21427	0.112343\\
2.275776	0.110638\\
2.337288	0.108984\\
2.398794	0.107388\\
2.4603	0.105857\\
2.521812	0.104395\\
2.583318	0.103004\\
2.644824	0.101685\\
2.70633	0.100439\\
2.767842	0.0992631\\
2.829348	0.0981572\\
2.890854	0.0971194\\
2.95236	0.0961478\\
3.013872	0.0952406\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130898\\
0.123015	0.137493\\
0.1845228	0.137653\\
0.24603	0.136842\\
0.3075378	0.136194\\
0.369045	0.135655\\
0.4305528	0.13521\\
0.4920606	0.134836\\
0.5535678	0.134521\\
0.615078	0.134254\\
0.676584	0.134026\\
0.73809	0.13383\\
0.799596	0.13366\\
0.861108	0.133511\\
0.922614	0.133379\\
0.98412	0.13326\\
1.045626	0.133151\\
1.107138	0.133051\\
1.168644	0.132956\\
1.23015	0.132865\\
1.291656	0.132775\\
1.353168	0.132685\\
1.414674	0.132595\\
1.47618	0.132503\\
1.537686	0.132416\\
1.599198	0.132342\\
1.660704	0.131953\\
1.72221	0.131121\\
1.783716	0.12995\\
1.845228	0.128531\\
1.906734	0.126935\\
1.96824	0.12522\\
2.029746	0.123434\\
2.091258	0.121613\\
2.152764	0.119787\\
2.21427	0.117979\\
2.275776	0.116207\\
2.337288	0.114483\\
2.398794	0.112817\\
2.4603	0.111217\\
2.521812	0.109687\\
2.583318	0.108229\\
2.644824	0.106844\\
2.70633	0.105533\\
2.767842	0.104295\\
2.829348	0.103129\\
2.890854	0.102033\\
2.95236	0.101006\\
3.013872	0.100045\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129212\\
0.123015	0.134444\\
0.1845228	0.133597\\
0.24603	0.131992\\
0.3075378	0.130697\\
0.369045	0.129632\\
0.4305528	0.128759\\
0.4920606	0.128035\\
0.5535678	0.127435\\
0.615078	0.126935\\
0.676584	0.126515\\
0.73809	0.126162\\
0.799596	0.125863\\
0.861108	0.125607\\
0.922614	0.125386\\
0.98412	0.125193\\
1.045626	0.125023\\
1.107138	0.12487\\
1.168644	0.124731\\
1.23015	0.124602\\
1.291656	0.124479\\
1.353168	0.12436\\
1.414674	0.124244\\
1.47618	0.124127\\
1.537686	0.124016\\
1.599198	0.123918\\
1.660704	0.123524\\
1.72221	0.122716\\
1.783716	0.121595\\
1.845228	0.120243\\
1.906734	0.118729\\
1.96824	0.117107\\
2.029746	0.115422\\
2.091258	0.113708\\
2.152764	0.111993\\
2.21427	0.110298\\
2.275776	0.108639\\
2.337288	0.107029\\
2.398794	0.105475\\
2.4603	0.103984\\
2.521812	0.10256\\
2.583318	0.101205\\
2.644824	0.0999205\\
2.70633	0.0987056\\
2.767842	0.0975599\\
2.829348	0.0964818\\
2.890854	0.0954698\\
2.95236	0.0945222\\
3.013872	0.0936371\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12986\\
0.123015	0.135641\\
0.1845228	0.135211\\
0.24603	0.133936\\
0.3075378	0.132912\\
0.369045	0.132067\\
0.4305528	0.131374\\
0.4920606	0.130799\\
0.5535678	0.130321\\
0.615078	0.129922\\
0.676584	0.129588\\
0.73809	0.129306\\
0.799596	0.129067\\
0.861108	0.128863\\
0.922614	0.128687\\
0.98412	0.128534\\
1.045626	0.1284\\
1.107138	0.12828\\
1.168644	0.128171\\
1.23015	0.12807\\
1.291656	0.127976\\
1.353168	0.127884\\
1.414674	0.127796\\
1.47618	0.127709\\
1.537686	0.127629\\
1.599198	0.127565\\
1.660704	0.1272\\
1.72221	0.12641\\
1.783716	0.125296\\
1.845228	0.123943\\
1.906734	0.12242\\
1.96824	0.120783\\
2.029746	0.119078\\
2.091258	0.11734\\
2.152764	0.115596\\
2.21427	0.113869\\
2.275776	0.112176\\
2.337288	0.11053\\
2.398794	0.10894\\
2.4603	0.107411\\
2.521812	0.105949\\
2.583318	0.104557\\
2.644824	0.103234\\
2.70633	0.101982\\
2.767842	0.1008\\
2.829348	0.0996857\\
2.890854	0.0986386\\
2.95236	0.0976568\\
3.013872	0.0967385\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129571\\
0.123015	0.13505\\
0.1845228	0.134357\\
0.24603	0.13286\\
0.3075378	0.131642\\
0.369045	0.130629\\
0.4305528	0.12979\\
0.4920606	0.129087\\
0.5535678	0.128496\\
0.615078	0.127998\\
0.676584	0.127575\\
0.73809	0.127214\\
0.799596	0.126904\\
0.861108	0.126635\\
0.922614	0.126399\\
0.98412	0.12619\\
1.045626	0.126003\\
1.107138	0.125832\\
1.168644	0.125674\\
1.23015	0.125525\\
1.291656	0.125382\\
1.353168	0.125241\\
1.414674	0.125102\\
1.47618	0.124961\\
1.537686	0.124824\\
1.599198	0.124696\\
1.660704	0.12427\\
1.72221	0.123425\\
1.783716	0.122265\\
1.845228	0.120874\\
1.906734	0.119322\\
1.96824	0.117663\\
2.029746	0.115944\\
2.091258	0.114198\\
2.152764	0.112454\\
2.21427	0.110732\\
2.275776	0.109048\\
2.337288	0.107416\\
2.398794	0.105843\\
2.4603	0.104335\\
2.521812	0.102896\\
2.583318	0.101529\\
2.644824	0.100233\\
2.70633	0.0990091\\
2.767842	0.0978558\\
2.829348	0.0967717\\
2.890854	0.095755\\
2.95236	0.0948039\\
3.013872	0.0939166\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129997\\
0.123015	0.135986\\
0.1845228	0.135777\\
0.24603	0.134713\\
0.3075378	0.13389\\
0.369045	0.133235\\
0.4305528	0.132719\\
0.4920606	0.132308\\
0.5535678	0.131981\\
0.615078	0.131723\\
0.676584	0.131517\\
0.73809	0.131353\\
0.799596	0.131223\\
0.861108	0.13112\\
0.922614	0.131038\\
0.98412	0.130972\\
1.045626	0.130919\\
1.107138	0.130876\\
1.168644	0.130841\\
1.23015	0.130812\\
1.291656	0.130788\\
1.353168	0.130766\\
1.414674	0.130747\\
1.47618	0.130732\\
1.537686	0.130728\\
1.599198	0.130744\\
1.660704	0.130458\\
1.72221	0.129737\\
1.783716	0.128682\\
1.845228	0.127378\\
1.906734	0.125894\\
1.96824	0.124286\\
2.029746	0.122599\\
2.091258	0.12087\\
2.152764	0.119128\\
2.21427	0.117396\\
2.275776	0.115691\\
2.337288	0.114027\\
2.398794	0.112415\\
2.4603	0.11086\\
2.521812	0.109369\\
2.583318	0.107944\\
2.644824	0.106586\\
2.70633	0.105298\\
2.767842	0.104078\\
2.829348	0.102925\\
2.890854	0.101838\\
2.95236	0.100816\\
3.013872	0.0998576\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129385\\
0.123015	0.134895\\
0.1845228	0.134339\\
0.24603	0.133001\\
0.3075378	0.131953\\
0.369045	0.131113\\
0.4305528	0.130447\\
0.4920606	0.129913\\
0.5535678	0.129487\\
0.615078	0.129147\\
0.676584	0.128875\\
0.73809	0.128658\\
0.799596	0.128484\\
0.861108	0.128347\\
0.922614	0.128237\\
0.98412	0.12815\\
1.045626	0.128081\\
1.107138	0.128027\\
1.168644	0.127984\\
1.23015	0.12795\\
1.291656	0.127924\\
1.353168	0.127903\\
1.414674	0.127887\\
1.47618	0.127878\\
1.537686	0.127881\\
1.599198	0.127906\\
1.660704	0.127639\\
1.72221	0.126948\\
1.783716	0.125931\\
1.845228	0.124672\\
1.906734	0.123236\\
1.96824	0.121678\\
2.029746	0.120044\\
2.091258	0.118368\\
2.152764	0.116679\\
2.21427	0.114999\\
2.275776	0.113345\\
2.337288	0.11173\\
2.398794	0.110165\\
2.4603	0.108655\\
2.521812	0.107207\\
2.583318	0.105822\\
2.644824	0.104504\\
2.70633	0.103252\\
2.767842	0.102066\\
2.829348	0.100945\\
2.890854	0.099888\\
2.95236	0.098894\\
3.013872	0.0979612\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129716\\
0.123015	0.135499\\
0.1845228	0.13515\\
0.24603	0.13398\\
0.3075378	0.133073\\
0.369045	0.132352\\
0.4305528	0.131785\\
0.4920606	0.131336\\
0.5535678	0.130979\\
0.615078	0.130699\\
0.676584	0.130477\\
0.73809	0.130302\\
0.799596	0.130166\\
0.861108	0.130059\\
0.922614	0.129976\\
0.98412	0.129911\\
1.045626	0.129862\\
1.107138	0.129824\\
1.168644	0.129796\\
1.23015	0.129775\\
1.291656	0.12976\\
1.353168	0.129749\\
1.414674	0.129743\\
1.47618	0.129742\\
1.537686	0.129754\\
1.599198	0.129788\\
1.660704	0.129524\\
1.72221	0.12883\\
1.783716	0.127805\\
1.845228	0.126532\\
1.906734	0.125079\\
1.96824	0.123502\\
2.029746	0.121846\\
2.091258	0.120147\\
2.152764	0.118434\\
2.21427	0.116729\\
2.275776	0.115049\\
2.337288	0.113409\\
2.398794	0.111818\\
2.4603	0.110283\\
2.521812	0.10881\\
2.583318	0.107402\\
2.644824	0.10606\\
2.70633	0.104785\\
2.767842	0.103577\\
2.829348	0.102435\\
2.890854	0.101358\\
2.95236	0.100345\\
3.013872	0.0993941\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129564\\
0.123015	0.13525\\
0.1845228	0.134844\\
0.24603	0.133635\\
0.3075378	0.1327\\
0.369045	0.13196\\
0.4305528	0.131381\\
0.4920606	0.130924\\
0.5535678	0.130566\\
0.615078	0.130286\\
0.676584	0.130068\\
0.73809	0.129899\\
0.799596	0.12977\\
0.861108	0.129672\\
0.922614	0.129599\\
0.98412	0.129545\\
1.045626	0.129508\\
1.107138	0.129482\\
1.168644	0.129468\\
1.23015	0.129461\\
1.291656	0.129462\\
1.353168	0.129467\\
1.414674	0.129479\\
1.47618	0.129497\\
1.537686	0.12953\\
1.599198	0.129587\\
1.660704	0.12935\\
1.72221	0.128684\\
1.783716	0.127688\\
1.845228	0.126444\\
1.906734	0.12502\\
1.96824	0.123469\\
2.029746	0.121838\\
2.091258	0.120162\\
2.152764	0.11847\\
2.21427	0.116783\\
2.275776	0.115121\\
2.337288	0.113495\\
2.398794	0.111917\\
2.4603	0.110394\\
2.521812	0.108931\\
2.583318	0.10753\\
2.644824	0.106195\\
2.70633	0.104926\\
2.767842	0.103722\\
2.829348	0.102584\\
2.890854	0.101509\\
2.95236	0.100497\\
3.013872	0.0995462\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130785\\
0.123015	0.137296\\
0.1845228	0.1374\\
0.24603	0.136546\\
0.3075378	0.135865\\
0.369045	0.1353\\
0.4305528	0.134834\\
0.4920606	0.134445\\
0.5535678	0.134118\\
0.615078	0.133843\\
0.676584	0.133608\\
0.73809	0.133408\\
0.799596	0.133235\\
0.861108	0.133084\\
0.922614	0.132952\\
0.98412	0.132833\\
1.045626	0.132726\\
1.107138	0.132626\\
1.168644	0.132534\\
1.23015	0.132446\\
1.291656	0.132359\\
1.353168	0.132273\\
1.414674	0.132187\\
1.47618	0.1321\\
1.537686	0.132019\\
1.599198	0.131951\\
1.660704	0.13157\\
1.72221	0.130747\\
1.783716	0.129588\\
1.845228	0.12818\\
1.906734	0.126595\\
1.96824	0.124892\\
2.029746	0.123118\\
2.091258	0.121308\\
2.152764	0.119493\\
2.21427	0.117695\\
2.275776	0.115932\\
2.337288	0.114217\\
2.398794	0.11256\\
2.4603	0.110967\\
2.521812	0.109444\\
2.583318	0.107992\\
2.644824	0.106613\\
2.70633	0.105308\\
2.767842	0.104075\\
2.829348	0.102913\\
2.890854	0.101821\\
2.95236	0.100797\\
3.013872	0.099839\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130561\\
0.123015	0.137002\\
0.1845228	0.137119\\
0.24603	0.136304\\
0.3075378	0.135674\\
0.369045	0.135169\\
0.4305528	0.134769\\
0.4920606	0.134449\\
0.5535678	0.134192\\
0.615078	0.133987\\
0.676584	0.133822\\
0.73809	0.133691\\
0.799596	0.133586\\
0.861108	0.133503\\
0.922614	0.133436\\
0.98412	0.133384\\
1.045626	0.133342\\
1.107138	0.133309\\
1.168644	0.133284\\
1.23015	0.133264\\
1.291656	0.133249\\
1.353168	0.133237\\
1.414674	0.133229\\
1.47618	0.133226\\
1.537686	0.133235\\
1.599198	0.133267\\
1.660704	0.132992\\
1.72221	0.132276\\
1.783716	0.13122\\
1.845228	0.129909\\
1.906734	0.128415\\
1.96824	0.126793\\
2.029746	0.12509\\
2.091258	0.123342\\
2.152764	0.121581\\
2.21427	0.119828\\
2.275776	0.118101\\
2.337288	0.116415\\
2.398794	0.11478\\
2.4603	0.113203\\
2.521812	0.11169\\
2.583318	0.110242\\
2.644824	0.108864\\
2.70633	0.107554\\
2.767842	0.106313\\
2.829348	0.10514\\
2.890854	0.104035\\
2.95236	0.102994\\
3.013872	0.102017\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12947\\
0.123015	0.134983\\
0.1845228	0.134383\\
0.24603	0.13298\\
0.3075378	0.131856\\
0.369045	0.130935\\
0.4305528	0.130185\\
0.4920606	0.129567\\
0.5535678	0.129058\\
0.615078	0.128638\\
0.676584	0.128291\\
0.73809	0.128002\\
0.799596	0.127762\\
0.861108	0.127561\\
0.922614	0.127392\\
0.98412	0.12725\\
1.045626	0.127128\\
1.107138	0.127024\\
1.168644	0.126934\\
1.23015	0.126854\\
1.291656	0.126784\\
1.353168	0.126719\\
1.414674	0.12666\\
1.47618	0.126606\\
1.537686	0.126564\\
1.599198	0.126541\\
1.660704	0.126226\\
1.72221	0.125491\\
1.783716	0.124436\\
1.845228	0.123143\\
1.906734	0.121679\\
1.96824	0.120101\\
2.029746	0.11845\\
2.091258	0.116764\\
2.152764	0.115069\\
2.21427	0.113387\\
2.275776	0.111735\\
2.337288	0.110126\\
2.398794	0.108569\\
2.4603	0.107071\\
2.521812	0.105636\\
2.583318	0.104267\\
2.644824	0.102966\\
2.70633	0.101732\\
2.767842	0.100565\\
2.829348	0.0994647\\
2.890854	0.0984288\\
2.95236	0.097456\\
3.013872	0.0965449\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129345\\
0.123015	0.13468\\
0.1845228	0.133905\\
0.24603	0.132352\\
0.3075378	0.131096\\
0.369045	0.130059\\
0.4305528	0.129205\\
0.4920606	0.128496\\
0.5535678	0.127905\\
0.615078	0.127411\\
0.676584	0.126996\\
0.73809	0.126645\\
0.799596	0.126346\\
0.861108	0.12609\\
0.922614	0.125869\\
0.98412	0.125676\\
1.045626	0.125505\\
1.107138	0.125352\\
1.168644	0.125212\\
1.23015	0.125082\\
1.291656	0.124959\\
1.353168	0.12484\\
1.414674	0.124724\\
1.47618	0.124608\\
1.537686	0.124498\\
1.599198	0.124401\\
1.660704	0.124008\\
1.72221	0.1232\\
1.783716	0.122077\\
1.845228	0.120723\\
1.906734	0.119206\\
1.96824	0.117581\\
2.029746	0.115892\\
2.091258	0.114175\\
2.152764	0.112455\\
2.21427	0.110756\\
2.275776	0.109093\\
2.337288	0.107478\\
2.398794	0.10592\\
2.4603	0.104425\\
2.521812	0.102997\\
2.583318	0.101639\\
2.644824	0.10035\\
2.70633	0.0991316\\
2.767842	0.0979823\\
2.829348	0.096901\\
2.890854	0.0958858\\
2.95236	0.0949352\\
3.013872	0.0940473\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128924\\
0.123015	0.13393\\
0.1845228	0.132917\\
0.24603	0.131173\\
0.3075378	0.129759\\
0.369045	0.128592\\
0.4305528	0.127632\\
0.4920606	0.126834\\
0.5535678	0.12617\\
0.615078	0.125616\\
0.676584	0.125152\\
0.73809	0.124761\\
0.799596	0.12443\\
0.861108	0.124148\\
0.922614	0.123907\\
0.98412	0.123697\\
1.045626	0.123514\\
1.107138	0.123352\\
1.168644	0.123207\\
1.23015	0.123074\\
1.291656	0.12295\\
1.353168	0.122833\\
1.414674	0.12272\\
1.47618	0.12261\\
1.537686	0.122507\\
1.599198	0.122419\\
1.660704	0.122043\\
1.72221	0.121259\\
1.783716	0.120166\\
1.845228	0.118846\\
1.906734	0.117367\\
1.96824	0.115781\\
2.029746	0.114133\\
2.091258	0.112455\\
2.152764	0.110776\\
2.21427	0.109116\\
2.275776	0.107491\\
2.337288	0.105912\\
2.398794	0.104389\\
2.4603	0.102928\\
2.521812	0.101532\\
2.583318	0.100203\\
2.644824	0.0989426\\
2.70633	0.0977507\\
2.767842	0.0966263\\
2.829348	0.0955682\\
2.890854	0.0945746\\
2.95236	0.093644\\
3.013872	0.0927746\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130095\\
0.123015	0.13601\\
0.1845228	0.135651\\
0.24603	0.134428\\
0.3075378	0.133442\\
0.369045	0.132626\\
0.4305528	0.131954\\
0.4920606	0.131392\\
0.5535678	0.130921\\
0.615078	0.130524\\
0.676584	0.130188\\
0.73809	0.1299\\
0.799596	0.129652\\
0.861108	0.129435\\
0.922614	0.129245\\
0.98412	0.129074\\
1.045626	0.128919\\
1.107138	0.128776\\
1.168644	0.128642\\
1.23015	0.128513\\
1.291656	0.128387\\
1.353168	0.128261\\
1.414674	0.128134\\
1.47618	0.128004\\
1.537686	0.127876\\
1.599198	0.127758\\
1.660704	0.127332\\
1.72221	0.126477\\
1.783716	0.125296\\
1.845228	0.123877\\
1.906734	0.122291\\
1.96824	0.120594\\
2.029746	0.118833\\
2.091258	0.117043\\
2.152764	0.115253\\
2.21427	0.113484\\
2.275776	0.111754\\
2.337288	0.110074\\
2.398794	0.108455\\
2.4603	0.106902\\
2.521812	0.105419\\
2.583318	0.104009\\
2.644824	0.102672\\
2.70633	0.101408\\
2.767842	0.100217\\
2.829348	0.0990958\\
2.890854	0.0980443\\
2.95236	0.09706\\
3.013872	0.0961412\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129912\\
0.123015	0.1359\\
0.1845228	0.135726\\
0.24603	0.134697\\
0.3075378	0.133907\\
0.369045	0.133284\\
0.4305528	0.132798\\
0.4920606	0.132418\\
0.5535678	0.132121\\
0.615078	0.131893\\
0.676584	0.131717\\
0.73809	0.131585\\
0.799596	0.131486\\
0.861108	0.131415\\
0.922614	0.131367\\
0.98412	0.131336\\
1.045626	0.13132\\
1.107138	0.131316\\
1.168644	0.131322\\
1.23015	0.131336\\
1.291656	0.131359\\
1.353168	0.131387\\
1.414674	0.131424\\
1.47618	0.131469\\
1.537686	0.131531\\
1.599198	0.131622\\
1.660704	0.131417\\
1.72221	0.130779\\
1.783716	0.129806\\
1.845228	0.12858\\
1.906734	0.127169\\
1.96824	0.125628\\
2.029746	0.124003\\
2.091258	0.12233\\
2.152764	0.120637\\
2.21427	0.118947\\
2.275776	0.117279\\
2.337288	0.115646\\
2.398794	0.114059\\
2.4603	0.112525\\
2.521812	0.11105\\
2.583318	0.109637\\
2.644824	0.108288\\
2.70633	0.107004\\
2.767842	0.105785\\
2.829348	0.104632\\
2.890854	0.103541\\
2.95236	0.102514\\
3.013872	0.101547\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131542\\
0.123015	0.138737\\
0.1845228	0.139388\\
0.24603	0.138983\\
0.3075378	0.13868\\
0.369045	0.138435\\
0.4305528	0.13824\\
0.4920606	0.138082\\
0.5535678	0.137952\\
0.615078	0.137847\\
0.676584	0.137761\\
0.73809	0.137689\\
0.799596	0.13763\\
0.861108	0.13758\\
0.922614	0.137538\\
0.98412	0.137503\\
1.045626	0.137472\\
1.107138	0.137445\\
1.168644	0.137421\\
1.23015	0.137399\\
1.291656	0.137378\\
1.353168	0.137358\\
1.414674	0.137339\\
1.47618	0.137322\\
1.537686	0.137315\\
1.599198	0.137328\\
1.660704	0.137022\\
1.72221	0.136259\\
1.783716	0.135145\\
1.845228	0.133768\\
1.906734	0.132202\\
1.96824	0.130506\\
2.029746	0.128728\\
2.091258	0.126905\\
2.152764	0.125069\\
2.21427	0.123244\\
2.275776	0.121447\\
2.337288	0.119694\\
2.398794	0.117995\\
2.4603	0.116357\\
2.521812	0.114785\\
2.583318	0.113284\\
2.644824	0.111854\\
2.70633	0.110497\\
2.767842	0.109211\\
2.829348	0.107997\\
2.890854	0.106852\\
2.95236	0.105776\\
3.013872	0.104766\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129751\\
0.123015	0.13556\\
0.1845228	0.135216\\
0.24603	0.134027\\
0.3075378	0.133086\\
0.369045	0.132322\\
0.4305528	0.131706\\
0.4920606	0.131205\\
0.5535678	0.130799\\
0.615078	0.13047\\
0.676584	0.130203\\
0.73809	0.129987\\
0.799596	0.129813\\
0.861108	0.129673\\
0.922614	0.129562\\
0.98412	0.129473\\
1.045626	0.129405\\
1.107138	0.129352\\
1.168644	0.129313\\
1.23015	0.129285\\
1.291656	0.129267\\
1.353168	0.129257\\
1.414674	0.129257\\
1.47618	0.129265\\
1.537686	0.129289\\
1.599198	0.129341\\
1.660704	0.1291\\
1.72221	0.128435\\
1.783716	0.127442\\
1.845228	0.126203\\
1.906734	0.124786\\
1.96824	0.123246\\
2.029746	0.121626\\
2.091258	0.119962\\
2.152764	0.118283\\
2.21427	0.116611\\
2.275776	0.114964\\
2.337288	0.113354\\
2.398794	0.111791\\
2.4603	0.110284\\
2.521812	0.108836\\
2.583318	0.107451\\
2.644824	0.106131\\
2.70633	0.104876\\
2.767842	0.103687\\
2.829348	0.102562\\
2.890854	0.101501\\
2.95236	0.100502\\
3.013872	0.099564\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130474\\
0.123015	0.136712\\
0.1845228	0.136608\\
0.24603	0.135601\\
0.3075378	0.134804\\
0.369045	0.134153\\
0.4305528	0.133623\\
0.4920606	0.133185\\
0.5535678	0.132822\\
0.615078	0.132519\\
0.676584	0.132263\\
0.73809	0.132045\\
0.799596	0.131857\\
0.861108	0.131692\\
0.922614	0.131546\\
0.98412	0.131414\\
1.045626	0.131292\\
1.107138	0.131177\\
1.168644	0.131066\\
1.23015	0.130958\\
1.291656	0.130849\\
1.353168	0.130738\\
1.414674	0.130623\\
1.47618	0.130503\\
1.537686	0.130384\\
1.599198	0.130273\\
1.660704	0.129847\\
1.72221	0.128982\\
1.783716	0.127784\\
1.845228	0.12634\\
1.906734	0.124724\\
1.96824	0.122993\\
2.029746	0.121195\\
2.091258	0.119366\\
2.152764	0.117534\\
2.21427	0.115724\\
2.275776	0.113952\\
2.337288	0.112231\\
2.398794	0.110571\\
2.4603	0.108977\\
2.521812	0.107455\\
2.583318	0.106006\\
2.644824	0.104632\\
2.70633	0.103332\\
2.767842	0.102106\\
2.829348	0.100953\\
2.890854	0.09987\\
2.95236	0.0988559\\
3.013872	0.0979088\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129643\\
0.123015	0.135326\\
0.1845228	0.134872\\
0.24603	0.133597\\
0.3075378	0.132587\\
0.369045	0.131766\\
0.4305528	0.131105\\
0.4920606	0.130566\\
0.5535678	0.130128\\
0.615078	0.129771\\
0.676584	0.129479\\
0.73809	0.12924\\
0.799596	0.129044\\
0.861108	0.128884\\
0.922614	0.128751\\
0.98412	0.128642\\
1.045626	0.128551\\
1.107138	0.128475\\
1.168644	0.128412\\
1.23015	0.128358\\
1.291656	0.128311\\
1.353168	0.12827\\
1.414674	0.128235\\
1.47618	0.128206\\
1.537686	0.128188\\
1.599198	0.128192\\
1.660704	0.127901\\
1.72221	0.127186\\
1.783716	0.126145\\
1.845228	0.124861\\
1.906734	0.123403\\
1.96824	0.121825\\
2.029746	0.120172\\
2.091258	0.11848\\
2.152764	0.116776\\
2.21427	0.115084\\
2.275776	0.113419\\
2.337288	0.111796\\
2.398794	0.110223\\
2.4603	0.108708\\
2.521812	0.107256\\
2.583318	0.105869\\
2.644824	0.104548\\
2.70633	0.103296\\
2.767842	0.10211\\
2.829348	0.10099\\
2.890854	0.0999357\\
2.95236	0.0989443\\
3.013872	0.0980147\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12955\\
0.123015	0.135047\\
0.1845228	0.134392\\
0.24603	0.132939\\
0.3075378	0.13177\\
0.369045	0.130808\\
0.4305528	0.130018\\
0.4920606	0.129364\\
0.5535678	0.12882\\
0.615078	0.128366\\
0.676584	0.127984\\
0.73809	0.127661\\
0.799596	0.127386\\
0.861108	0.12715\\
0.922614	0.126945\\
0.98412	0.126764\\
1.045626	0.126603\\
1.107138	0.126457\\
1.168644	0.126322\\
1.23015	0.126195\\
1.291656	0.126074\\
1.353168	0.125954\\
1.414674	0.125835\\
1.47618	0.125715\\
1.537686	0.125599\\
1.599198	0.125494\\
1.660704	0.125089\\
1.72221	0.124264\\
1.783716	0.12312\\
1.845228	0.121742\\
1.906734	0.120199\\
1.96824	0.118548\\
2.029746	0.116833\\
2.091258	0.115089\\
2.152764	0.113343\\
2.21427	0.111618\\
2.275776	0.10993\\
2.337288	0.108291\\
2.398794	0.10671\\
2.4603	0.105194\\
2.521812	0.103745\\
2.583318	0.102367\\
2.644824	0.101061\\
2.70633	0.0998252\\
2.767842	0.09866\\
2.829348	0.0975638\\
2.890854	0.0965349\\
2.95236	0.0955715\\
3.013872	0.0946719\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129808\\
0.123015	0.135666\\
0.1845228	0.135369\\
0.24603	0.134231\\
0.3075378	0.133343\\
0.369045	0.132632\\
0.4305528	0.132068\\
0.4920606	0.131616\\
0.5535678	0.131255\\
0.615078	0.130968\\
0.676584	0.130739\\
0.73809	0.130557\\
0.799596	0.130413\\
0.861108	0.1303\\
0.922614	0.130211\\
0.98412	0.130142\\
1.045626	0.130089\\
1.107138	0.13005\\
1.168644	0.130021\\
1.23015	0.130001\\
1.291656	0.129988\\
1.353168	0.129981\\
1.414674	0.12998\\
1.47618	0.129985\\
1.537686	0.130005\\
1.599198	0.13005\\
1.660704	0.129798\\
1.72221	0.129117\\
1.783716	0.128104\\
1.845228	0.126844\\
1.906734	0.125404\\
1.96824	0.123839\\
2.029746	0.122194\\
2.091258	0.120506\\
2.152764	0.118802\\
2.21427	0.117106\\
2.275776	0.115434\\
2.337288	0.113801\\
2.398794	0.112217\\
2.4603	0.110688\\
2.521812	0.109221\\
2.583318	0.107817\\
2.644824	0.106479\\
2.70633	0.105208\\
2.767842	0.104003\\
2.829348	0.102863\\
2.890854	0.101789\\
2.95236	0.100777\\
3.013872	0.0998269\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131209\\
0.123015	0.138101\\
0.1845228	0.138508\\
0.24603	0.137903\\
0.3075378	0.137431\\
0.369045	0.137043\\
0.4305528	0.136727\\
0.4920606	0.136465\\
0.5535678	0.136247\\
0.615078	0.136065\\
0.676584	0.135912\\
0.73809	0.135782\\
0.799596	0.135671\\
0.861108	0.135575\\
0.922614	0.135491\\
0.98412	0.135417\\
1.045626	0.135351\\
1.107138	0.13529\\
1.168644	0.135234\\
1.23015	0.13518\\
1.291656	0.135129\\
1.353168	0.135077\\
1.414674	0.135026\\
1.47618	0.134975\\
1.537686	0.134931\\
1.599198	0.134905\\
1.660704	0.134562\\
1.72221	0.133769\\
1.783716	0.132631\\
1.845228	0.131237\\
1.906734	0.129659\\
1.96824	0.127956\\
2.029746	0.126176\\
2.091258	0.124357\\
2.152764	0.122527\\
2.21427	0.120712\\
2.275776	0.118928\\
2.337288	0.11719\\
2.398794	0.115507\\
2.4603	0.113888\\
2.521812	0.112337\\
2.583318	0.110856\\
2.644824	0.109448\\
2.70633	0.108113\\
2.767842	0.10685\\
2.829348	0.105659\\
2.890854	0.104537\\
2.95236	0.103484\\
3.013872	0.102498\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130554\\
0.123015	0.137021\\
0.1845228	0.13718\\
0.24603	0.136411\\
0.3075378	0.135831\\
0.369045	0.135375\\
0.4305528	0.135024\\
0.4920606	0.134751\\
0.5535678	0.134539\\
0.615078	0.134377\\
0.676584	0.134253\\
0.73809	0.134159\\
0.799596	0.134089\\
0.861108	0.134038\\
0.922614	0.134003\\
0.98412	0.133979\\
1.045626	0.133964\\
1.107138	0.133957\\
1.168644	0.133956\\
1.23015	0.13396\\
1.291656	0.133968\\
1.353168	0.133978\\
1.414674	0.133993\\
1.47618	0.134013\\
1.537686	0.134046\\
1.599198	0.134103\\
1.660704	0.133854\\
1.72221	0.13316\\
1.783716	0.132124\\
1.845228	0.13083\\
1.906734	0.129349\\
1.96824	0.127737\\
2.029746	0.126042\\
2.091258	0.124299\\
2.152764	0.12254\\
2.21427	0.120787\\
2.275776	0.119059\\
2.337288	0.117369\\
2.398794	0.115728\\
2.4603	0.114145\\
2.521812	0.112623\\
2.583318	0.111167\\
2.644824	0.109779\\
2.70633	0.108459\\
2.767842	0.107208\\
2.829348	0.106024\\
2.890854	0.104907\\
2.95236	0.103854\\
3.013872	0.102866\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129709\\
0.123015	0.13538\\
0.1845228	0.134875\\
0.24603	0.133537\\
0.3075378	0.132458\\
0.369045	0.131567\\
0.4305528	0.130834\\
0.4920606	0.130226\\
0.5535678	0.12972\\
0.615078	0.129298\\
0.676584	0.128945\\
0.73809	0.128647\\
0.799596	0.128396\\
0.861108	0.128183\\
0.922614	0.128001\\
0.98412	0.127843\\
1.045626	0.127707\\
1.107138	0.127586\\
1.168644	0.12748\\
1.23015	0.127383\\
1.291656	0.127294\\
1.353168	0.12721\\
1.414674	0.127131\\
1.47618	0.127055\\
1.537686	0.126989\\
1.599198	0.12694\\
1.660704	0.126594\\
1.72221	0.125828\\
1.783716	0.124739\\
1.845228	0.123413\\
1.906734	0.121918\\
1.96824	0.120309\\
2.029746	0.11863\\
2.091258	0.116918\\
2.152764	0.115199\\
2.21427	0.113495\\
2.275776	0.111825\\
2.337288	0.110199\\
2.398794	0.108627\\
2.4603	0.107116\\
2.521812	0.105671\\
2.583318	0.104293\\
2.644824	0.102984\\
2.70633	0.101744\\
2.767842	0.100572\\
2.829348	0.0994683\\
2.890854	0.0984301\\
2.95236	0.097456\\
3.013872	0.0965446\\
};
\addplot [gray1, thick,, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129017\\
0.123015	0.134127\\
0.1845228	0.133209\\
0.24603	0.131554\\
0.3075378	0.130222\\
0.369045	0.129131\\
0.4305528	0.128239\\
0.4920606	0.127504\\
0.5535678	0.126897\\
0.615078	0.126395\\
0.676584	0.125978\\
0.73809	0.125629\\
0.799596	0.125336\\
0.861108	0.125088\\
0.922614	0.124878\\
0.98412	0.124697\\
1.045626	0.124539\\
1.107138	0.124401\\
1.168644	0.124278\\
1.23015	0.124166\\
1.291656	0.124062\\
1.353168	0.123963\\
1.414674	0.123869\\
1.47618	0.123777\\
1.537686	0.123694\\
1.599198	0.123626\\
1.660704	0.123267\\
1.72221	0.122497\\
1.783716	0.121414\\
1.845228	0.1201\\
1.906734	0.118623\\
1.96824	0.117037\\
2.029746	0.115385\\
2.091258	0.113702\\
2.152764	0.112014\\
2.21427	0.110344\\
2.275776	0.108708\\
2.337288	0.107117\\
2.398794	0.10558\\
2.4603	0.104104\\
2.521812	0.102693\\
2.583318	0.101349\\
2.644824	0.100073\\
2.70633	0.0988653\\
2.767842	0.0977253\\
2.829348	0.0966515\\
2.890854	0.0956425\\
2.95236	0.0946967\\
3.013872	0.0938123\\
};
\addplot [color=blue1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.122834893\\
0.03075378	0.125459886\\
0.04613064	0.127885767\\
0.0615078	0.130122816\\
0.0768846	0.132180726\\
0.0922614	0.133952606\\
0.1076382	0.135275243\\
0.123015	0.136146625\\
0.1383918	0.136566669\\
0.1537686	0.136537097\\
0.169146	0.136239598\\
0.1845228	0.135918822\\
0.1998996	0.135620931\\
0.2152764	0.135338251\\
0.2306532	0.135069458\\
0.24603	0.134816423\\
0.2614068	0.134579186\\
0.2767842	0.13435578\\
0.292161	0.134144011\\
0.3075378	0.133942275\\
0.3229146	0.133750022\\
0.3382914	0.133567103\\
0.3536682	0.133393458\\
0.369045	0.133228905\\
0.3844224	0.133072926\\
0.3997992	0.132924975\\
0.415176	0.132784408\\
0.4305528	0.132650668\\
0.4459296	0.132523269\\
0.4613064	0.132401901\\
0.4766832	0.132286279\\
0.4920606	0.132176135\\
0.5074374	0.132071283\\
0.5228142	0.13197149\\
0.538191	0.131876508\\
0.5535678	0.131786075\\
0.5689446	0.13169994\\
0.5843214	0.131617859\\
0.5996982	0.131539609\\
0.615078	0.131464955\\
0.63045	0.131393673\\
0.645828	0.131325688\\
0.661206	0.131260748\\
0.676584	0.131198784\\
0.691962	0.131139579\\
0.707334	0.131083042\\
0.722712	0.131029027\\
0.73809	0.130977356\\
0.753468	0.130927891\\
0.768846	0.130880543\\
0.784224	0.130835256\\
0.799596	0.130791929\\
0.814974	0.130750546\\
0.830352	0.130710826\\
0.84573	0.130672553\\
0.861108	0.13063569\\
0.87648	0.130600455\\
0.891858	0.130566841\\
0.907236	0.13053442\\
0.922614	0.130503045\\
0.937992	0.130472778\\
0.953364	0.130443698\\
0.968742	0.130415797\\
0.98412	0.13038888\\
0.999498	0.130362899\\
1.014876	0.130337794\\
1.030254	0.130313466\\
1.045626	0.130289888\\
1.061004	0.130267013\\
1.076382	0.130244775\\
1.09176	0.13022322\\
1.107138	0.130202269\\
1.12251	0.130181946\\
1.137888	0.130162189\\
1.153266	0.130142883\\
1.168644	0.130123945\\
1.184022	0.13010544\\
1.199394	0.13008738\\
1.214772	0.130069658\\
1.23015	0.130052218\\
1.245528	0.130035081\\
1.260906	0.130018236\\
1.276284	0.130001589\\
1.291656	0.12998513\\
1.307034	0.129968834\\
1.322412	0.129952639\\
1.33779	0.129936502\\
1.353168	0.12992058\\
1.36854	0.129904991\\
1.383918	0.12988961\\
1.399296	0.129874197\\
1.414674	0.1298586\\
1.430052	0.129843009\\
1.44543	0.129827738\\
1.460802	0.129812931\\
1.47618	0.129798393\\
1.491558	0.129784108\\
1.506936	0.129770491\\
1.522314	0.129758002\\
1.537686	0.129746289\\
1.553064	0.12973503\\
1.568442	0.12972677\\
1.58382	0.129724072\\
1.599198	0.129711377\\
1.61457	0.12967131\\
1.629948	0.129601898\\
1.645326	0.129501684\\
1.660704	0.129372497\\
1.676082	0.129216185\\
1.69146	0.129034497\\
1.706832	0.128829175\\
1.72221	0.128601741\\
1.737588	0.128353731\\
1.752966	0.128086611\\
1.768344	0.127801697\\
1.783716	0.127500374\\
1.799094	0.127183781\\
1.814472	0.1268532\\
1.82985	0.126509622\\
1.845228	0.126154232\\
1.860606	0.125787942\\
1.875978	0.125411734\\
1.891356	0.125026509\\
1.906734	0.124633105\\
1.922112	0.124232374\\
1.93749	0.123825023\\
1.952862	0.123411842\\
1.96824	0.122993479\\
1.983618	0.122570592\\
1.998996	0.122143807\\
2.014374	0.12171367\\
2.029746	0.121280763\\
2.045124	0.120845609\\
2.060502	0.120408664\\
2.07588	0.119970397\\
2.091258	0.119531278\\
2.106636	0.119091655\\
2.122008	0.118651941\\
2.137386	0.118212504\\
2.152764	0.117773683\\
2.168142	0.117335772\\
2.18352	0.116899084\\
2.198892	0.116463913\\
2.21427	0.116030469\\
2.229648	0.115599046\\
2.245026	0.115169854\\
2.260404	0.114743084\\
2.275776	0.114318951\\
2.291154	0.113897659\\
2.306532	0.113479315\\
2.32191	0.113064136\\
2.337288	0.112652213\\
2.352666	0.112243732\\
2.368038	0.111838744\\
2.383416	0.111437446\\
2.398794	0.11103988\\
2.414172	0.110646164\\
2.42955	0.110256331\\
2.444922	0.10987053\\
2.4603	0.109488783\\
2.475678	0.10911114\\
2.491056	0.108737699\\
2.506434	0.108368465\\
2.521812	0.108003493\\
2.537184	0.1076428061\\
2.552562	0.107286454\\
2.56794	0.1069344389\\
2.583318	0.1065867798\\
2.598696	0.1062435128\\
2.614068	0.1059046165\\
2.629446	0.1055701392\\
2.644824	0.1052400434\\
2.660202	0.1049143295\\
2.67558	0.1045930208\\
2.690952	0.1042760906\\
2.70633	0.1039635315\\
2.721708	0.1036553215\\
2.737086	0.1033514515\\
2.752464	0.1030519418\\
2.767842	0.1027567292\\
2.783214	0.1024658096\\
2.798592	0.1021791638\\
2.81397	0.1018967714\\
2.829348	0.1016185912\\
2.844726	0.1013446201\\
2.860098	0.1010748189\\
2.875476	0.1008091851\\
2.890854	0.1005476626\\
2.906232	0.1002902477\\
2.92161	0.1000369022\\
2.936982	0.0997876266\\
2.95236	0.0995423429\\
2.967738	0.0993010685\\
2.983116	0.0990637649\\
2.998494	0.0988304181\\
3.013872	0.0986010004\\
3.029244	0.0983754779\\
3.044622	0.0981538358\\
3.06	0.0979360596\\
};
\addplot [color=red1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.123413589585697\\
0.03075378	0.126581439183511\\
0.04613064	0.129520311398798\\
0.0615078	0.132238777857968\\
0.0768846	0.13468818505453\\
0.0922614	0.136726924598692\\
0.1076382	0.138273329135451\\
0.123015	0.139326044226697\\
0.1383918	0.139886885192677\\
0.1537686	0.140056644824959\\
0.169146	0.140060945696022\\
0.1845228	0.140048928266707\\
0.1998996	0.1400416785022\\
0.2152764	0.140033796686763\\
0.2306532	0.140028136138031\\
0.24603	0.140024951871636\\
0.2614068	0.140023736643917\\
0.2767842	0.14002523687702\\
0.292161	0.140024519180498\\
0.3075378	0.140024492169883\\
0.3229146	0.140023851901513\\
0.3382914	0.140023054841636\\
0.3536682	0.140023758889851\\
0.369045	0.140022146711542\\
0.3844224	0.140023641844768\\
0.3997992	0.140023859846674\\
0.415176	0.140023691863743\\
0.4305528	0.140024592430307\\
0.4459296	0.140024969676121\\
0.4613064	0.140024725439729\\
0.4766832	0.14002490327423\\
0.4920606	0.140023913253309\\
0.5074374	0.140024088198208\\
0.5228142	0.140024331747611\\
0.538191	0.140023828328855\\
0.5535678	0.140023983382014\\
0.5689446	0.140024238678288\\
0.5843214	0.140024344233901\\
0.5996982	0.140024716290715\\
0.615078	0.140023801247755\\
0.63045	0.140024026027376\\
0.645828	0.140023704079193\\
0.661206	0.140023883273281\\
0.676584	0.14002362180985\\
0.691962	0.140023403434858\\
0.707334	0.140023145557197\\
0.722712	0.140023370534888\\
0.73809	0.14002258891902\\
0.753468	0.140023062546614\\
0.768846	0.140022846296593\\
0.784224	0.140022703545236\\
0.799596	0.140022379555568\\
0.814974	0.140022557322352\\
0.830352	0.140022162821965\\
0.84573	0.140022876437042\\
0.861108	0.140021355828832\\
0.87648	0.140021904220809\\
0.891858	0.140022373033207\\
0.907236	0.140021125733252\\
0.922614	0.140021312272632\\
0.937992	0.140021387982004\\
0.953364	0.140021324582835\\
0.968742	0.140021142955916\\
0.98412	0.140021228525759\\
0.999498	0.140020389313431\\
1.014876	0.140020414006343\\
1.030254	0.140020290772365\\
1.045626	0.140020855110153\\
1.061004	0.140019824078662\\
1.076382	0.140019910458087\\
1.09176	0.140019146788775\\
1.107138	0.140019241745596\\
1.12251	0.140019186670202\\
1.137888	0.140018734080427\\
1.153266	0.140019140607584\\
1.168644	0.140018751551021\\
1.184022	0.140018282817222\\
1.199394	0.140017548560762\\
1.214772	0.140017146916211\\
1.23015	0.140016876585878\\
1.245528	0.140016125873432\\
1.260906	0.140016339952402\\
1.276284	0.140015320883726\\
1.291656	0.140015274378645\\
1.307034	0.140014116352154\\
1.322412	0.140014095483516\\
1.33779	0.140013523705594\\
1.353168	0.14001302800193\\
1.36854	0.140012957492176\\
1.383918	0.140012666914468\\
1.399296	0.140012145288078\\
1.414674	0.140011369269389\\
1.430052	0.140011002544529\\
1.44543	0.140010560530361\\
1.460802	0.140011277002973\\
1.47618	0.140012236158857\\
1.491558	0.140013934447852\\
1.506936	0.140017013333646\\
1.522314	0.140020839282753\\
1.537686	0.14002536418484\\
1.553064	0.1400320733895\\
1.568442	0.14004490833572\\
1.58382	0.140053504878274\\
1.599198	0.140042197246098\\
1.61457	0.140000690097135\\
1.629948	0.13992457692148\\
1.645326	0.139816200620442\\
1.660704	0.139677107092081\\
1.676082	0.139508753889019\\
1.69146	0.139314770741528\\
1.706832	0.13909358380119\\
1.72221	0.138850943491291\\
1.737588	0.138585342548186\\
1.752966	0.138300351935953\\
1.768344	0.137995670591919\\
1.783716	0.137674315133139\\
1.799094	0.137335720934767\\
1.814472	0.136983160689119\\
1.82985	0.136617244815769\\
1.845228	0.136237833833391\\
1.860606	0.135847583434892\\
1.875978	0.135446616626554\\
1.891356	0.135035505120779\\
1.906734	0.134616680382538\\
1.922112	0.134190023648534\\
1.93749	0.133755757109644\\
1.952862	0.133315247892194\\
1.96824	0.132869655592359\\
1.983618	0.132419687211058\\
1.998996	0.131964679766209\\
2.014374	0.131506769099281\\
2.029746	0.131044922806511\\
2.045124	0.13058184463045\\
2.060502	0.130116322479738\\
2.07588	0.129649243000572\\
2.091258	0.129182380493192\\
2.106636	0.128713932611296\\
2.122008	0.128244511930721\\
2.137386	0.127776533408542\\
2.152764	0.127309483960257\\
2.168142	0.12684228866699\\
2.18352	0.126377266237888\\
2.198892	0.12591343949654\\
2.21427	0.125451601166769\\
2.229648	0.124990839438671\\
2.245026	0.124533840274375\\
2.260404	0.124078896111972\\
2.275776	0.123626499752598\\
2.291154	0.123177646617758\\
2.306532	0.122730718582435\\
2.32191	0.122288631831568\\
2.337288	0.121849844316952\\
2.352666	0.12141389514547\\
2.368038	0.120981983172315\\
2.383416	0.12055343720858\\
2.398794	0.120129291254216\\
2.414172	0.119709059805486\\
2.42955	0.119292634407554\\
2.444922	0.118881379045632\\
2.4603	0.118472890764874\\
2.475678	0.118069613118236\\
2.491056	0.117671342819439\\
2.506434	0.11727629928848\\
2.521812	0.116886458440265\\
2.537184	0.116502095888879\\
2.552562	0.116120310277401\\
2.56794	0.115744576970484\\
2.583318	0.115372136111255\\
2.598696	0.115006144207139\\
2.614068	0.11464275483392\\
2.629446	0.114284836494222\\
2.644824	0.113932516402146\\
2.660202	0.113583484522983\\
2.67558	0.113240403518862\\
2.690952	0.112901158991706\\
2.70633	0.112566026787523\\
2.721708	0.112235567547705\\
2.737086	0.111911104842853\\
2.752464	0.111590457935956\\
2.767842	0.111273526951823\\
2.783214	0.110962288008161\\
2.798592	0.110655180041534\\
2.81397	0.110351712699525\\
2.829348	0.110053757573032\\
2.844726	0.109760289728169\\
2.860098	0.109470499934437\\
2.875476	0.109185464653438\\
2.890854	0.108905181264966\\
2.906232	0.108628801737954\\
2.92161	0.108356856466133\\
2.936982	0.108088822495211\\
2.95236	0.107825671942468\\
2.967738	0.10756734516915\\
2.983116	0.107311999588603\\
2.998494	0.107060778400597\\
3.013872	0.106814672074711\\
3.029244	0.106571839030893\\
3.044622	0.106333129675304\\
3.06	0.106098699404281\\
};
\addplot [color=black, thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.14\\
3	0.14\\
};
\addplot [green1, thick, dashed, forget plot]
  table[row sep=crcr]{%
0	0.120000000000001\\
0.01537686	0.123049324093977\\
0.03075378	0.125878974767209\\
0.04613064	0.128500257718132\\
0.0615078	0.130924048920174\\
0.0768846	0.133160380472419\\
0.0922614	0.135101899343635\\
0.1076382	0.13658406486266\\
0.123015	0.137604495113461\\
0.1383918	0.138162774571743\\
0.1537686	0.138260201165534\\
0.169146	0.138080420382186\\
0.1845228	0.137871270515257\\
0.1998996	0.137679860727974\\
0.2152764	0.137498633051464\\
0.2306532	0.137326544124722\\
0.24603	0.137165665654482\\
0.2614068	0.137016419552944\\
0.2767842	0.136876919574639\\
0.292161	0.136745238045846\\
0.3075378	0.136619840132489\\
0.3229146	0.136500437430144\\
0.3382914	0.136387004322752\\
0.3536682	0.13627973789857\\
0.369045	0.136178549662018\\
0.3844224	0.136083106361254\\
0.3997992	0.135992979404398\\
0.415176	0.135907644215227\\
0.4305528	0.135826711785694\\
0.4459296	0.135749755543507\\
0.4613064	0.135676634322687\\
0.4766832	0.135607157359408\\
0.4920606	0.135541109086673\\
0.5074374	0.135478531960741\\
0.5228142	0.135419121329249\\
0.538191	0.135362823998475\\
0.5535678	0.135309468654913\\
0.5689446	0.135258825566417\\
0.5843214	0.135210772719466\\
0.5996982	0.135165106247053\\
0.615078	0.135121733953366\\
0.63045	0.135080433968953\\
0.645828	0.135041213070513\\
0.661206	0.135003890241641\\
0.676584	0.134968409986806\\
0.691962	0.134934690898598\\
0.707334	0.134902646726376\\
0.722712	0.134872121742034\\
0.73809	0.134843100506751\\
0.753468	0.134815380515305\\
0.768846	0.134788991120875\\
0.784224	0.134763886393664\\
0.799596	0.134740011760574\\
0.814974	0.134717369910984\\
0.830352	0.134695746767123\\
0.84573	0.134674918761927\\
0.861108	0.134654896293928\\
0.87648	0.134635920282017\\
0.891858	0.134618070500926\\
0.907236	0.134600866100903\\
0.922614	0.134584238055\\
0.937992	0.134568239584506\\
0.953364	0.13455299144501\\
0.968742	0.134538547704391\\
0.98412	0.134524656637806\\
0.999498	0.13451136242536\\
1.014876	0.134498570339446\\
1.030254	0.134486231259271\\
1.045626	0.134474338738928\\
1.061004	0.134462862976077\\
1.076382	0.134451734006449\\
1.09176	0.134441045098892\\
1.107138	0.134430741806122\\
1.12251	0.134420795248507\\
1.137888	0.134411236523693\\
1.153266	0.134401929482016\\
1.168644	0.134392810858945\\
1.184022	0.134383947331305\\
1.199394	0.134375396433411\\
1.214772	0.13436706940793\\
1.23015	0.13435887169302\\
1.245528	0.134350882510066\\
1.260906	0.134343088858276\\
1.276284	0.134335416184481\\
1.291656	0.134327842786916\\
1.307034	0.134320375833903\\
1.322412	0.13431296749574\\
1.33779	0.134305598703693\\
1.353168	0.134298383328768\\
1.36854	0.134291531014525\\
1.383918	0.134284880698126\\
1.399296	0.134278230783304\\
1.414674	0.134271381042835\\
1.430052	0.134264652514374\\
1.44543	0.134258253155114\\
1.460802	0.134252434049302\\
1.47618	0.134246964643887\\
1.491558	0.13424188752399\\
1.506936	0.134237585188811\\
1.522314	0.134234606206856\\
1.537686	0.134232607144935\\
1.553064	0.134231216848892\\
1.568442	0.134233153479169\\
1.58382	0.134241070766595\\
1.599198	0.134238897570734\\
1.61457	0.134208621773828\\
1.629948	0.13414815205398\\
1.645326	0.13405599101305\\
1.660704	0.133933988275036\\
1.676082	0.133783998270824\\
1.69146	0.133607806763335\\
1.706832	0.133407174471766\\
1.72221	0.133183688876558\\
1.737588	0.132938883897172\\
1.752966	0.132674236297025\\
1.768344	0.132391107665303\\
1.783716	0.132090947732443\\
1.799094	0.131774827086023\\
1.814472	0.131444153950918\\
1.82985	0.13109988908178\\
1.845228	0.130743188097824\\
1.860606	0.130375084868996\\
1.875978	0.129996478730469\\
1.891356	0.129608402899332\\
1.906734	0.129211652515761\\
1.922112	0.128807079887524\\
1.93749	0.128395425970874\\
1.952862	0.127977540649244\\
1.96824	0.127554055104576\\
1.983618	0.127125627576308\\
1.998996	0.126692933312404\\
2.014374	0.126256510513028\\
2.029746	0.125816952957779\\
2.045124	0.125374841012569\\
2.060502	0.124930632652102\\
2.07588	0.124484718172788\\
2.091258	0.124037693951485\\
2.106636	0.123589899614703\\
2.122008	0.123141761819225\\
2.137386	0.122693606566282\\
2.152764	0.122245843614585\\
2.168142	0.121798760734602\\
2.18352	0.121352699449393\\
2.198892	0.120907951900419\\
2.21427	0.120464714885605\\
2.229648	0.120023305924372\\
2.245026	0.119583989053057\\
2.260404	0.119146902543597\\
2.275776	0.118712324386446\\
2.291154	0.118280452491082\\
2.306532	0.117851344563918\\
2.32191	0.1174253149555\\
2.337288	0.117002423486184\\
2.352666	0.116582877431066\\
2.368038	0.11616671921948\\
2.383416	0.115754138610133\\
2.398794	0.115345228074421\\
2.414172	0.114940093482793\\
2.42955	0.114538783004996\\
2.444922	0.114141410282867\\
2.4603	0.113748075478944\\
2.475678	0.113358785851846\\
2.491056	0.112973627724297\\
2.506434	0.112592662204208\\
2.521812	0.11221595317214\\
2.537184	0.111843478982181\\
2.552562	0.111475316126621\\
2.56794	0.111111481326915\\
2.583318	0.110752031943761\\
2.598696	0.110396951120879\\
2.614068	0.110046218155807\\
2.629446	0.109699952161726\\
2.644824	0.109358052407412\\
2.660202	0.109020538859214\\
2.67558	0.108687481751234\\
2.690952	0.108358804458919\\
2.70633	0.108034524473092\\
2.721708	0.107714602666795\\
2.737086	0.107399076118903\\
2.752464	0.107087968691377\\
2.767842	0.106781163835125\\
2.783214	0.106478700517567\\
2.798592	0.106180554932431\\
2.81397	0.105886703519321\\
2.829348	0.105597115296297\\
2.844726	0.105311788228703\\
2.860098	0.105030678107816\\
2.875476	0.104753792135564\\
2.890854	0.104481056703525\\
2.906232	0.104212508105587\\
2.92161	0.103948069481642\\
2.936982	0.103687770765465\\
2.95236	0.103431520889645\\
2.967738	0.10317933149393\\
2.983116	0.10293117793444\\
2.998494	0.102687053027745\\
3.013872	0.102446920706122\\
3.029244	0.102210728060002\\
3.044622	0.101978500005848\\
3.06	0.101750193416913\\
};
						\nextgroupplot[ 	xlabel={Time $t$ in minutes},
									title={\small Symmetric distribution},
									title style={yshift=-0.9ex},
									xlabel near ticks,
                        						xmin=0,
										xmax=3,
										ymin=0.083,
										ymax=0.15,
										legend style={at={(0.374,1.5)}, style={column sep=0.1cm}, anchor=north},
									legend columns=4]
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130094\\
0.123015	0.135878\\
0.1845228	0.137011\\
0.24603	0.136121\\
0.3075378	0.135407\\
0.369045	0.134827\\
0.4305528	0.134347\\
0.4920606	0.133948\\
0.5535678	0.133615\\
0.615078	0.133335\\
0.676584	0.133099\\
0.73809	0.132899\\
0.799596	0.132728\\
0.861108	0.13258\\
0.922614	0.132452\\
0.98412	0.13234\\
1.045626	0.132243\\
1.107138	0.132166\\
1.168644	0.131851\\
1.23015	0.131065\\
1.291656	0.129919\\
1.353168	0.128507\\
1.414674	0.126907\\
1.47618	0.125179\\
1.537686	0.123373\\
1.599198	0.12153\\
1.660704	0.11968\\
1.72221	0.117848\\
1.783716	0.116053\\
1.845228	0.114309\\
1.906734	0.112626\\
1.96824	0.111013\\
2.029746	0.109474\\
2.091258	0.108012\\
2.152764	0.106628\\
2.21427	0.105322\\
2.275776	0.104093\\
2.337288	0.10294\\
2.398794	0.101859\\
2.4603	0.100849\\
2.521812	0.0999057\\
2.583318	0.0990266\\
2.644824	0.0982081\\
2.70633	0.0974471\\
2.767842	0.0967402\\
2.829348	0.0960844\\
2.890854	0.0954767\\
2.95236	0.0949146\\
3.013872	0.0943955\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129769\\
0.123015	0.135271\\
0.1845228	0.136175\\
0.24603	0.135102\\
0.3075378	0.134235\\
0.369045	0.133526\\
0.4305528	0.132937\\
0.4920606	0.132445\\
0.5535678	0.132032\\
0.615078	0.131683\\
0.676584	0.131387\\
0.73809	0.131133\\
0.799596	0.130914\\
0.861108	0.130723\\
0.922614	0.130555\\
0.98412	0.130404\\
1.045626	0.13027\\
1.107138	0.130156\\
1.168644	0.129808\\
1.23015	0.128996\\
1.291656	0.127832\\
1.353168	0.126408\\
1.414674	0.124802\\
1.47618	0.123073\\
1.537686	0.121271\\
1.599198	0.119435\\
1.660704	0.117595\\
1.72221	0.115776\\
1.783716	0.113996\\
1.845228	0.112269\\
1.906734	0.110605\\
1.96824	0.109011\\
2.029746	0.107492\\
2.091258	0.10605\\
2.152764	0.104686\\
2.21427	0.103401\\
2.275776	0.102193\\
2.337288	0.10106\\
2.398794	0.099999\\
2.4603	0.0990081\\
2.521812	0.0980839\\
2.583318	0.097223\\
2.644824	0.0964222\\
2.70633	0.0956781\\
2.767842	0.0949875\\
2.829348	0.0943474\\
2.890854	0.0937547\\
2.95236	0.0932069\\
3.013872	0.0927014\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130598\\
0.123015	0.136762\\
0.1845228	0.13817\\
0.24603	0.137485\\
0.3075378	0.136933\\
0.369045	0.136481\\
0.4305528	0.136102\\
0.4920606	0.135783\\
0.5535678	0.135512\\
0.615078	0.135279\\
0.676584	0.135079\\
0.73809	0.134905\\
0.799596	0.134751\\
0.861108	0.134615\\
0.922614	0.134492\\
0.98412	0.13438\\
1.045626	0.134278\\
1.107138	0.134193\\
1.168644	0.133861\\
1.23015	0.133047\\
1.291656	0.131867\\
1.353168	0.130416\\
1.414674	0.128772\\
1.47618	0.127\\
1.537686	0.125149\\
1.599198	0.123261\\
1.660704	0.121366\\
1.72221	0.119492\\
1.783716	0.117655\\
1.845228	0.115872\\
1.906734	0.114153\\
1.96824	0.112505\\
2.029746	0.110934\\
2.091258	0.109441\\
2.152764	0.108029\\
2.21427	0.106697\\
2.275776	0.105444\\
2.337288	0.104268\\
2.398794	0.103167\\
2.4603	0.102138\\
2.521812	0.101178\\
2.583318	0.100283\\
2.644824	0.0994504\\
2.70633	0.0986763\\
2.767842	0.0979576\\
2.829348	0.0972911\\
2.890854	0.0966739\\
2.95236	0.096103\\
3.013872	0.0955762\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131158\\
0.123015	0.137876\\
0.1845228	0.139782\\
0.24603	0.139533\\
0.3075378	0.139377\\
0.369045	0.139283\\
0.4305528	0.139228\\
0.4920606	0.1392\\
0.5535678	0.139192\\
0.615078	0.139197\\
0.676584	0.139213\\
0.73809	0.139236\\
0.799596	0.139263\\
0.861108	0.139293\\
0.922614	0.139325\\
0.98412	0.139359\\
1.045626	0.139397\\
1.107138	0.139447\\
1.168644	0.13924\\
1.23015	0.138526\\
1.291656	0.137423\\
1.353168	0.136028\\
1.414674	0.134421\\
1.47618	0.132668\\
1.537686	0.130821\\
1.599198	0.128922\\
1.660704	0.127007\\
1.72221	0.125101\\
1.783716	0.123225\\
1.845228	0.121396\\
1.906734	0.119625\\
1.96824	0.117921\\
2.029746	0.11629\\
2.091258	0.114735\\
2.152764	0.113259\\
2.21427	0.111863\\
2.275776	0.110546\\
2.337288	0.109306\\
2.398794	0.108141\\
2.4603	0.10705\\
2.521812	0.106028\\
2.583318	0.105074\\
2.644824	0.104183\\
2.70633	0.103353\\
2.767842	0.102581\\
2.829348	0.101862\\
2.890854	0.101195\\
2.95236	0.100576\\
3.013872	0.100003\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129416\\
0.123015	0.134681\\
0.1845228	0.135443\\
0.24603	0.134296\\
0.3075378	0.133395\\
0.369045	0.13268\\
0.4305528	0.132105\\
0.4920606	0.131641\\
0.5535678	0.131265\\
0.615078	0.130958\\
0.676584	0.130706\\
0.73809	0.130497\\
0.799596	0.130323\\
0.861108	0.130175\\
0.922614	0.130047\\
0.98412	0.129936\\
1.045626	0.129838\\
1.107138	0.129758\\
1.168644	0.129443\\
1.23015	0.128663\\
1.291656	0.127528\\
1.353168	0.126131\\
1.414674	0.124547\\
1.47618	0.122838\\
1.537686	0.121052\\
1.599198	0.11923\\
1.660704	0.117401\\
1.72221	0.11559\\
1.783716	0.113815\\
1.845228	0.112092\\
1.906734	0.110429\\
1.96824	0.108835\\
2.029746	0.107314\\
2.091258	0.10587\\
2.152764	0.104502\\
2.21427	0.103212\\
2.275776	0.101999\\
2.337288	0.100859\\
2.398794	0.0997922\\
2.4603	0.0987944\\
2.521812	0.097863\\
2.583318	0.0969948\\
2.644824	0.0961865\\
2.70633	0.0954349\\
2.767842	0.0947369\\
2.829348	0.0940893\\
2.890854	0.0934894\\
2.95236	0.0929343\\
3.013872	0.0924218\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130037\\
0.123015	0.135806\\
0.1845228	0.136953\\
0.24603	0.136093\\
0.3075378	0.135417\\
0.369045	0.134881\\
0.4305528	0.134447\\
0.4920606	0.134096\\
0.5535678	0.133809\\
0.615078	0.133575\\
0.676584	0.133383\\
0.73809	0.133224\\
0.799596	0.133093\\
0.861108	0.132983\\
0.922614	0.132891\\
0.98412	0.132812\\
1.045626	0.132748\\
1.107138	0.132703\\
1.168644	0.132419\\
1.23015	0.131659\\
1.291656	0.130537\\
1.353168	0.129145\\
1.414674	0.12756\\
1.47618	0.125845\\
1.537686	0.124048\\
1.599198	0.122211\\
1.660704	0.120364\\
1.72221	0.118532\\
1.783716	0.116736\\
1.845228	0.114989\\
1.906734	0.113302\\
1.96824	0.111682\\
2.029746	0.110136\\
2.091258	0.108666\\
2.152764	0.107273\\
2.21427	0.105958\\
2.275776	0.104719\\
2.337288	0.103555\\
2.398794	0.102465\\
2.4603	0.101444\\
2.521812	0.100491\\
2.583318	0.0996012\\
2.644824	0.0987726\\
2.70633	0.0980016\\
2.767842	0.0972851\\
2.829348	0.0966198\\
2.890854	0.096003\\
2.95236	0.0954319\\
3.013872	0.0949041\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130426\\
0.123015	0.136434\\
0.1845228	0.137712\\
0.24603	0.136925\\
0.3075378	0.136289\\
0.369045	0.135769\\
0.4305528	0.135333\\
0.4920606	0.134965\\
0.5535678	0.134651\\
0.615078	0.134382\\
0.676584	0.134149\\
0.73809	0.133945\\
0.799596	0.133763\\
0.861108	0.133599\\
0.922614	0.133449\\
0.98412	0.133309\\
1.045626	0.133179\\
1.107138	0.133063\\
1.168644	0.1327\\
1.23015	0.131859\\
1.291656	0.130654\\
1.353168	0.129182\\
1.414674	0.127521\\
1.47618	0.125734\\
1.537686	0.123872\\
1.599198	0.121976\\
1.660704	0.120076\\
1.72221	0.118198\\
1.783716	0.11636\\
1.845228	0.114578\\
1.906734	0.112862\\
1.96824	0.111218\\
2.029746	0.109651\\
2.091258	0.108165\\
2.152764	0.10676\\
2.21427	0.105435\\
2.275776	0.104191\\
2.337288	0.103024\\
2.398794	0.101932\\
2.4603	0.100912\\
2.521812	0.0999607\\
2.583318	0.099075\\
2.644824	0.0982513\\
2.70633	0.0974862\\
2.767842	0.0967763\\
2.829348	0.0961185\\
2.890854	0.0955097\\
2.95236	0.0949472\\
3.013872	0.0944284\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129448\\
0.123015	0.134725\\
0.1845228	0.135487\\
0.24603	0.13433\\
0.3075378	0.133412\\
0.369045	0.132678\\
0.4305528	0.132082\\
0.4920606	0.131596\\
0.5535678	0.131198\\
0.615078	0.13087\\
0.676584	0.130597\\
0.73809	0.13037\\
0.799596	0.130177\\
0.861108	0.130013\\
0.922614	0.12987\\
0.98412	0.129745\\
1.045626	0.129634\\
1.107138	0.129543\\
1.168644	0.129218\\
1.23015	0.128429\\
1.291656	0.127288\\
1.353168	0.125886\\
1.414674	0.1243\\
1.47618	0.122589\\
1.537686	0.120804\\
1.599198	0.118982\\
1.660704	0.117155\\
1.72221	0.115346\\
1.783716	0.113575\\
1.845228	0.111855\\
1.906734	0.110197\\
1.96824	0.108608\\
2.029746	0.107092\\
2.091258	0.105653\\
2.152764	0.104291\\
2.21427	0.103006\\
2.275776	0.101797\\
2.337288	0.100663\\
2.398794	0.0996015\\
2.4603	0.0986088\\
2.521812	0.0976824\\
2.583318	0.0968191\\
2.644824	0.0960156\\
2.70633	0.0952686\\
2.767842	0.094575\\
2.829348	0.0939316\\
2.890854	0.0933357\\
2.95236	0.0927846\\
3.013872	0.0922758\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13055\\
0.123015	0.136828\\
0.1845228	0.13843\\
0.24603	0.137959\\
0.3075378	0.137628\\
0.369045	0.137399\\
0.4305528	0.13724\\
0.4920606	0.137133\\
0.5535678	0.137068\\
0.615078	0.137034\\
0.676584	0.137025\\
0.73809	0.137036\\
0.799596	0.137061\\
0.861108	0.1371\\
0.922614	0.137149\\
0.98412	0.137208\\
1.045626	0.137279\\
1.107138	0.13737\\
1.168644	0.137217\\
1.23015	0.13657\\
1.291656	0.135541\\
1.353168	0.134226\\
1.414674	0.132701\\
1.47618	0.13103\\
1.537686	0.129263\\
1.599198	0.127443\\
1.660704	0.125601\\
1.72221	0.123765\\
1.783716	0.121955\\
1.845228	0.120186\\
1.906734	0.118471\\
1.96824	0.116818\\
2.029746	0.115234\\
2.091258	0.113722\\
2.152764	0.112285\\
2.21427	0.110923\\
2.275776	0.109637\\
2.337288	0.108424\\
2.398794	0.107285\\
2.4603	0.106215\\
2.521812	0.105212\\
2.583318	0.104275\\
2.644824	0.103399\\
2.70633	0.102581\\
2.767842	0.101819\\
2.829348	0.10111\\
2.890854	0.10045\\
2.95236	0.0998378\\
3.013872	0.0992698\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129867\\
0.123015	0.13534\\
0.1845228	0.136152\\
0.24603	0.134974\\
0.3075378	0.133999\\
0.369045	0.133182\\
0.4305528	0.132487\\
0.4920606	0.131889\\
0.5535678	0.131373\\
0.615078	0.130923\\
0.676584	0.130526\\
0.73809	0.130173\\
0.799596	0.129855\\
0.861108	0.129565\\
0.922614	0.129294\\
0.98412	0.129039\\
1.045626	0.128794\\
1.107138	0.128563\\
1.168644	0.128093\\
1.23015	0.127161\\
1.291656	0.125884\\
1.353168	0.124355\\
1.414674	0.122653\\
1.47618	0.12084\\
1.537686	0.118965\\
1.599198	0.117066\\
1.660704	0.115175\\
1.72221	0.113314\\
1.783716	0.111501\\
1.845228	0.109749\\
1.906734	0.108069\\
1.96824	0.106465\\
2.029746	0.104942\\
2.091258	0.103501\\
2.152764	0.102144\\
2.21427	0.100868\\
2.275776	0.0996725\\
2.337288	0.0985549\\
2.398794	0.097512\\
2.4603	0.0965406\\
2.521812	0.0956371\\
2.583318	0.094798\\
2.644824	0.0940197\\
2.70633	0.0932986\\
2.767842	0.0926313\\
2.829348	0.0920145\\
2.890854	0.0914452\\
2.95236	0.0909207\\
3.013872	0.0904385\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129049\\
0.123015	0.133963\\
0.1845228	0.134419\\
0.24603	0.133012\\
0.3075378	0.13188\\
0.369045	0.130962\\
0.4305528	0.130207\\
0.4920606	0.129582\\
0.5535678	0.129063\\
0.615078	0.128628\\
0.676584	0.12826\\
0.73809	0.127947\\
0.799596	0.127677\\
0.861108	0.127441\\
0.922614	0.127231\\
0.98412	0.127041\\
1.045626	0.126869\\
1.107138	0.126715\\
1.168644	0.126333\\
1.23015	0.125498\\
1.291656	0.124321\\
1.353168	0.122894\\
1.414674	0.121292\\
1.47618	0.119573\\
1.537686	0.117786\\
1.599198	0.11597\\
1.660704	0.114154\\
1.72221	0.112361\\
1.783716	0.110609\\
1.845228	0.108912\\
1.906734	0.107279\\
1.96824	0.105717\\
2.029746	0.10423\\
2.091258	0.10282\\
2.152764	0.101489\\
2.21427	0.100235\\
2.275776	0.099057\\
2.337288	0.0979536\\
2.398794	0.0969218\\
2.4603	0.0959588\\
2.521812	0.0950614\\
2.583318	0.0942262\\
2.644824	0.09345\\
2.70633	0.0927293\\
2.767842	0.0920611\\
2.829348	0.0914422\\
2.890854	0.0908697\\
2.95236	0.090341\\
3.013872	0.0898537\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130403\\
0.123015	0.136505\\
0.1845228	0.13793\\
0.24603	0.137295\\
0.3075378	0.136808\\
0.369045	0.136433\\
0.4305528	0.136138\\
0.4920606	0.135905\\
0.5535678	0.135723\\
0.615078	0.13558\\
0.676584	0.13547\\
0.73809	0.135386\\
0.799596	0.135323\\
0.861108	0.135278\\
0.922614	0.135248\\
0.98412	0.13523\\
1.045626	0.135226\\
1.107138	0.135243\\
1.168644	0.135018\\
1.23015	0.134309\\
1.291656	0.133228\\
1.353168	0.13187\\
1.414674	0.130311\\
1.47618	0.128614\\
1.537686	0.126829\\
1.599198	0.124998\\
1.660704	0.123152\\
1.72221	0.121317\\
1.783716	0.119512\\
1.845228	0.117754\\
1.906734	0.116052\\
1.96824	0.114416\\
2.029746	0.112851\\
2.091258	0.111361\\
2.152764	0.109946\\
2.21427	0.108608\\
2.275776	0.107347\\
2.337288	0.10616\\
2.398794	0.105046\\
2.4603	0.104002\\
2.521812	0.103026\\
2.583318	0.102113\\
2.644824	0.101262\\
2.70633	0.10047\\
2.767842	0.0997318\\
2.829348	0.0990459\\
2.890854	0.0984091\\
2.95236	0.0978186\\
3.013872	0.0972721\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128965\\
0.123015	0.133812\\
0.1845228	0.134215\\
0.24603	0.132761\\
0.3075378	0.131586\\
0.369045	0.130628\\
0.4305528	0.129837\\
0.4920606	0.129181\\
0.5535678	0.128633\\
0.615078	0.128174\\
0.676584	0.127786\\
0.73809	0.127455\\
0.799596	0.127171\\
0.861108	0.126923\\
0.922614	0.126705\\
0.98412	0.126509\\
1.045626	0.126333\\
1.107138	0.126179\\
1.168644	0.125799\\
1.23015	0.124971\\
1.291656	0.123804\\
1.353168	0.122389\\
1.414674	0.1208\\
1.47618	0.119096\\
1.537686	0.117324\\
1.599198	0.115523\\
1.660704	0.113722\\
1.72221	0.111944\\
1.783716	0.110207\\
1.845228	0.108524\\
1.906734	0.106905\\
1.96824	0.105355\\
2.029746	0.10388\\
2.091258	0.102482\\
2.152764	0.101161\\
2.21427	0.0999174\\
2.275776	0.0987491\\
2.337288	0.0976545\\
2.398794	0.096631\\
2.4603	0.0956756\\
2.521812	0.0947852\\
2.583318	0.0939565\\
2.644824	0.0931863\\
2.70633	0.0924712\\
2.767842	0.0918081\\
2.829348	0.0911939\\
2.890854	0.0906257\\
2.95236	0.090101\\
3.013872	0.0896172\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129872\\
0.123015	0.135543\\
0.1845228	0.136637\\
0.24603	0.135745\\
0.3075378	0.135048\\
0.369045	0.134499\\
0.4305528	0.13406\\
0.4920606	0.133708\\
0.5535678	0.133427\\
0.615078	0.133202\\
0.676584	0.133023\\
0.73809	0.132881\\
0.799596	0.132769\\
0.861108	0.132682\\
0.922614	0.132615\\
0.98412	0.132566\\
1.045626	0.132534\\
1.107138	0.132526\\
1.168644	0.132283\\
1.23015	0.131569\\
1.291656	0.130492\\
1.353168	0.129146\\
1.414674	0.127606\\
1.47618	0.125932\\
1.537686	0.124175\\
1.599198	0.122374\\
1.660704	0.12056\\
1.72221	0.118759\\
1.783716	0.116989\\
1.845228	0.115265\\
1.906734	0.113598\\
1.96824	0.111996\\
2.029746	0.110465\\
2.091258	0.109007\\
2.152764	0.107625\\
2.21427	0.106318\\
2.275776	0.105086\\
2.337288	0.103927\\
2.398794	0.10284\\
2.4603	0.101822\\
2.521812	0.100869\\
2.583318	0.0999805\\
2.644824	0.0991515\\
2.70633	0.0983794\\
2.767842	0.097661\\
2.829348	0.0969935\\
2.890854	0.0963739\\
2.95236	0.0957997\\
3.013872	0.0952683\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130574\\
0.123015	0.136764\\
0.1845228	0.138219\\
0.24603	0.137582\\
0.3075378	0.137075\\
0.369045	0.136667\\
0.4305528	0.13633\\
0.4920606	0.136051\\
0.5535678	0.135819\\
0.615078	0.135626\\
0.676584	0.135465\\
0.73809	0.135331\\
0.799596	0.135218\\
0.861108	0.135125\\
0.922614	0.135046\\
0.98412	0.134981\\
1.045626	0.134931\\
1.107138	0.1349\\
1.168644	0.134628\\
1.23015	0.133874\\
1.291656	0.132751\\
1.353168	0.131354\\
1.414674	0.129761\\
1.47618	0.128035\\
1.537686	0.126225\\
1.599198	0.124373\\
1.660704	0.12251\\
1.72221	0.120662\\
1.783716	0.118849\\
1.845228	0.117084\\
1.906734	0.115379\\
1.96824	0.113742\\
2.029746	0.112178\\
2.091258	0.110691\\
2.152764	0.109281\\
2.21427	0.10795\\
2.275776	0.106696\\
2.337288	0.105517\\
2.398794	0.104412\\
2.4603	0.103377\\
2.521812	0.102411\\
2.583318	0.101509\\
2.644824	0.100668\\
2.70633	0.099886\\
2.767842	0.0991586\\
2.829348	0.0984832\\
2.890854	0.0978568\\
2.95236	0.0972766\\
3.013872	0.0967403\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129723\\
0.123015	0.135277\\
0.1845228	0.136281\\
0.24603	0.135319\\
0.3075378	0.134562\\
0.369045	0.133963\\
0.4305528	0.133483\\
0.4920606	0.133096\\
0.5535678	0.132786\\
0.615078	0.132537\\
0.676584	0.132338\\
0.73809	0.132179\\
0.799596	0.132054\\
0.861108	0.131956\\
0.922614	0.131881\\
0.98412	0.131826\\
1.045626	0.13179\\
1.107138	0.131779\\
1.168644	0.131537\\
1.23015	0.130827\\
1.291656	0.129758\\
1.353168	0.128422\\
1.414674	0.126894\\
1.47618	0.125234\\
1.537686	0.12349\\
1.599198	0.121703\\
1.660704	0.119904\\
1.72221	0.118117\\
1.783716	0.116361\\
1.845228	0.114651\\
1.906734	0.112998\\
1.96824	0.111409\\
2.029746	0.109889\\
2.091258	0.108443\\
2.152764	0.107072\\
2.21427	0.105775\\
2.275776	0.104553\\
2.337288	0.103404\\
2.398794	0.102325\\
2.4603	0.101315\\
2.521812	0.100371\\
2.583318	0.0994887\\
2.644824	0.0986663\\
2.70633	0.0979002\\
2.767842	0.0971875\\
2.829348	0.0965252\\
2.890854	0.0959104\\
2.95236	0.0953406\\
3.013872	0.0948133\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129471\\
0.123015	0.134723\\
0.1845228	0.135429\\
0.24603	0.134198\\
0.3075378	0.133197\\
0.369045	0.132374\\
0.4305528	0.131688\\
0.4920606	0.131114\\
0.5535678	0.13063\\
0.615078	0.130221\\
0.676584	0.129874\\
0.73809	0.129576\\
0.799596	0.129318\\
0.861108	0.129094\\
0.922614	0.128896\\
0.98412	0.12872\\
1.045626	0.128562\\
1.107138	0.128427\\
1.168644	0.128063\\
1.23015	0.127244\\
1.291656	0.126078\\
1.353168	0.12466\\
1.414674	0.123063\\
1.47618	0.121347\\
1.537686	0.119562\\
1.599198	0.117744\\
1.660704	0.115925\\
1.72221	0.114127\\
1.783716	0.11237\\
1.845228	0.110666\\
1.906734	0.109025\\
1.96824	0.107454\\
2.029746	0.105958\\
2.091258	0.104539\\
2.152764	0.103197\\
2.21427	0.101933\\
2.275776	0.100745\\
2.337288	0.0996321\\
2.398794	0.0985905\\
2.4603	0.0976178\\
2.521812	0.0967109\\
2.583318	0.0958666\\
2.644824	0.0950814\\
2.70633	0.0943521\\
2.767842	0.0936756\\
2.829348	0.0930487\\
2.890854	0.0924685\\
2.95236	0.0919324\\
3.013872	0.091438\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129863\\
0.123015	0.135479\\
0.1845228	0.136494\\
0.24603	0.135514\\
0.3075378	0.134725\\
0.369045	0.134084\\
0.4305528	0.133553\\
0.4920606	0.133114\\
0.5535678	0.132749\\
0.615078	0.132445\\
0.676584	0.132191\\
0.73809	0.131979\\
0.799596	0.131801\\
0.861108	0.131652\\
0.922614	0.131526\\
0.98412	0.131421\\
1.045626	0.131335\\
1.107138	0.131274\\
1.168644	0.130981\\
1.23015	0.130223\\
1.291656	0.12911\\
1.353168	0.127734\\
1.414674	0.12617\\
1.47618	0.124479\\
1.537686	0.12271\\
1.599198	0.120902\\
1.660704	0.119086\\
1.72221	0.117286\\
1.783716	0.115521\\
1.845228	0.113806\\
1.906734	0.112149\\
1.96824	0.11056\\
2.029746	0.109043\\
2.091258	0.107601\\
2.152764	0.106236\\
2.21427	0.104946\\
2.275776	0.103733\\
2.337288	0.102592\\
2.398794	0.101524\\
2.4603	0.100525\\
2.521812	0.099591\\
2.583318	0.0987203\\
2.644824	0.0979093\\
2.70633	0.0971548\\
2.767842	0.0964537\\
2.829348	0.0958028\\
2.890854	0.0951994\\
2.95236	0.0946408\\
3.013872	0.0941246\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130434\\
0.123015	0.136415\\
0.1845228	0.137656\\
0.24603	0.136839\\
0.3075378	0.136182\\
0.369045	0.135646\\
0.4305528	0.135197\\
0.4920606	0.134817\\
0.5535678	0.134491\\
0.615078	0.134209\\
0.676584	0.133961\\
0.73809	0.133739\\
0.799596	0.133536\\
0.861108	0.133348\\
0.922614	0.13317\\
0.98412	0.132997\\
1.045626	0.132829\\
1.107138	0.132668\\
1.168644	0.132255\\
1.23015	0.13136\\
1.291656	0.130101\\
1.353168	0.128576\\
1.414674	0.126864\\
1.47618	0.125029\\
1.537686	0.123123\\
1.599198	0.121186\\
1.660704	0.11925\\
1.72221	0.117339\\
1.783716	0.115474\\
1.845228	0.113667\\
1.906734	0.11193\\
1.96824	0.110268\\
2.029746	0.108687\\
2.091258	0.107189\\
2.152764	0.105775\\
2.21427	0.104443\\
2.275776	0.103193\\
2.337288	0.102023\\
2.398794	0.100929\\
2.4603	0.0999085\\
2.521812	0.0989578\\
2.583318	0.0980736\\
2.644824	0.0972522\\
2.70633	0.09649\\
2.767842	0.0957837\\
2.829348	0.0951299\\
2.890854	0.0945257\\
2.95236	0.093968\\
3.013872	0.0934545\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129642\\
0.123015	0.134966\\
0.1845228	0.135685\\
0.24603	0.134446\\
0.3075378	0.133427\\
0.369045	0.132579\\
0.4305528	0.131863\\
0.4920606	0.131254\\
0.5535678	0.130733\\
0.615078	0.130283\\
0.676584	0.129892\\
0.73809	0.129549\\
0.799596	0.129244\\
0.861108	0.128969\\
0.922614	0.128717\\
0.98412	0.128484\\
1.045626	0.128265\\
1.107138	0.128062\\
1.168644	0.127625\\
1.23015	0.126731\\
1.291656	0.125492\\
1.353168	0.124003\\
1.414674	0.12234\\
1.47618	0.120564\\
1.537686	0.118723\\
1.599198	0.116857\\
1.660704	0.114995\\
1.72221	0.113162\\
1.783716	0.111373\\
1.845228	0.109644\\
1.906734	0.107982\\
1.96824	0.106395\\
2.029746	0.104887\\
2.091258	0.103459\\
2.152764	0.102112\\
2.21427	0.100845\\
2.275776	0.0996575\\
2.337288	0.098546\\
2.398794	0.097508\\
2.4603	0.0965404\\
2.521812	0.0956399\\
2.583318	0.0948028\\
2.644824	0.0940258\\
2.70633	0.0933054\\
2.767842	0.0926382\\
2.829348	0.092021\\
2.890854	0.0914509\\
2.95236	0.0909252\\
3.013872	0.0904414\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128883\\
0.123015	0.133682\\
0.1845228	0.134065\\
0.24603	0.132612\\
0.3075378	0.13145\\
0.369045	0.130514\\
0.4305528	0.129751\\
0.4920606	0.129124\\
0.5535678	0.128608\\
0.615078	0.128179\\
0.676584	0.12782\\
0.73809	0.127518\\
0.799596	0.127259\\
0.861108	0.127035\\
0.922614	0.126838\\
0.98412	0.126662\\
1.045626	0.126503\\
1.107138	0.126363\\
1.168644	0.125995\\
1.23015	0.125177\\
1.291656	0.124017\\
1.353168	0.122606\\
1.414674	0.121019\\
1.47618	0.119315\\
1.537686	0.117543\\
1.599198	0.115739\\
1.660704	0.113934\\
1.72221	0.112152\\
1.783716	0.110409\\
1.845228	0.10872\\
1.906734	0.107094\\
1.96824	0.105538\\
2.029746	0.104056\\
2.091258	0.10265\\
2.152764	0.101322\\
2.21427	0.10007\\
2.275776	0.0988948\\
2.337288	0.0977929\\
2.398794	0.0967623\\
2.4603	0.0957999\\
2.521812	0.0949028\\
2.583318	0.0940676\\
2.644824	0.093291\\
2.70633	0.0925699\\
2.767842	0.0919009\\
2.829348	0.0912811\\
2.890854	0.0907076\\
2.95236	0.0901777\\
3.013872	0.0896892\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129415\\
0.123015	0.134578\\
0.1845228	0.135191\\
0.24603	0.133882\\
0.3075378	0.132813\\
0.369045	0.131932\\
0.4305528	0.131195\\
0.4920606	0.130574\\
0.5535678	0.130048\\
0.615078	0.129598\\
0.676584	0.129211\\
0.73809	0.128874\\
0.799596	0.128577\\
0.861108	0.128312\\
0.922614	0.128071\\
0.98412	0.127849\\
1.045626	0.127643\\
1.107138	0.127454\\
1.168644	0.127033\\
1.23015	0.126156\\
1.291656	0.124937\\
1.353168	0.123467\\
1.414674	0.121824\\
1.47618	0.120067\\
1.537686	0.118244\\
1.599198	0.116395\\
1.660704	0.114549\\
1.72221	0.11273\\
1.783716	0.110955\\
1.845228	0.109237\\
1.906734	0.107587\\
1.96824	0.106009\\
2.029746	0.104509\\
2.091258	0.103089\\
2.152764	0.101749\\
2.21427	0.100488\\
2.275776	0.0993048\\
2.337288	0.0981974\\
2.398794	0.097163\\
2.4603	0.0961983\\
2.521812	0.0953002\\
2.583318	0.0944651\\
2.644824	0.0936896\\
2.70633	0.0929704\\
2.767842	0.092304\\
2.829348	0.0916875\\
2.890854	0.0911177\\
2.95236	0.090592\\
3.013872	0.0901081\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12921\\
0.123015	0.134263\\
0.1845228	0.134829\\
0.24603	0.133506\\
0.3075378	0.132441\\
0.369045	0.131577\\
0.4305528	0.130866\\
0.4920606	0.130277\\
0.5535678	0.129788\\
0.615078	0.129378\\
0.676584	0.129032\\
0.73809	0.128738\\
0.799596	0.128485\\
0.861108	0.128265\\
0.922614	0.128071\\
0.98412	0.127898\\
1.045626	0.127741\\
1.107138	0.127605\\
1.168644	0.127239\\
1.23015	0.126418\\
1.291656	0.125253\\
1.353168	0.123835\\
1.414674	0.122239\\
1.47618	0.120525\\
1.537686	0.118741\\
1.599198	0.116925\\
1.660704	0.115108\\
1.72221	0.113313\\
1.783716	0.111558\\
1.845228	0.109856\\
1.906734	0.108218\\
1.96824	0.10665\\
2.029746	0.105156\\
2.091258	0.10374\\
2.152764	0.102401\\
2.21427	0.10114\\
2.275776	0.0999545\\
2.337288	0.0988435\\
2.398794	0.0978043\\
2.4603	0.0968339\\
2.521812	0.0959292\\
2.583318	0.0950869\\
2.644824	0.0943037\\
2.70633	0.0935763\\
2.767842	0.0929015\\
2.829348	0.0922763\\
2.890854	0.0916977\\
2.95236	0.0911632\\
3.013872	0.0906702\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130096\\
0.123015	0.135916\\
0.1845228	0.137104\\
0.24603	0.136282\\
0.3075378	0.135642\\
0.369045	0.135139\\
0.4305528	0.134736\\
0.4920606	0.134412\\
0.5535678	0.13415\\
0.615078	0.133937\\
0.676584	0.133764\\
0.73809	0.133622\\
0.799596	0.133504\\
0.861108	0.133406\\
0.922614	0.133322\\
0.98412	0.133251\\
1.045626	0.133191\\
1.107138	0.133148\\
1.168644	0.132864\\
1.23015	0.1321\\
1.291656	0.130971\\
1.353168	0.129571\\
1.414674	0.127977\\
1.47618	0.12625\\
1.537686	0.124442\\
1.599198	0.122593\\
1.660704	0.120734\\
1.72221	0.11889\\
1.783716	0.117082\\
1.845228	0.115323\\
1.906734	0.113624\\
1.96824	0.111994\\
2.029746	0.110437\\
2.091258	0.108957\\
2.152764	0.107555\\
2.21427	0.10623\\
2.275776	0.104983\\
2.337288	0.103812\\
2.398794	0.102714\\
2.4603	0.101686\\
2.521812	0.100726\\
2.583318	0.0998308\\
2.644824	0.0989966\\
2.70633	0.0982204\\
2.767842	0.097499\\
2.829348	0.0968293\\
2.890854	0.0962083\\
2.95236	0.0956335\\
3.013872	0.0951022\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130491\\
0.123015	0.13666\\
0.1845228	0.138136\\
0.24603	0.137539\\
0.3075378	0.137085\\
0.369045	0.136735\\
0.4305528	0.136461\\
0.4920606	0.136246\\
0.5535678	0.136078\\
0.615078	0.135947\\
0.676584	0.135846\\
0.73809	0.135769\\
0.799596	0.135712\\
0.861108	0.135671\\
0.922614	0.135643\\
0.98412	0.135627\\
1.045626	0.135624\\
1.107138	0.135641\\
1.168644	0.135415\\
1.23015	0.134703\\
1.291656	0.133617\\
1.353168	0.132252\\
1.414674	0.130686\\
1.47618	0.128981\\
1.537686	0.127189\\
1.599198	0.125349\\
1.660704	0.123495\\
1.72221	0.121652\\
1.783716	0.11984\\
1.845228	0.118074\\
1.906734	0.116365\\
1.96824	0.114722\\
2.029746	0.113151\\
2.091258	0.111654\\
2.152764	0.110234\\
2.21427	0.108891\\
2.275776	0.107624\\
2.337288	0.106433\\
2.398794	0.105314\\
2.4603	0.104266\\
2.521812	0.103286\\
2.583318	0.10237\\
2.644824	0.101516\\
2.70633	0.10072\\
2.767842	0.0999796\\
2.829348	0.0992912\\
2.890854	0.098652\\
2.95236	0.0980595\\
3.013872	0.097511\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130189\\
0.123015	0.136021\\
0.1845228	0.13718\\
0.24603	0.136317\\
0.3075378	0.135634\\
0.369045	0.135086\\
0.4305528	0.134636\\
0.4920606	0.134264\\
0.5535678	0.133953\\
0.615078	0.133691\\
0.676584	0.133467\\
0.73809	0.133273\\
0.799596	0.133101\\
0.861108	0.132947\\
0.922614	0.132805\\
0.98412	0.132672\\
1.045626	0.132546\\
1.107138	0.132431\\
1.168644	0.13207\\
1.23015	0.131229\\
1.291656	0.130025\\
1.353168	0.128553\\
1.414674	0.126892\\
1.47618	0.125105\\
1.537686	0.123243\\
1.599198	0.121346\\
1.660704	0.119446\\
1.72221	0.117567\\
1.783716	0.115729\\
1.845228	0.113947\\
1.906734	0.112229\\
1.96824	0.110585\\
2.029746	0.109018\\
2.091258	0.107531\\
2.152764	0.106125\\
2.21427	0.1048\\
2.275776	0.103555\\
2.337288	0.102387\\
2.398794	0.101295\\
2.4603	0.100274\\
2.521812	0.0993228\\
2.583318	0.0984367\\
2.644824	0.0976126\\
2.70633	0.096847\\
2.767842	0.0961368\\
2.829348	0.0954786\\
2.890854	0.0948694\\
2.95236	0.0943066\\
3.013872	0.0937876\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128763\\
0.123015	0.133476\\
0.1845228	0.133799\\
0.24603	0.132301\\
0.3075378	0.131105\\
0.369045	0.130141\\
0.4305528	0.129355\\
0.4920606	0.128711\\
0.5535678	0.128182\\
0.615078	0.127744\\
0.676584	0.127379\\
0.73809	0.127073\\
0.799596	0.126812\\
0.861108	0.126589\\
0.922614	0.126395\\
0.98412	0.126223\\
1.045626	0.12607\\
1.107138	0.125938\\
1.168644	0.125581\\
1.23015	0.124775\\
1.291656	0.12363\\
1.353168	0.122236\\
1.414674	0.120665\\
1.47618	0.118978\\
1.537686	0.117222\\
1.599198	0.115433\\
1.660704	0.113643\\
1.72221	0.111875\\
1.783716	0.110145\\
1.845228	0.108468\\
1.906734	0.106853\\
1.96824	0.105307\\
2.029746	0.103834\\
2.091258	0.102437\\
2.152764	0.101117\\
2.21427	0.0998721\\
2.275776	0.0987026\\
2.337288	0.0976062\\
2.398794	0.0965804\\
2.4603	0.0956224\\
2.521812	0.094729\\
2.583318	0.0938972\\
2.644824	0.0931235\\
2.70633	0.0924049\\
2.767842	0.0917381\\
2.829348	0.0911202\\
2.890854	0.0905483\\
2.95236	0.0900197\\
3.013872	0.0895322\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129946\\
0.123015	0.135592\\
0.1845228	0.136616\\
0.24603	0.135656\\
0.3075378	0.134898\\
0.369045	0.134292\\
0.4305528	0.133799\\
0.4920606	0.133394\\
0.5535678	0.133059\\
0.615078	0.132779\\
0.676584	0.132542\\
0.73809	0.132339\\
0.799596	0.132161\\
0.861108	0.132002\\
0.922614	0.131858\\
0.98412	0.131724\\
1.045626	0.131597\\
1.107138	0.131483\\
1.168644	0.131125\\
1.23015	0.130291\\
1.291656	0.129096\\
1.353168	0.127636\\
1.414674	0.125988\\
1.47618	0.124215\\
1.537686	0.122367\\
1.599198	0.120485\\
1.660704	0.118599\\
1.72221	0.116735\\
1.783716	0.114911\\
1.845228	0.113142\\
1.906734	0.111437\\
1.96824	0.109805\\
2.029746	0.10825\\
2.091258	0.106774\\
2.152764	0.105378\\
2.21427	0.104063\\
2.275776	0.102827\\
2.337288	0.101668\\
2.398794	0.100583\\
2.4603	0.0995702\\
2.521812	0.0986254\\
2.583318	0.0977455\\
2.644824	0.0969272\\
2.70633	0.096167\\
2.767842	0.0954617\\
2.829348	0.094808\\
2.890854	0.094203\\
2.95236	0.093644\\
3.013872	0.0931284\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130791\\
0.123015	0.137178\\
0.1845228	0.138807\\
0.24603	0.138329\\
0.3075378	0.137975\\
0.369045	0.13771\\
0.4305528	0.137505\\
0.4920606	0.137347\\
0.5535678	0.137225\\
0.615078	0.137129\\
0.676584	0.137054\\
0.73809	0.136995\\
0.799596	0.136948\\
0.861108	0.13691\\
0.922614	0.136878\\
0.98412	0.136851\\
1.045626	0.13683\\
1.107138	0.136822\\
1.168644	0.136561\\
1.23015	0.135804\\
1.291656	0.134667\\
1.353168	0.133248\\
1.414674	0.131626\\
1.47618	0.129864\\
1.537686	0.128016\\
1.599198	0.126121\\
1.660704	0.124215\\
1.72221	0.122322\\
1.783716	0.120464\\
1.845228	0.118654\\
1.906734	0.116905\\
1.96824	0.115225\\
2.029746	0.11362\\
2.091258	0.112092\\
2.152764	0.110643\\
2.21427	0.109275\\
2.275776	0.107985\\
2.337288	0.106773\\
2.398794	0.105635\\
2.4603	0.104571\\
2.521812	0.103576\\
2.583318	0.102647\\
2.644824	0.101781\\
2.70633	0.100976\\
2.767842	0.100226\\
2.829348	0.0995301\\
2.890854	0.0988845\\
2.95236	0.0982865\\
3.013872	0.0977335\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130449\\
0.123015	0.136522\\
0.1845228	0.137884\\
0.24603	0.137182\\
0.3075378	0.136634\\
0.369045	0.136199\\
0.4305528	0.135845\\
0.4920606	0.135555\\
0.5535678	0.135316\\
0.615078	0.135117\\
0.676584	0.134949\\
0.73809	0.134807\\
0.799596	0.134684\\
0.861108	0.134577\\
0.922614	0.13448\\
0.98412	0.134392\\
1.045626	0.134313\\
1.107138	0.134247\\
1.168644	0.133934\\
1.23015	0.133136\\
1.291656	0.131969\\
1.353168	0.130528\\
1.414674	0.128893\\
1.47618	0.127126\\
1.537686	0.125279\\
1.599198	0.123392\\
1.660704	0.121498\\
1.72221	0.119621\\
1.783716	0.117782\\
1.845228	0.115995\\
1.906734	0.114271\\
1.96824	0.112617\\
2.029746	0.111039\\
2.091258	0.10954\\
2.152764	0.10812\\
2.21427	0.106781\\
2.275776	0.105521\\
2.337288	0.104337\\
2.398794	0.103229\\
2.4603	0.102192\\
2.521812	0.101225\\
2.583318	0.100323\\
2.644824	0.0994826\\
2.70633	0.0987016\\
2.767842	0.0979762\\
2.829348	0.0973032\\
2.890854	0.0966796\\
2.95236	0.0961028\\
3.013872	0.0955701\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129654\\
0.123015	0.135176\\
0.1845228	0.136171\\
0.24603	0.135207\\
0.3075378	0.134452\\
0.369045	0.133857\\
0.4305528	0.133383\\
0.4920606	0.133005\\
0.5535678	0.132705\\
0.615078	0.132468\\
0.676584	0.132282\\
0.73809	0.132139\\
0.799596	0.13203\\
0.861108	0.131951\\
0.922614	0.131896\\
0.98412	0.131863\\
1.045626	0.131852\\
1.107138	0.131868\\
1.168644	0.131656\\
1.23015	0.130978\\
1.291656	0.129941\\
1.353168	0.128636\\
1.414674	0.127137\\
1.47618	0.125505\\
1.537686	0.123787\\
1.599198	0.122024\\
1.660704	0.120245\\
1.72221	0.118477\\
1.783716	0.116737\\
1.845228	0.115041\\
1.906734	0.113399\\
1.96824	0.111821\\
2.029746	0.11031\\
2.091258	0.10887\\
2.152764	0.107504\\
2.21427	0.106211\\
2.275776	0.104991\\
2.337288	0.103844\\
2.398794	0.102766\\
2.4603	0.101756\\
2.521812	0.100811\\
2.583318	0.0999274\\
2.644824	0.0991031\\
2.70633	0.0983349\\
2.767842	0.0976197\\
2.829348	0.0969545\\
2.890854	0.0963366\\
2.95236	0.0957634\\
3.013872	0.0952326\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129237\\
0.123015	0.134267\\
0.1845228	0.134783\\
0.24603	0.133399\\
0.3075378	0.132268\\
0.369045	0.131336\\
0.4305528	0.130557\\
0.4920606	0.129902\\
0.5535678	0.129348\\
0.615078	0.128877\\
0.676584	0.128473\\
0.73809	0.128123\\
0.799596	0.127817\\
0.861108	0.127547\\
0.922614	0.127304\\
0.98412	0.127083\\
1.045626	0.12688\\
1.107138	0.126698\\
1.168644	0.126287\\
1.23015	0.125425\\
1.291656	0.124224\\
1.353168	0.122776\\
1.414674	0.121155\\
1.47618	0.11942\\
1.537686	0.117621\\
1.599198	0.115794\\
1.660704	0.11397\\
1.72221	0.112171\\
1.783716	0.110416\\
1.845228	0.108718\\
1.906734	0.107085\\
1.96824	0.105524\\
2.029746	0.104039\\
2.091258	0.102633\\
2.152764	0.101306\\
2.21427	0.100057\\
2.275776	0.0988845\\
2.337288	0.0977872\\
2.398794	0.0967619\\
2.4603	0.0958055\\
2.521812	0.0949149\\
2.583318	0.0940866\\
2.644824	0.0933173\\
2.70633	0.0926036\\
2.767842	0.0919423\\
2.829348	0.0913302\\
2.890854	0.0907644\\
2.95236	0.0902423\\
3.013872	0.0897614\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130483\\
0.123015	0.136604\\
0.1845228	0.138019\\
0.24603	0.137375\\
0.3075378	0.136885\\
0.369045	0.136509\\
0.4305528	0.136212\\
0.4920606	0.135977\\
0.5535678	0.135789\\
0.615078	0.135637\\
0.676584	0.135513\\
0.73809	0.13541\\
0.799596	0.135323\\
0.861108	0.135248\\
0.922614	0.135181\\
0.98412	0.135119\\
1.045626	0.135063\\
1.107138	0.135019\\
1.168644	0.134724\\
1.23015	0.133938\\
1.291656	0.132779\\
1.353168	0.131342\\
1.414674	0.129707\\
1.47618	0.127937\\
1.537686	0.126084\\
1.599198	0.124189\\
1.660704	0.122285\\
1.72221	0.120398\\
1.783716	0.118546\\
1.845228	0.116746\\
1.906734	0.115008\\
1.96824	0.11334\\
2.029746	0.111748\\
2.091258	0.110234\\
2.152764	0.1088\\
2.21427	0.107447\\
2.275776	0.106172\\
2.337288	0.104976\\
2.398794	0.103854\\
2.4603	0.102804\\
2.521812	0.101824\\
2.583318	0.10091\\
2.644824	0.100059\\
2.70633	0.0992668\\
2.767842	0.0985308\\
2.829348	0.0978478\\
2.890854	0.0972148\\
2.95236	0.0966289\\
3.013872	0.0960877\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130125\\
0.123015	0.135958\\
0.1845228	0.137145\\
0.24603	0.136308\\
0.3075378	0.135645\\
0.369045	0.135113\\
0.4305528	0.134679\\
0.4920606	0.134323\\
0.5535678	0.13403\\
0.615078	0.133788\\
0.676584	0.133588\\
0.73809	0.133421\\
0.799596	0.133282\\
0.861108	0.133164\\
0.922614	0.133065\\
0.98412	0.132981\\
1.045626	0.132911\\
1.107138	0.132862\\
1.168644	0.132574\\
1.23015	0.131811\\
1.291656	0.130686\\
1.353168	0.129292\\
1.414674	0.127705\\
1.47618	0.125989\\
1.537686	0.124191\\
1.599198	0.122353\\
1.660704	0.120507\\
1.72221	0.118676\\
1.783716	0.11688\\
1.845228	0.115133\\
1.906734	0.113447\\
1.96824	0.111829\\
2.029746	0.110284\\
2.091258	0.108815\\
2.152764	0.107423\\
2.21427	0.106109\\
2.275776	0.104872\\
2.337288	0.10371\\
2.398794	0.102621\\
2.4603	0.101602\\
2.521812	0.10065\\
2.583318	0.0997616\\
2.644824	0.0989344\\
2.70633	0.0981648\\
2.767842	0.0974495\\
2.829348	0.0967855\\
2.890854	0.0961699\\
2.95236	0.0956\\
3.013872	0.0950733\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130964\\
0.123015	0.137433\\
0.1845228	0.139083\\
0.24603	0.138594\\
0.3075378	0.138211\\
0.369045	0.137905\\
0.4305528	0.137651\\
0.4920606	0.137439\\
0.5535678	0.13726\\
0.615078	0.137106\\
0.676584	0.136973\\
0.73809	0.136857\\
0.799596	0.136753\\
0.861108	0.136659\\
0.922614	0.136572\\
0.98412	0.136491\\
1.045626	0.136415\\
1.107138	0.13635\\
1.168644	0.136033\\
1.23015	0.135222\\
1.291656	0.134035\\
1.353168	0.13257\\
1.414674	0.130906\\
1.47618	0.129109\\
1.537686	0.12723\\
1.599198	0.125311\\
1.660704	0.123384\\
1.72221	0.121475\\
1.783716	0.119605\\
1.845228	0.117787\\
1.906734	0.116033\\
1.96824	0.114352\\
2.029746	0.112747\\
2.091258	0.111223\\
2.152764	0.109779\\
2.21427	0.108417\\
2.275776	0.107136\\
2.337288	0.105933\\
2.398794	0.104806\\
2.4603	0.103752\\
2.521812	0.102769\\
2.583318	0.101852\\
2.644824	0.100998\\
2.70633	0.100205\\
2.767842	0.0994675\\
2.829348	0.0987837\\
2.890854	0.0981503\\
2.95236	0.0975643\\
3.013872	0.0970233\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130713\\
0.123015	0.136938\\
0.1845228	0.138376\\
0.24603	0.137716\\
0.3075378	0.137191\\
0.369045	0.136765\\
0.4305528	0.13641\\
0.4920606	0.136109\\
0.5535678	0.135852\\
0.615078	0.135628\\
0.676584	0.135431\\
0.73809	0.135255\\
0.799596	0.135094\\
0.861108	0.134943\\
0.922614	0.134799\\
0.98412	0.134659\\
1.045626	0.134522\\
1.107138	0.134393\\
1.168644	0.134009\\
1.23015	0.133136\\
1.291656	0.131893\\
1.353168	0.130377\\
1.414674	0.128671\\
1.47618	0.126837\\
1.537686	0.124927\\
1.599198	0.122984\\
1.660704	0.121038\\
1.72221	0.119116\\
1.783716	0.117237\\
1.845228	0.115416\\
1.906734	0.113662\\
1.96824	0.111983\\
2.029746	0.110385\\
2.091258	0.108868\\
2.152764	0.107436\\
2.21427	0.106086\\
2.275776	0.104818\\
2.337288	0.10363\\
2.398794	0.102518\\
2.4603	0.10148\\
2.521812	0.100513\\
2.583318	0.099613\\
2.644824	0.0987761\\
2.70633	0.097999\\
2.767842	0.0972784\\
2.829348	0.096611\\
2.890854	0.0959936\\
2.95236	0.0954235\\
3.013872	0.0948981\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129349\\
0.123015	0.134566\\
0.1845228	0.135293\\
0.24603	0.134113\\
0.3075378	0.133179\\
0.369045	0.132433\\
0.4305528	0.131829\\
0.4920606	0.131339\\
0.5535678	0.13094\\
0.615078	0.130614\\
0.676584	0.130345\\
0.73809	0.130124\\
0.799596	0.12994\\
0.861108	0.129786\\
0.922614	0.129656\\
0.98412	0.129545\\
1.045626	0.129452\\
1.107138	0.12938\\
1.168644	0.129078\\
1.23015	0.128314\\
1.291656	0.127199\\
1.353168	0.125823\\
1.414674	0.124263\\
1.47618	0.122576\\
1.537686	0.120814\\
1.599198	0.119013\\
1.660704	0.117205\\
1.72221	0.115415\\
1.783716	0.11366\\
1.845228	0.111954\\
1.906734	0.110308\\
1.96824	0.10873\\
2.029746	0.107223\\
2.091258	0.105792\\
2.152764	0.104436\\
2.21427	0.103157\\
2.275776	0.101953\\
2.337288	0.100823\\
2.398794	0.0997638\\
2.4603	0.0987733\\
2.521812	0.0978483\\
2.583318	0.0969859\\
2.644824	0.0961828\\
2.70633	0.0954358\\
2.767842	0.0947418\\
2.829348	0.0940977\\
2.890854	0.0935008\\
2.95236	0.0929484\\
3.013872	0.0924381\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130032\\
0.123015	0.135729\\
0.1845228	0.136779\\
0.24603	0.135826\\
0.3075378	0.135065\\
0.369045	0.134449\\
0.4305528	0.13394\\
0.4920606	0.133517\\
0.5535678	0.133162\\
0.615078	0.132862\\
0.676584	0.132604\\
0.73809	0.132381\\
0.799596	0.132184\\
0.861108	0.132008\\
0.922614	0.131847\\
0.98412	0.131696\\
1.045626	0.131556\\
1.107138	0.131428\\
1.168644	0.131056\\
1.23015	0.130211\\
1.291656	0.129006\\
1.353168	0.127538\\
1.414674	0.125883\\
1.47618	0.124105\\
1.537686	0.122253\\
1.599198	0.120368\\
1.660704	0.118481\\
1.72221	0.116617\\
1.783716	0.114793\\
1.845228	0.113026\\
1.906734	0.111323\\
1.96824	0.109694\\
2.029746	0.108141\\
2.091258	0.106669\\
2.152764	0.105277\\
2.21427	0.103966\\
2.275776	0.102734\\
2.337288	0.101579\\
2.398794	0.100499\\
2.4603	0.0994901\\
2.521812	0.0985496\\
2.583318	0.097674\\
2.644824	0.09686\\
2.70633	0.0961039\\
2.767842	0.0954027\\
2.829348	0.094753\\
2.890854	0.0941518\\
2.95236	0.0935965\\
3.013872	0.0930846\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130499\\
0.123015	0.136593\\
0.1845228	0.137956\\
0.24603	0.137249\\
0.3075378	0.13669\\
0.369045	0.136241\\
0.4305528	0.135872\\
0.4920606	0.135565\\
0.5535678	0.135309\\
0.615078	0.135092\\
0.676584	0.134907\\
0.73809	0.134746\\
0.799596	0.134605\\
0.861108	0.13448\\
0.922614	0.134365\\
0.98412	0.134258\\
1.045626	0.13416\\
1.107138	0.134074\\
1.168644	0.133741\\
1.23015	0.132923\\
1.291656	0.131737\\
1.353168	0.130278\\
1.414674	0.128627\\
1.47618	0.126846\\
1.537686	0.124986\\
1.599198	0.123089\\
1.660704	0.121185\\
1.72221	0.119302\\
1.783716	0.117457\\
1.845228	0.115665\\
1.906734	0.113938\\
1.96824	0.112283\\
2.029746	0.110704\\
2.091258	0.109204\\
2.152764	0.107786\\
2.21427	0.106448\\
2.275776	0.105189\\
2.337288	0.104008\\
2.398794	0.102903\\
2.4603	0.101869\\
2.521812	0.100905\\
2.583318	0.100006\\
2.644824	0.0991699\\
2.70633	0.0983927\\
2.767842	0.097671\\
2.829348	0.0970019\\
2.890854	0.0963822\\
2.95236	0.0958092\\
3.013872	0.0952804\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130789\\
0.123015	0.137214\\
0.1845228	0.138899\\
0.24603	0.138476\\
0.3075378	0.138175\\
0.369045	0.137961\\
0.4305528	0.137806\\
0.4920606	0.137695\\
0.5535678	0.137617\\
0.615078	0.137566\\
0.676584	0.137535\\
0.73809	0.137519\\
0.799596	0.137515\\
0.861108	0.13752\\
0.922614	0.137533\\
0.98412	0.137552\\
1.045626	0.13758\\
1.107138	0.137623\\
1.168644	0.137417\\
1.23015	0.136713\\
1.291656	0.135627\\
1.353168	0.134255\\
1.414674	0.132676\\
1.47618	0.130953\\
1.537686	0.129138\\
1.599198	0.127274\\
1.660704	0.125392\\
1.72221	0.12352\\
1.783716	0.121678\\
1.845228	0.119881\\
1.906734	0.118142\\
1.96824	0.116469\\
2.029746	0.114867\\
2.091258	0.11334\\
2.152764	0.111891\\
2.21427	0.11052\\
2.275776	0.109227\\
2.337288	0.108009\\
2.398794	0.106866\\
2.4603	0.105794\\
2.521812	0.104791\\
2.583318	0.103853\\
2.644824	0.102979\\
2.70633	0.102163\\
2.767842	0.101404\\
2.829348	0.100699\\
2.890854	0.100043\\
2.95236	0.0994352\\
3.013872	0.0988723\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130503\\
0.123015	0.13655\\
0.1845228	0.137847\\
0.24603	0.137081\\
0.3075378	0.136472\\
0.369045	0.135978\\
0.4305528	0.135568\\
0.4920606	0.135223\\
0.5535678	0.134929\\
0.615078	0.134675\\
0.676584	0.134452\\
0.73809	0.134252\\
0.799596	0.134069\\
0.861108	0.133899\\
0.922614	0.133736\\
0.98412	0.133577\\
1.045626	0.13342\\
1.107138	0.13327\\
1.168644	0.132866\\
1.23015	0.131976\\
1.291656	0.130719\\
1.353168	0.129193\\
1.414674	0.127478\\
1.47618	0.125639\\
1.537686	0.123726\\
1.599198	0.121782\\
1.660704	0.119838\\
1.72221	0.117919\\
1.783716	0.116044\\
1.845228	0.114228\\
1.906734	0.11248\\
1.96824	0.110809\\
2.029746	0.109218\\
2.091258	0.10771\\
2.152764	0.106286\\
2.21427	0.104945\\
2.275776	0.103686\\
2.337288	0.102507\\
2.398794	0.101404\\
2.4603	0.100375\\
2.521812	0.0994168\\
2.583318	0.0985251\\
2.644824	0.0976965\\
2.70633	0.0969276\\
2.767842	0.0962148\\
2.829348	0.0955549\\
2.890854	0.0949449\\
2.95236	0.0943818\\
3.013872	0.0938632\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130199\\
0.123015	0.135959\\
0.1845228	0.137003\\
0.24603	0.136012\\
0.3075378	0.135195\\
0.369045	0.134511\\
0.4305528	0.133929\\
0.4920606	0.133428\\
0.5535678	0.132995\\
0.615078	0.132616\\
0.676584	0.132282\\
0.73809	0.131983\\
0.799596	0.131714\\
0.861108	0.131466\\
0.922614	0.131235\\
0.98412	0.131016\\
1.045626	0.130806\\
1.107138	0.130608\\
1.168644	0.130166\\
1.23015	0.129255\\
1.291656	0.127989\\
1.353168	0.126466\\
1.414674	0.124763\\
1.47618	0.122944\\
1.537686	0.121059\\
1.599198	0.119146\\
1.660704	0.117238\\
1.72221	0.115358\\
1.783716	0.113525\\
1.845228	0.111751\\
1.906734	0.110047\\
1.96824	0.10842\\
2.029746	0.106872\\
2.091258	0.105408\\
2.152764	0.104026\\
2.21427	0.102727\\
2.275776	0.101508\\
2.337288	0.100368\\
2.398794	0.0993029\\
2.4603	0.0983102\\
2.521812	0.0973863\\
2.583318	0.0965275\\
2.644824	0.0957303\\
2.70633	0.0949912\\
2.767842	0.0943067\\
2.829348	0.0936736\\
2.890854	0.0930889\\
2.95236	0.0925497\\
3.013872	0.0920535\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130464\\
0.123015	0.136457\\
0.1845228	0.137693\\
0.24603	0.136859\\
0.3075378	0.136177\\
0.369045	0.135609\\
0.4305528	0.135127\\
0.4920606	0.134713\\
0.5535678	0.134355\\
0.615078	0.134042\\
0.676584	0.133766\\
0.73809	0.133518\\
0.799596	0.133293\\
0.861108	0.133086\\
0.922614	0.132891\\
0.98412	0.132704\\
1.045626	0.132525\\
1.107138	0.132357\\
1.168644	0.13194\\
1.23015	0.131045\\
1.291656	0.129789\\
1.353168	0.128269\\
1.414674	0.126565\\
1.47618	0.124739\\
1.537686	0.122844\\
1.599198	0.120918\\
1.660704	0.118994\\
1.72221	0.117096\\
1.783716	0.115243\\
1.845228	0.113449\\
1.906734	0.111723\\
1.96824	0.110074\\
2.029746	0.108505\\
2.091258	0.107018\\
2.152764	0.105614\\
2.21427	0.104294\\
2.275776	0.103054\\
2.337288	0.101893\\
2.398794	0.100808\\
2.4603	0.099796\\
2.521812	0.0988535\\
2.583318	0.0979769\\
2.644824	0.0971627\\
2.70633	0.0964073\\
2.767842	0.0957074\\
2.829348	0.0950596\\
2.890854	0.0944609\\
2.95236	0.0939084\\
3.013872	0.0933997\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13041\\
0.123015	0.136492\\
0.1845228	0.137886\\
0.24603	0.13722\\
0.3075378	0.136705\\
0.369045	0.136303\\
0.4305528	0.135982\\
0.4920606	0.135724\\
0.5535678	0.135518\\
0.615078	0.135351\\
0.676584	0.135218\\
0.73809	0.13511\\
0.799596	0.135022\\
0.861108	0.134952\\
0.922614	0.134895\\
0.98412	0.134849\\
1.045626	0.134815\\
1.107138	0.134799\\
1.168644	0.134539\\
1.23015	0.133795\\
1.291656	0.132681\\
1.353168	0.131291\\
1.414674	0.129702\\
1.47618	0.127978\\
1.537686	0.126169\\
1.599198	0.124317\\
1.660704	0.122452\\
1.72221	0.120601\\
1.783716	0.118784\\
1.845228	0.117015\\
1.906734	0.115305\\
1.96824	0.113662\\
2.029746	0.112093\\
2.091258	0.110599\\
2.152764	0.109183\\
2.21427	0.107845\\
2.275776	0.106585\\
2.337288	0.1054\\
2.398794	0.104288\\
2.4603	0.103247\\
2.521812	0.102275\\
2.583318	0.101367\\
2.644824	0.100521\\
2.70633	0.0997328\\
2.767842	0.0990001\\
2.829348	0.0983196\\
2.890854	0.0976883\\
2.95236	0.0971034\\
3.013872	0.0965626\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130564\\
0.123015	0.136673\\
0.1845228	0.13802\\
0.24603	0.137277\\
0.3075378	0.136673\\
0.369045	0.136173\\
0.4305528	0.135749\\
0.4920606	0.135388\\
0.5535678	0.135077\\
0.615078	0.134808\\
0.676584	0.134572\\
0.73809	0.134364\\
0.799596	0.134178\\
0.861108	0.13401\\
0.922614	0.133855\\
0.98412	0.133711\\
1.045626	0.133576\\
1.107138	0.133455\\
1.168644	0.133089\\
1.23015	0.132242\\
1.291656	0.131031\\
1.353168	0.129552\\
1.414674	0.127885\\
1.47618	0.126092\\
1.537686	0.124224\\
1.599198	0.122321\\
1.660704	0.120416\\
1.72221	0.118533\\
1.783716	0.116691\\
1.845228	0.114905\\
1.906734	0.113185\\
1.96824	0.111538\\
2.029746	0.109968\\
2.091258	0.108479\\
2.152764	0.107071\\
2.21427	0.105745\\
2.275776	0.104499\\
2.337288	0.10333\\
2.398794	0.102236\\
2.4603	0.101215\\
2.521812	0.100263\\
2.583318	0.0993766\\
2.644824	0.0985522\\
2.70633	0.0977865\\
2.767842	0.0970762\\
2.829348	0.096418\\
2.890854	0.0958089\\
2.95236	0.0952461\\
3.013872	0.0947272\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129917\\
0.123015	0.13562\\
0.1845228	0.136737\\
0.24603	0.135869\\
0.3075378	0.135197\\
0.369045	0.134673\\
0.4305528	0.134257\\
0.4920606	0.133928\\
0.5535678	0.133666\\
0.615078	0.133458\\
0.676584	0.133293\\
0.73809	0.133162\\
0.799596	0.133058\\
0.861108	0.132976\\
0.922614	0.132911\\
0.98412	0.132861\\
1.045626	0.132825\\
1.107138	0.132808\\
1.168644	0.132554\\
1.23015	0.131824\\
1.291656	0.130729\\
1.353168	0.129363\\
1.414674	0.127802\\
1.47618	0.126108\\
1.537686	0.12433\\
1.599198	0.122508\\
1.660704	0.120675\\
1.72221	0.118854\\
1.783716	0.117067\\
1.845228	0.115326\\
1.906734	0.113644\\
1.96824	0.112028\\
2.029746	0.110484\\
2.091258	0.109014\\
2.152764	0.10762\\
2.21427	0.106303\\
2.275776	0.105062\\
2.337288	0.103895\\
2.398794	0.102801\\
2.4603	0.101776\\
2.521812	0.100818\\
2.583318	0.0999237\\
2.644824	0.09909\\
2.70633	0.0983138\\
2.767842	0.0975918\\
2.829348	0.0969211\\
2.890854	0.0962988\\
2.95236	0.0957222\\
3.013872	0.0951889\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129063\\
0.123015	0.133986\\
0.1845228	0.134442\\
0.24603	0.133026\\
0.3075378	0.131879\\
0.369045	0.130941\\
0.4305528	0.130164\\
0.4920606	0.129517\\
0.5535678	0.128977\\
0.615078	0.128522\\
0.676584	0.128136\\
0.73809	0.127807\\
0.799596	0.127523\\
0.861108	0.127276\\
0.922614	0.127058\\
0.98412	0.126862\\
1.045626	0.126687\\
1.107138	0.126533\\
1.168644	0.126153\\
1.23015	0.125324\\
1.291656	0.124156\\
1.353168	0.122738\\
1.414674	0.121147\\
1.47618	0.11944\\
1.537686	0.117665\\
1.599198	0.115861\\
1.660704	0.114057\\
1.72221	0.112275\\
1.783716	0.110535\\
1.845228	0.108849\\
1.906734	0.107226\\
1.96824	0.105674\\
2.029746	0.104196\\
2.091258	0.102795\\
2.152764	0.101471\\
2.21427	0.100225\\
2.275776	0.0990542\\
2.337288	0.0979573\\
2.398794	0.0969316\\
2.4603	0.0959741\\
2.521812	0.0950818\\
2.583318	0.0942514\\
2.644824	0.0934795\\
2.70633	0.0927628\\
2.767842	0.0920982\\
2.829348	0.0914827\\
2.890854	0.0909132\\
2.95236	0.0903873\\
3.013872	0.0899025\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131013\\
0.123015	0.137537\\
0.1845228	0.139237\\
0.24603	0.138788\\
0.3075378	0.138439\\
0.369045	0.138161\\
0.4305528	0.137931\\
0.4920606	0.13774\\
0.5535678	0.13758\\
0.615078	0.137444\\
0.676584	0.137328\\
0.73809	0.137228\\
0.799596	0.13714\\
0.861108	0.137063\\
0.922614	0.136993\\
0.98412	0.136929\\
1.045626	0.136873\\
1.107138	0.136831\\
1.168644	0.136536\\
1.23015	0.135748\\
1.291656	0.134582\\
1.353168	0.133137\\
1.414674	0.131491\\
1.47618	0.12971\\
1.537686	0.127845\\
1.599198	0.125938\\
1.660704	0.124022\\
1.72221	0.122122\\
1.783716	0.120258\\
1.845228	0.118446\\
1.906734	0.116697\\
1.96824	0.115018\\
2.029746	0.113415\\
2.091258	0.111891\\
2.152764	0.110447\\
2.21427	0.109084\\
2.275776	0.107801\\
2.337288	0.106596\\
2.398794	0.105467\\
2.4603	0.10441\\
2.521812	0.103423\\
2.583318	0.102502\\
2.644824	0.101645\\
2.70633	0.100847\\
2.767842	0.100106\\
2.829348	0.0994184\\
2.890854	0.0987809\\
2.95236	0.0981907\\
3.013872	0.0976456\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129013\\
0.123015	0.133941\\
0.1845228	0.134437\\
0.24603	0.13308\\
0.3075378	0.132003\\
0.369045	0.131142\\
0.4305528	0.130445\\
0.4920606	0.129878\\
0.5535678	0.129415\\
0.615078	0.129034\\
0.676584	0.128719\\
0.73809	0.128455\\
0.799596	0.128233\\
0.861108	0.128043\\
0.922614	0.127879\\
0.98412	0.127733\\
1.045626	0.127604\\
1.107138	0.127495\\
1.168644	0.127155\\
1.23015	0.12636\\
1.291656	0.125219\\
1.353168	0.123824\\
1.414674	0.122247\\
1.47618	0.12055\\
1.537686	0.118781\\
1.599198	0.116978\\
1.660704	0.115171\\
1.72221	0.113384\\
1.783716	0.111635\\
1.845228	0.109938\\
1.906734	0.108302\\
1.96824	0.106736\\
2.029746	0.105242\\
2.091258	0.103825\\
2.152764	0.102484\\
2.21427	0.10122\\
2.275776	0.100031\\
2.337288	0.0989165\\
2.398794	0.0978729\\
2.4603	0.0968978\\
2.521812	0.0959882\\
2.583318	0.0951407\\
2.644824	0.0943522\\
2.70633	0.0936195\\
2.767842	0.0929393\\
2.829348	0.0923087\\
2.890854	0.0917248\\
2.95236	0.0911849\\
3.013872	0.0906867\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130421\\
0.123015	0.13647\\
0.1845228	0.137807\\
0.24603	0.137074\\
0.3075378	0.136488\\
0.369045	0.136013\\
0.4305528	0.135619\\
0.4920606	0.135291\\
0.5535678	0.135017\\
0.615078	0.134786\\
0.676584	0.134591\\
0.73809	0.134426\\
0.799596	0.134284\\
0.861108	0.134162\\
0.922614	0.134056\\
0.98412	0.133963\\
1.045626	0.133883\\
1.107138	0.133822\\
1.168644	0.133519\\
1.23015	0.132738\\
1.291656	0.131591\\
1.353168	0.130173\\
1.414674	0.128563\\
1.47618	0.126823\\
1.537686	0.125002\\
1.599198	0.123142\\
1.660704	0.121273\\
1.72221	0.119422\\
1.783716	0.117607\\
1.845228	0.115843\\
1.906734	0.114141\\
1.96824	0.112508\\
2.029746	0.110949\\
2.091258	0.109468\\
2.152764	0.108065\\
2.21427	0.106741\\
2.275776	0.105495\\
2.337288	0.104324\\
2.398794	0.103228\\
2.4603	0.102202\\
2.521812	0.101245\\
2.583318	0.100352\\
2.644824	0.09952\\
2.70633	0.0987465\\
2.767842	0.0980279\\
2.829348	0.0973611\\
2.890854	0.096743\\
2.95236	0.0961711\\
3.013872	0.0956428\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129317\\
0.123015	0.134463\\
0.1845228	0.135106\\
0.24603	0.13385\\
0.3075378	0.132848\\
0.369045	0.132039\\
0.4305528	0.131378\\
0.4920606	0.130835\\
0.5535678	0.130385\\
0.615078	0.13001\\
0.676584	0.129695\\
0.73809	0.129427\\
0.799596	0.129197\\
0.861108	0.128997\\
0.922614	0.128819\\
0.98412	0.128659\\
1.045626	0.128513\\
1.107138	0.128385\\
1.168644	0.128024\\
1.23015	0.127203\\
1.291656	0.126033\\
1.353168	0.124607\\
1.414674	0.123001\\
1.47618	0.121274\\
1.537686	0.119477\\
1.599198	0.117646\\
1.660704	0.115814\\
1.72221	0.114003\\
1.783716	0.112233\\
1.845228	0.110516\\
1.906734	0.108862\\
1.96824	0.107279\\
2.029746	0.105771\\
2.091258	0.10434\\
2.152764	0.102988\\
2.21427	0.101714\\
2.275776	0.100516\\
2.337288	0.0993934\\
2.398794	0.0983431\\
2.4603	0.0973622\\
2.521812	0.0964475\\
2.583318	0.0955959\\
2.644824	0.0948039\\
2.70633	0.0940683\\
2.767842	0.0933858\\
2.829348	0.0927533\\
2.890854	0.0921681\\
2.95236	0.0916272\\
3.013872	0.0911285\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130945\\
0.123015	0.137466\\
0.1845228	0.139206\\
0.24603	0.138821\\
0.3075378	0.138547\\
0.369045	0.138353\\
0.4305528	0.13821\\
0.4920606	0.138105\\
0.5535678	0.13803\\
0.615078	0.137975\\
0.676584	0.137937\\
0.73809	0.13791\\
0.799596	0.137892\\
0.861108	0.137879\\
0.922614	0.137871\\
0.98412	0.137865\\
1.045626	0.137864\\
1.107138	0.137874\\
1.168644	0.137629\\
1.23015	0.136883\\
1.291656	0.135753\\
1.353168	0.134336\\
1.414674	0.132713\\
1.47618	0.130948\\
1.537686	0.129094\\
1.599198	0.127192\\
1.660704	0.125276\\
1.72221	0.123373\\
1.783716	0.121503\\
1.845228	0.119681\\
1.906734	0.117919\\
1.96824	0.116226\\
2.029746	0.114607\\
2.091258	0.113066\\
2.152764	0.111604\\
2.21427	0.110222\\
2.275776	0.10892\\
2.337288	0.107695\\
2.398794	0.106546\\
2.4603	0.105469\\
2.521812	0.104463\\
2.583318	0.103523\\
2.644824	0.102647\\
2.70633	0.101831\\
2.767842	0.101072\\
2.829348	0.100367\\
2.890854	0.0997123\\
2.95236	0.099106\\
3.013872	0.0985453\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130435\\
0.123015	0.136469\\
0.1845228	0.13778\\
0.24603	0.137026\\
0.3075378	0.136424\\
0.369045	0.135935\\
0.4305528	0.135529\\
0.4920606	0.13519\\
0.5535678	0.134903\\
0.615078	0.13466\\
0.676584	0.134451\\
0.73809	0.13427\\
0.799596	0.134111\\
0.861108	0.133968\\
0.922614	0.133839\\
0.98412	0.13372\\
1.045626	0.133611\\
1.107138	0.133516\\
1.168644	0.133174\\
1.23015	0.132352\\
1.291656	0.131165\\
1.353168	0.129708\\
1.414674	0.128059\\
1.47618	0.126283\\
1.537686	0.124429\\
1.599198	0.122539\\
1.660704	0.120644\\
1.72221	0.118769\\
1.783716	0.116933\\
1.845228	0.115151\\
1.906734	0.113433\\
1.96824	0.111787\\
2.029746	0.110217\\
2.091258	0.108727\\
2.152764	0.107318\\
2.21427	0.105988\\
2.275776	0.104739\\
2.337288	0.103566\\
2.398794	0.102468\\
2.4603	0.101443\\
2.521812	0.100486\\
2.583318	0.0995939\\
2.644824	0.0987644\\
2.70633	0.0979934\\
2.767842	0.0972778\\
2.829348	0.0966143\\
2.890854	0.0959999\\
2.95236	0.095432\\
3.013872	0.0949079\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130772\\
0.123015	0.13718\\
0.1845228	0.138845\\
0.24603	0.138398\\
0.3075378	0.138068\\
0.369045	0.137824\\
0.4305528	0.137638\\
0.4920606	0.137497\\
0.5535678	0.137392\\
0.615078	0.137316\\
0.676584	0.137263\\
0.73809	0.137227\\
0.799596	0.137207\\
0.861108	0.137199\\
0.922614	0.137202\\
0.98412	0.137214\\
1.045626	0.137239\\
1.107138	0.137282\\
1.168644	0.137079\\
1.23015	0.136383\\
1.291656	0.135308\\
1.353168	0.133949\\
1.414674	0.132384\\
1.47618	0.130677\\
1.537686	0.128879\\
1.599198	0.127031\\
1.660704	0.125167\\
1.72221	0.123311\\
1.783716	0.121485\\
1.845228	0.119704\\
1.906734	0.11798\\
1.96824	0.116321\\
2.029746	0.114733\\
2.091258	0.11322\\
2.152764	0.111783\\
2.21427	0.110423\\
2.275776	0.10914\\
2.337288	0.107932\\
2.398794	0.106798\\
2.4603	0.105735\\
2.521812	0.10474\\
2.583318	0.10381\\
2.644824	0.102942\\
2.70633	0.102133\\
2.767842	0.10138\\
2.829348	0.100679\\
2.890854	0.100028\\
2.95236	0.0994249\\
3.013872	0.0988659\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130942\\
0.123015	0.137399\\
0.1845228	0.139042\\
0.24603	0.138544\\
0.3075378	0.13815\\
0.369045	0.137833\\
0.4305528	0.137568\\
0.4920606	0.137346\\
0.5535678	0.137158\\
0.615078	0.136997\\
0.676584	0.136859\\
0.73809	0.136739\\
0.799596	0.136633\\
0.861108	0.136539\\
0.922614	0.136455\\
0.98412	0.136378\\
1.045626	0.136309\\
1.107138	0.136255\\
1.168644	0.13595\\
1.23015	0.135154\\
1.291656	0.133983\\
1.353168	0.132535\\
1.414674	0.130889\\
1.47618	0.129109\\
1.537686	0.127247\\
1.599198	0.125344\\
1.660704	0.123432\\
1.72221	0.121538\\
1.783716	0.11968\\
1.845228	0.117875\\
1.906734	0.116132\\
1.96824	0.114461\\
2.029746	0.112865\\
2.091258	0.111349\\
2.152764	0.109913\\
2.21427	0.108557\\
2.275776	0.107282\\
2.337288	0.106084\\
2.398794	0.104961\\
2.4603	0.103911\\
2.521812	0.102931\\
2.583318	0.102017\\
2.644824	0.101166\\
2.70633	0.100374\\
2.767842	0.0996389\\
2.829348	0.0989564\\
2.890854	0.098324\\
2.95236	0.0977388\\
3.013872	0.0971983\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129892\\
0.123015	0.135486\\
0.1845228	0.136461\\
0.24603	0.135455\\
0.3075378	0.134652\\
0.369045	0.134004\\
0.4305528	0.133471\\
0.4920606	0.13303\\
0.5535678	0.132662\\
0.615078	0.132351\\
0.676584	0.132087\\
0.73809	0.13186\\
0.799596	0.131661\\
0.861108	0.131484\\
0.922614	0.131324\\
0.98412	0.131176\\
1.045626	0.131038\\
1.107138	0.130914\\
1.168644	0.130549\\
1.23015	0.129712\\
1.291656	0.128518\\
1.353168	0.12706\\
1.414674	0.125418\\
1.47618	0.123652\\
1.537686	0.121813\\
1.599198	0.11994\\
1.660704	0.118064\\
1.72221	0.116211\\
1.783716	0.114398\\
1.845228	0.11264\\
1.906734	0.110948\\
1.96824	0.109327\\
2.029746	0.107783\\
2.091258	0.106318\\
2.152764	0.104933\\
2.21427	0.103628\\
2.275776	0.102402\\
2.337288	0.101252\\
2.398794	0.100177\\
2.4603	0.0991723\\
2.521812	0.0982358\\
2.583318	0.0973638\\
2.644824	0.0965529\\
2.70633	0.0957998\\
2.767842	0.0951011\\
2.829348	0.0944537\\
2.890854	0.0938546\\
2.95236	0.0933011\\
3.013872	0.0927907\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129095\\
0.123015	0.134082\\
0.1845228	0.134612\\
0.24603	0.133263\\
0.3075378	0.132176\\
0.369045	0.131293\\
0.4305528	0.130566\\
0.4920606	0.129967\\
0.5535678	0.129471\\
0.615078	0.129057\\
0.676584	0.128712\\
0.73809	0.128422\\
0.799596	0.128177\\
0.861108	0.127969\\
0.922614	0.127791\\
0.98412	0.127636\\
1.045626	0.127503\\
1.107138	0.127396\\
1.168644	0.127063\\
1.23015	0.126281\\
1.291656	0.125155\\
1.353168	0.123778\\
1.414674	0.122222\\
1.47618	0.120546\\
1.537686	0.118798\\
1.599198	0.117016\\
1.660704	0.11523\\
1.72221	0.113464\\
1.783716	0.111734\\
1.845228	0.110056\\
1.906734	0.108438\\
1.96824	0.106888\\
2.029746	0.10541\\
2.091258	0.104006\\
2.152764	0.102679\\
2.21427	0.101427\\
2.275776	0.10025\\
2.337288	0.099146\\
2.398794	0.0981121\\
2.4603	0.0971459\\
2.521812	0.0962443\\
2.583318	0.0954043\\
2.644824	0.0946226\\
2.70633	0.093896\\
2.767842	0.0932214\\
2.829348	0.0925959\\
2.890854	0.0920165\\
2.95236	0.0914806\\
3.013872	0.090986\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13123\\
0.123015	0.137901\\
0.1845228	0.139692\\
0.24603	0.139298\\
0.3075378	0.138981\\
0.369045	0.13872\\
0.4305528	0.138496\\
0.4920606	0.138302\\
0.5535678	0.138133\\
0.615078	0.137985\\
0.676584	0.137853\\
0.73809	0.137736\\
0.799596	0.137631\\
0.861108	0.137535\\
0.922614	0.137446\\
0.98412	0.137364\\
1.045626	0.137288\\
1.107138	0.137227\\
1.168644	0.136912\\
1.23015	0.136102\\
1.291656	0.134914\\
1.353168	0.133448\\
1.414674	0.131783\\
1.47618	0.129984\\
1.537686	0.128103\\
1.599198	0.126181\\
1.660704	0.124251\\
1.72221	0.12234\\
1.783716	0.120466\\
1.845228	0.118646\\
1.906734	0.11689\\
1.96824	0.115205\\
2.029746	0.113597\\
2.091258	0.11207\\
2.152764	0.110624\\
2.21427	0.10926\\
2.275776	0.107975\\
2.337288	0.10677\\
2.398794	0.105641\\
2.4603	0.104585\\
2.521812	0.103599\\
2.583318	0.10268\\
2.644824	0.101824\\
2.70633	0.101029\\
2.767842	0.10029\\
2.829348	0.099604\\
2.890854	0.0989688\\
2.95236	0.0983812\\
3.013872	0.0978386\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129614\\
0.123015	0.13507\\
0.1845228	0.136\\
0.24603	0.134991\\
0.3075378	0.134209\\
0.369045	0.133599\\
0.4305528	0.133115\\
0.4920606	0.132731\\
0.5535678	0.132426\\
0.615078	0.132183\\
0.676584	0.131989\\
0.73809	0.131834\\
0.799596	0.13171\\
0.861108	0.131609\\
0.922614	0.131527\\
0.98412	0.13146\\
1.045626	0.131408\\
1.107138	0.131374\\
1.168644	0.131104\\
1.23015	0.130362\\
1.291656	0.12926\\
1.353168	0.127891\\
1.414674	0.126329\\
1.47618	0.124637\\
1.537686	0.122863\\
1.599198	0.121047\\
1.660704	0.119221\\
1.72221	0.11741\\
1.783716	0.115632\\
1.845228	0.113902\\
1.906734	0.112231\\
1.96824	0.110626\\
2.029746	0.109093\\
2.091258	0.107635\\
2.152764	0.106254\\
2.21427	0.104948\\
2.275776	0.103719\\
2.337288	0.102563\\
2.398794	0.10148\\
2.4603	0.100466\\
2.521812	0.0995183\\
2.583318	0.0986341\\
2.644824	0.09781\\
2.70633	0.097043\\
2.767842	0.0963298\\
2.829348	0.0956676\\
2.890854	0.0950533\\
2.95236	0.0944844\\
3.013872	0.0939585\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129059\\
0.123015	0.13399\\
0.1845228	0.134463\\
0.24603	0.133066\\
0.3075378	0.13194\\
0.369045	0.131023\\
0.4305528	0.130268\\
0.4920606	0.129643\\
0.5535678	0.129123\\
0.615078	0.128687\\
0.676584	0.12832\\
0.73809	0.128008\\
0.799596	0.12774\\
0.861108	0.127508\\
0.922614	0.127304\\
0.98412	0.127122\\
1.045626	0.12696\\
1.107138	0.126819\\
1.168644	0.126451\\
1.23015	0.125633\\
1.291656	0.124473\\
1.353168	0.123063\\
1.414674	0.121477\\
1.47618	0.119774\\
1.537686	0.118002\\
1.599198	0.116199\\
1.660704	0.114395\\
1.72221	0.112614\\
1.783716	0.110872\\
1.845228	0.109184\\
1.906734	0.107558\\
1.96824	0.106003\\
2.029746	0.104521\\
2.091258	0.103116\\
2.152764	0.101788\\
2.21427	0.100537\\
2.275776	0.0993623\\
2.337288	0.0982608\\
2.398794	0.0972305\\
2.4603	0.0962684\\
2.521812	0.0953716\\
2.583318	0.0945367\\
2.644824	0.0937604\\
2.70633	0.0930395\\
2.767842	0.0923707\\
2.829348	0.0917511\\
2.890854	0.0911778\\
2.95236	0.0906481\\
3.013872	0.0901596\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130296\\
0.123015	0.136362\\
0.1845228	0.137798\\
0.24603	0.137198\\
0.3075378	0.136761\\
0.369045	0.136444\\
0.4305528	0.13621\\
0.4920606	0.136043\\
0.5535678	0.135926\\
0.615078	0.135848\\
0.676584	0.135802\\
0.73809	0.13578\\
0.799596	0.135777\\
0.861108	0.13579\\
0.922614	0.135816\\
0.98412	0.135853\\
1.045626	0.135904\\
1.107138	0.135976\\
1.168644	0.135805\\
1.23015	0.135147\\
1.291656	0.134112\\
1.353168	0.132794\\
1.414674	0.131271\\
1.47618	0.129604\\
1.537686	0.127843\\
1.599198	0.126031\\
1.660704	0.1242\\
1.72221	0.122375\\
1.783716	0.120577\\
1.845228	0.118822\\
1.906734	0.11712\\
1.96824	0.115481\\
2.029746	0.113911\\
2.091258	0.112413\\
2.152764	0.11099\\
2.21427	0.109643\\
2.275776	0.10837\\
2.337288	0.107171\\
2.398794	0.106044\\
2.4603	0.104987\\
2.521812	0.103996\\
2.583318	0.10307\\
2.644824	0.102206\\
2.70633	0.101399\\
2.767842	0.100647\\
2.829348	0.0999474\\
2.890854	0.0992971\\
2.95236	0.0986934\\
3.013872	0.0981338\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129515\\
0.123015	0.134797\\
0.1845228	0.135526\\
0.24603	0.134318\\
0.3075378	0.13334\\
0.369045	0.132541\\
0.4305528	0.131877\\
0.4920606	0.131323\\
0.5535678	0.130858\\
0.615078	0.130464\\
0.676584	0.130129\\
0.73809	0.129841\\
0.799596	0.129591\\
0.861108	0.129372\\
0.922614	0.129176\\
0.98412	0.128999\\
1.045626	0.128838\\
1.107138	0.128696\\
1.168644	0.128321\\
1.23015	0.127488\\
1.291656	0.126307\\
1.353168	0.124871\\
1.414674	0.123255\\
1.47618	0.121521\\
1.537686	0.119717\\
1.599198	0.117882\\
1.660704	0.116045\\
1.72221	0.114232\\
1.783716	0.112459\\
1.845228	0.11074\\
1.906734	0.109086\\
1.96824	0.107503\\
2.029746	0.105996\\
2.091258	0.104566\\
2.152764	0.103216\\
2.21427	0.101943\\
2.275776	0.100748\\
2.337288	0.0996277\\
2.398794	0.0985799\\
2.4603	0.0976017\\
2.521812	0.0966899\\
2.583318	0.0958411\\
2.644824	0.095052\\
2.70633	0.0943194\\
2.767842	0.0936398\\
2.829348	0.0930102\\
2.890854	0.0924278\\
2.95236	0.0918898\\
3.013872	0.0913938\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130413\\
0.123015	0.136352\\
0.1845228	0.137538\\
0.24603	0.136661\\
0.3075378	0.135941\\
0.369045	0.135341\\
0.4305528	0.134829\\
0.4920606	0.13439\\
0.5535678	0.134008\\
0.615078	0.133673\\
0.676584	0.133377\\
0.73809	0.133111\\
0.799596	0.132868\\
0.861108	0.132644\\
0.922614	0.132433\\
0.98412	0.13223\\
1.045626	0.132035\\
1.107138	0.131849\\
1.168644	0.131415\\
1.23015	0.130504\\
1.291656	0.129235\\
1.353168	0.127703\\
1.414674	0.125989\\
1.47618	0.124156\\
1.537686	0.122254\\
1.599198	0.120324\\
1.660704	0.118397\\
1.72221	0.116498\\
1.783716	0.114645\\
1.845228	0.112852\\
1.906734	0.111128\\
1.96824	0.109482\\
2.029746	0.107916\\
2.091258	0.106433\\
2.152764	0.105034\\
2.21427	0.103717\\
2.275776	0.102482\\
2.337288	0.101327\\
2.398794	0.100247\\
2.4603	0.0992404\\
2.521812	0.0983032\\
2.583318	0.0974319\\
2.644824	0.096623\\
2.70633	0.0958728\\
2.767842	0.0951779\\
2.829348	0.094535\\
2.890854	0.0939411\\
2.95236	0.0933934\\
3.013872	0.0928893\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129246\\
0.123015	0.134349\\
0.1845228	0.134963\\
0.24603	0.133673\\
0.3075378	0.132629\\
0.369045	0.131777\\
0.4305528	0.131073\\
0.4920606	0.13049\\
0.5535678	0.130004\\
0.615078	0.129598\\
0.676584	0.129257\\
0.73809	0.128971\\
0.799596	0.128728\\
0.861108	0.128521\\
0.922614	0.128343\\
0.98412	0.12819\\
1.045626	0.12806\\
1.107138	0.127954\\
1.168644	0.127624\\
1.23015	0.126842\\
1.291656	0.125717\\
1.353168	0.124338\\
1.414674	0.12278\\
1.47618	0.121102\\
1.537686	0.119351\\
1.599198	0.117566\\
1.660704	0.115776\\
1.72221	0.114006\\
1.783716	0.112273\\
1.845228	0.110591\\
1.906734	0.108969\\
1.96824	0.107415\\
2.029746	0.105933\\
2.091258	0.104526\\
2.152764	0.103195\\
2.21427	0.10194\\
2.275776	0.100759\\
2.337288	0.0996517\\
2.398794	0.0986147\\
2.4603	0.0976455\\
2.521812	0.096741\\
2.583318	0.0958983\\
2.644824	0.095114\\
2.70633	0.094385\\
2.767842	0.0937081\\
2.829348	0.0930803\\
2.890854	0.0924989\\
2.95236	0.0919611\\
3.013872	0.0914646\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131085\\
0.123015	0.137693\\
0.1845228	0.139479\\
0.24603	0.139111\\
0.3075378	0.138839\\
0.369045	0.138635\\
0.4305528	0.138475\\
0.4920606	0.138348\\
0.5535678	0.138247\\
0.615078	0.138166\\
0.676584	0.138101\\
0.73809	0.138047\\
0.799596	0.138002\\
0.861108	0.137964\\
0.922614	0.137931\\
0.98412	0.137902\\
1.045626	0.137878\\
1.107138	0.137867\\
1.168644	0.137601\\
1.23015	0.136835\\
1.291656	0.135687\\
1.353168	0.134255\\
1.414674	0.132618\\
1.47618	0.130841\\
1.537686	0.128978\\
1.599198	0.127069\\
1.660704	0.125147\\
1.72221	0.123241\\
1.783716	0.121368\\
1.845228	0.119545\\
1.906734	0.117784\\
1.96824	0.116093\\
2.029746	0.114476\\
2.091258	0.112938\\
2.152764	0.11148\\
2.21427	0.110102\\
2.275776	0.108805\\
2.337288	0.107585\\
2.398794	0.106441\\
2.4603	0.10537\\
2.521812	0.104369\\
2.583318	0.103435\\
2.644824	0.102564\\
2.70633	0.101754\\
2.767842	0.101001\\
2.829348	0.100301\\
2.890854	0.0996519\\
2.95236	0.0990509\\
3.013872	0.0984953\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129518\\
0.123015	0.134903\\
0.1845228	0.135776\\
0.24603	0.134717\\
0.3075378	0.133884\\
0.369045	0.133226\\
0.4305528	0.132698\\
0.4920606	0.132274\\
0.5535678	0.131933\\
0.615078	0.131659\\
0.676584	0.13144\\
0.73809	0.131263\\
0.799596	0.131122\\
0.861108	0.13101\\
0.922614	0.130921\\
0.98412	0.130852\\
1.045626	0.130801\\
1.107138	0.130774\\
1.168644	0.130517\\
1.23015	0.129794\\
1.291656	0.128716\\
1.353168	0.127372\\
1.414674	0.125839\\
1.47618	0.124175\\
1.537686	0.12243\\
1.599198	0.120644\\
1.660704	0.118846\\
1.72221	0.117061\\
1.783716	0.115309\\
1.845228	0.113603\\
1.906734	0.111955\\
1.96824	0.110372\\
2.029746	0.108859\\
2.091258	0.10742\\
2.152764	0.106055\\
2.21427	0.104765\\
2.275776	0.10355\\
2.337288	0.102408\\
2.398794	0.101337\\
2.4603	0.100333\\
2.521812	0.0993958\\
2.583318	0.0985206\\
2.644824	0.0977047\\
2.70633	0.096945\\
2.767842	0.0962384\\
2.829348	0.0955821\\
2.890854	0.0949731\\
2.95236	0.0944089\\
3.013872	0.093887\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130171\\
0.123015	0.135977\\
0.1845228	0.1371\\
0.24603	0.136192\\
0.3075378	0.135456\\
0.369045	0.134851\\
0.4305528	0.134345\\
0.4920606	0.133918\\
0.5535678	0.133556\\
0.615078	0.133246\\
0.676584	0.13298\\
0.73809	0.132748\\
0.799596	0.132544\\
0.861108	0.132362\\
0.922614	0.132198\\
0.98412	0.132048\\
1.045626	0.13191\\
1.107138	0.131788\\
1.168644	0.131426\\
1.23015	0.130591\\
1.291656	0.129398\\
1.353168	0.127942\\
1.414674	0.1263\\
1.47618	0.124534\\
1.537686	0.122694\\
1.599198	0.120821\\
1.660704	0.118944\\
1.72221	0.11709\\
1.783716	0.115276\\
1.845228	0.113516\\
1.906734	0.111822\\
1.96824	0.110199\\
2.029746	0.108653\\
2.091258	0.107186\\
2.152764	0.105799\\
2.21427	0.104493\\
2.275776	0.103264\\
2.337288	0.102113\\
2.398794	0.101035\\
2.4603	0.100029\\
2.521812	0.0990907\\
2.583318	0.098217\\
2.644824	0.0974044\\
2.70633	0.0966496\\
2.767842	0.0959494\\
2.829348	0.0953004\\
2.890854	0.0946999\\
2.95236	0.0941449\\
3.013872	0.0936332\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130259\\
0.123015	0.136184\\
0.1845228	0.137433\\
0.24603	0.13664\\
0.3075378	0.13601\\
0.369045	0.135503\\
0.4305528	0.135087\\
0.4920606	0.134744\\
0.5535678	0.134459\\
0.615078	0.134222\\
0.676584	0.134023\\
0.73809	0.133856\\
0.799596	0.133713\\
0.861108	0.133591\\
0.922614	0.133485\\
0.98412	0.133392\\
1.045626	0.133313\\
1.107138	0.133252\\
1.168644	0.132949\\
1.23015	0.132169\\
1.291656	0.131025\\
1.353168	0.129612\\
1.414674	0.128006\\
1.47618	0.12627\\
1.537686	0.124455\\
1.599198	0.122599\\
1.660704	0.120736\\
1.72221	0.11889\\
1.783716	0.11708\\
1.845228	0.115321\\
1.906734	0.113623\\
1.96824	0.111994\\
2.029746	0.11044\\
2.091258	0.108963\\
2.152764	0.107564\\
2.21427	0.106243\\
2.275776	0.105\\
2.337288	0.103833\\
2.398794	0.10274\\
2.4603	0.101717\\
2.521812	0.100762\\
2.583318	0.0998715\\
2.644824	0.0990422\\
2.70633	0.0982708\\
2.767842	0.0975541\\
2.829348	0.0968891\\
2.890854	0.0962728\\
2.95236	0.0957024\\
3.013872	0.0951755\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130296\\
0.123015	0.136242\\
0.1845228	0.1375\\
0.24603	0.136708\\
0.3075378	0.136077\\
0.369045	0.135566\\
0.4305528	0.135145\\
0.4920606	0.134795\\
0.5535678	0.134503\\
0.615078	0.134258\\
0.676584	0.134051\\
0.73809	0.133874\\
0.799596	0.133723\\
0.861108	0.133593\\
0.922614	0.133478\\
0.98412	0.133377\\
1.045626	0.133288\\
1.107138	0.133218\\
1.168644	0.132906\\
1.23015	0.132117\\
1.291656	0.130964\\
1.353168	0.129542\\
1.414674	0.127929\\
1.47618	0.126186\\
1.537686	0.124364\\
1.599198	0.122504\\
1.660704	0.120636\\
1.72221	0.118787\\
1.783716	0.116974\\
1.845228	0.115212\\
1.906734	0.113513\\
1.96824	0.111883\\
2.029746	0.110328\\
2.091258	0.10885\\
2.152764	0.107452\\
2.21427	0.106132\\
2.275776	0.104889\\
2.337288	0.103723\\
2.398794	0.102631\\
2.4603	0.101609\\
2.521812	0.100656\\
2.583318	0.0997668\\
2.644824	0.098939\\
2.70633	0.0981693\\
2.767842	0.0974543\\
2.829348	0.0967909\\
2.890854	0.0961763\\
2.95236	0.0956076\\
3.013872	0.0950824\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129414\\
0.123015	0.134664\\
0.1845228	0.135402\\
0.24603	0.13422\\
0.3075378	0.133275\\
0.369045	0.132514\\
0.4305528	0.131891\\
0.4920606	0.13138\\
0.5535678	0.130959\\
0.615078	0.13061\\
0.676584	0.13032\\
0.73809	0.130078\\
0.799596	0.129873\\
0.861108	0.129699\\
0.922614	0.12955\\
0.98412	0.129421\\
1.045626	0.12931\\
1.107138	0.129221\\
1.168644	0.128901\\
1.23015	0.128122\\
1.291656	0.126993\\
1.353168	0.125605\\
1.414674	0.124034\\
1.47618	0.122339\\
1.537686	0.120569\\
1.599198	0.118763\\
1.660704	0.116952\\
1.72221	0.115159\\
1.783716	0.113402\\
1.845228	0.111696\\
1.906734	0.110051\\
1.96824	0.108475\\
2.029746	0.10697\\
2.091258	0.105542\\
2.152764	0.104189\\
2.21427	0.102914\\
2.275776	0.101714\\
2.337288	0.100588\\
2.398794	0.0995332\\
2.4603	0.0985472\\
2.521812	0.0976268\\
2.583318	0.0967691\\
2.644824	0.0959706\\
2.70633	0.0952282\\
2.767842	0.0945387\\
2.829348	0.0938991\\
2.890854	0.0933066\\
2.95236	0.0927585\\
3.013872	0.0922524\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130687\\
0.123015	0.136936\\
0.1845228	0.13842\\
0.24603	0.137804\\
0.3075378	0.137319\\
0.369045	0.13693\\
0.4305528	0.136609\\
0.4920606	0.136342\\
0.5535678	0.136119\\
0.615078	0.135929\\
0.676584	0.135767\\
0.73809	0.135626\\
0.799596	0.135502\\
0.861108	0.135392\\
0.922614	0.135291\\
0.98412	0.135197\\
1.045626	0.135112\\
1.107138	0.135039\\
1.168644	0.134716\\
1.23015	0.133906\\
1.291656	0.132724\\
1.353168	0.131267\\
1.414674	0.129615\\
1.47618	0.127832\\
1.537686	0.125968\\
1.599198	0.124065\\
1.660704	0.122155\\
1.72221	0.120264\\
1.783716	0.118411\\
1.845228	0.116611\\
1.906734	0.114875\\
1.96824	0.11321\\
2.029746	0.111622\\
2.091258	0.110113\\
2.152764	0.108685\\
2.21427	0.107338\\
2.275776	0.106071\\
2.337288	0.104881\\
2.398794	0.103767\\
2.4603	0.102725\\
2.521812	0.101753\\
2.583318	0.100846\\
2.644824	0.100003\\
2.70633	0.0992187\\
2.767842	0.0984904\\
2.829348	0.0978149\\
2.890854	0.0971891\\
2.95236	0.0966104\\
3.013872	0.0960761\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129597\\
0.123015	0.134969\\
0.1845228	0.135789\\
0.24603	0.134674\\
0.3075378	0.13379\\
0.369045	0.133084\\
0.4305528	0.13251\\
0.4920606	0.13204\\
0.5535678	0.131652\\
0.615078	0.13133\\
0.676584	0.131059\\
0.73809	0.130829\\
0.799596	0.13063\\
0.861108	0.130455\\
0.922614	0.130297\\
0.98412	0.130153\\
1.045626	0.13002\\
1.107138	0.129901\\
1.168644	0.129543\\
1.23015	0.128716\\
1.291656	0.127535\\
1.353168	0.126092\\
1.414674	0.124465\\
1.47618	0.122715\\
1.537686	0.120892\\
1.599198	0.119035\\
1.660704	0.117175\\
1.72221	0.115337\\
1.783716	0.113538\\
1.845228	0.111794\\
1.906734	0.110114\\
1.96824	0.108505\\
2.029746	0.106972\\
2.091258	0.105518\\
2.152764	0.104143\\
2.21427	0.102847\\
2.275776	0.101629\\
2.337288	0.100487\\
2.398794	0.0994183\\
2.4603	0.0984202\\
2.521812	0.0974894\\
2.583318	0.0966227\\
2.644824	0.0958166\\
2.70633	0.0950677\\
2.767842	0.0943729\\
2.829348	0.093729\\
2.890854	0.0931331\\
2.95236	0.0925824\\
3.013872	0.0920745\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129747\\
0.123015	0.135232\\
0.1845228	0.136125\\
0.24603	0.135044\\
0.3075378	0.134167\\
0.369045	0.13345\\
0.4305528	0.132853\\
0.4920606	0.132355\\
0.5535678	0.131936\\
0.615078	0.131583\\
0.676584	0.131283\\
0.73809	0.131027\\
0.799596	0.130806\\
0.861108	0.130614\\
0.922614	0.130446\\
0.98412	0.130297\\
1.045626	0.130164\\
1.107138	0.130054\\
1.168644	0.12971\\
1.23015	0.128903\\
1.291656	0.127745\\
1.353168	0.126329\\
1.414674	0.124729\\
1.47618	0.123007\\
1.537686	0.121212\\
1.599198	0.119382\\
1.660704	0.117548\\
1.72221	0.115735\\
1.783716	0.113961\\
1.845228	0.112239\\
1.906734	0.110579\\
1.96824	0.10899\\
2.029746	0.107474\\
2.091258	0.106036\\
2.152764	0.104676\\
2.21427	0.103394\\
2.275776	0.102188\\
2.337288	0.101057\\
2.398794	0.0999986\\
2.4603	0.0990096\\
2.521812	0.098087\\
2.583318	0.0972276\\
2.644824	0.096428\\
2.70633	0.095685\\
2.767842	0.0949953\\
2.829348	0.094356\\
2.890854	0.093764\\
2.95236	0.0932167\\
3.013872	0.0927117\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129903\\
0.123015	0.13544\\
0.1845228	0.136324\\
0.24603	0.135212\\
0.3075378	0.134298\\
0.369045	0.133536\\
0.4305528	0.132891\\
0.4920606	0.13234\\
0.5535678	0.131868\\
0.615078	0.131459\\
0.676584	0.131102\\
0.73809	0.130787\\
0.799596	0.130505\\
0.861108	0.130251\\
0.922614	0.130017\\
0.98412	0.129799\\
1.045626	0.129593\\
1.107138	0.129403\\
1.168644	0.128974\\
1.23015	0.128082\\
1.291656	0.126841\\
1.353168	0.125345\\
1.414674	0.123673\\
1.47618	0.121884\\
1.537686	0.12003\\
1.599198	0.118148\\
1.660704	0.116269\\
1.72221	0.114418\\
1.783716	0.112612\\
1.845228	0.110864\\
1.906734	0.109185\\
1.96824	0.107581\\
2.029746	0.106055\\
2.091258	0.10461\\
2.152764	0.103247\\
2.21427	0.101964\\
2.275776	0.100761\\
2.337288	0.0996354\\
2.398794	0.0985836\\
2.4603	0.0976029\\
2.521812	0.0966899\\
2.583318	0.0958411\\
2.644824	0.095053\\
2.70633	0.0943221\\
2.767842	0.093645\\
2.829348	0.0930186\\
2.890854	0.0924398\\
2.95236	0.0919059\\
3.013872	0.0914145\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129937\\
0.123015	0.135574\\
0.1845228	0.13659\\
0.24603	0.135618\\
0.3075378	0.134846\\
0.369045	0.134226\\
0.4305528	0.133718\\
0.4920606	0.133299\\
0.5535678	0.132951\\
0.615078	0.132659\\
0.676584	0.132411\\
0.73809	0.132199\\
0.799596	0.132014\\
0.861108	0.13185\\
0.922614	0.131701\\
0.98412	0.131564\\
1.045626	0.131437\\
1.107138	0.131324\\
1.168644	0.130969\\
1.23015	0.13014\\
1.291656	0.128952\\
1.353168	0.127499\\
1.414674	0.125859\\
1.47618	0.124095\\
1.537686	0.122256\\
1.599198	0.120383\\
1.660704	0.118506\\
1.72221	0.11665\\
1.783716	0.114834\\
1.845228	0.113073\\
1.906734	0.111376\\
1.96824	0.109751\\
2.029746	0.108202\\
2.091258	0.106732\\
2.152764	0.105342\\
2.21427	0.104032\\
2.275776	0.102801\\
2.337288	0.101647\\
2.398794	0.100566\\
2.4603	0.0995568\\
2.521812	0.0986155\\
2.583318	0.0977389\\
2.644824	0.0969235\\
2.70633	0.096166\\
2.767842	0.0954631\\
2.829348	0.0948117\\
2.890854	0.0942087\\
2.95236	0.0936515\\
3.013872	0.0931375\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128828\\
0.123015	0.133586\\
0.1845228	0.133938\\
0.24603	0.132457\\
0.3075378	0.131269\\
0.369045	0.130309\\
0.4305528	0.129523\\
0.4920606	0.128877\\
0.5535678	0.128344\\
0.615078	0.1279\\
0.676584	0.127529\\
0.73809	0.127217\\
0.799596	0.12695\\
0.861108	0.126721\\
0.922614	0.126521\\
0.98412	0.126344\\
1.045626	0.126186\\
1.107138	0.12605\\
1.168644	0.125689\\
1.23015	0.12488\\
1.291656	0.123731\\
1.353168	0.122333\\
1.414674	0.12076\\
1.47618	0.11907\\
1.537686	0.117311\\
1.599198	0.115521\\
1.660704	0.113729\\
1.72221	0.111959\\
1.783716	0.110229\\
1.845228	0.108551\\
1.906734	0.106936\\
1.96824	0.10539\\
2.029746	0.103917\\
2.091258	0.10252\\
2.152764	0.101199\\
2.21427	0.0999549\\
2.275776	0.0987859\\
2.337288	0.09769\\
2.398794	0.0966648\\
2.4603	0.0957074\\
2.521812	0.0948148\\
2.583318	0.0939836\\
2.644824	0.0932108\\
2.70633	0.0924929\\
2.767842	0.0918269\\
2.829348	0.0912097\\
2.890854	0.0906385\\
2.95236	0.0901108\\
3.013872	0.089624\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130447\\
0.123015	0.136464\\
0.1845228	0.137742\\
0.24603	0.136951\\
0.3075378	0.136311\\
0.369045	0.135783\\
0.4305528	0.13534\\
0.4920606	0.134964\\
0.5535678	0.134642\\
0.615078	0.134364\\
0.676584	0.134123\\
0.73809	0.13391\\
0.799596	0.13372\\
0.861108	0.133548\\
0.922614	0.13339\\
0.98412	0.133242\\
1.045626	0.133104\\
1.107138	0.132979\\
1.168644	0.132608\\
1.23015	0.131758\\
1.291656	0.130545\\
1.353168	0.129066\\
1.414674	0.127398\\
1.47618	0.125605\\
1.537686	0.123738\\
1.599198	0.121837\\
1.660704	0.119934\\
1.72221	0.118053\\
1.783716	0.116214\\
1.845228	0.11443\\
1.906734	0.112713\\
1.96824	0.111068\\
2.029746	0.109502\\
2.091258	0.108016\\
2.152764	0.106611\\
2.21427	0.105288\\
2.275776	0.104044\\
2.337288	0.102878\\
2.398794	0.101788\\
2.4603	0.100769\\
2.521812	0.0998198\\
2.583318	0.0989358\\
2.644824	0.0981139\\
2.70633	0.0973506\\
2.767842	0.0966425\\
2.829348	0.0959864\\
2.890854	0.0953794\\
2.95236	0.0948187\\
3.013872	0.0943017\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130805\\
0.123015	0.137259\\
0.1845228	0.138976\\
0.24603	0.138584\\
0.3075378	0.138312\\
0.369045	0.138125\\
0.4305528	0.137994\\
0.4920606	0.137907\\
0.5535678	0.137852\\
0.615078	0.137822\\
0.676584	0.137811\\
0.73809	0.137815\\
0.799596	0.13783\\
0.861108	0.137854\\
0.922614	0.137886\\
0.98412	0.137924\\
1.045626	0.137971\\
1.107138	0.138035\\
1.168644	0.137849\\
1.23015	0.137165\\
1.291656	0.136097\\
1.353168	0.134741\\
1.414674	0.133176\\
1.47618	0.131466\\
1.537686	0.129662\\
1.599198	0.127806\\
1.660704	0.125931\\
1.72221	0.124064\\
1.783716	0.122226\\
1.845228	0.120432\\
1.906734	0.118694\\
1.96824	0.117021\\
2.029746	0.115419\\
2.091258	0.113891\\
2.152764	0.112439\\
2.21427	0.111066\\
2.275776	0.109769\\
2.337288	0.108548\\
2.398794	0.1074\\
2.4603	0.106324\\
2.521812	0.105317\\
2.583318	0.104375\\
2.644824	0.103496\\
2.70633	0.102676\\
2.767842	0.101912\\
2.829348	0.101202\\
2.890854	0.100542\\
2.95236	0.0999291\\
3.013872	0.0993617\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130055\\
0.123015	0.135801\\
0.1845228	0.136899\\
0.24603	0.135977\\
0.3075378	0.135232\\
0.369045	0.134623\\
0.4305528	0.134116\\
0.4920606	0.133693\\
0.5535678	0.133338\\
0.615078	0.133038\\
0.676584	0.132784\\
0.73809	0.132568\\
0.799596	0.132383\\
0.861108	0.132223\\
0.922614	0.132084\\
0.98412	0.131963\\
1.045626	0.131858\\
1.107138	0.131774\\
1.168644	0.131454\\
1.23015	0.130665\\
1.291656	0.129519\\
1.353168	0.128109\\
1.414674	0.126511\\
1.47618	0.124787\\
1.537686	0.122987\\
1.599198	0.121149\\
1.660704	0.119306\\
1.72221	0.117481\\
1.783716	0.115692\\
1.845228	0.113956\\
1.906734	0.112281\\
1.96824	0.110675\\
2.029746	0.109143\\
2.091258	0.107688\\
2.152764	0.106311\\
2.21427	0.105011\\
2.275776	0.103789\\
2.337288	0.102642\\
2.398794	0.101567\\
2.4603	0.100563\\
2.521812	0.0996252\\
2.583318	0.0987512\\
2.644824	0.0979377\\
2.70633	0.0971813\\
2.767842	0.0964788\\
2.829348	0.0958271\\
2.890854	0.0952234\\
2.95236	0.0946649\\
3.013872	0.0941492\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130803\\
0.123015	0.137123\\
0.1845228	0.138648\\
0.24603	0.138061\\
0.3075378	0.137598\\
0.369045	0.137227\\
0.4305528	0.136919\\
0.4920606	0.13666\\
0.5535678	0.136441\\
0.615078	0.136252\\
0.676584	0.136088\\
0.73809	0.135941\\
0.799596	0.135809\\
0.861108	0.135687\\
0.922614	0.135571\\
0.98412	0.13546\\
1.045626	0.135352\\
1.107138	0.135254\\
1.168644	0.134901\\
1.23015	0.134058\\
1.291656	0.132841\\
1.353168	0.131349\\
1.414674	0.129662\\
1.47618	0.127845\\
1.537686	0.125949\\
1.599198	0.124016\\
1.660704	0.122079\\
1.72221	0.120162\\
1.783716	0.118287\\
1.845228	0.116466\\
1.906734	0.114712\\
1.96824	0.113031\\
2.029746	0.111429\\
2.091258	0.109908\\
2.152764	0.108469\\
2.21427	0.107113\\
2.275776	0.105838\\
2.337288	0.104643\\
2.398794	0.103523\\
2.4603	0.102478\\
2.521812	0.101502\\
2.583318	0.100594\\
2.644824	0.0997484\\
2.70633	0.0989631\\
2.767842	0.0982344\\
2.829348	0.0975589\\
2.890854	0.0969337\\
2.95236	0.0963558\\
3.013872	0.0958228\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129886\\
0.123015	0.135398\\
0.1845228	0.136256\\
0.24603	0.135122\\
0.3075378	0.134189\\
0.369045	0.133412\\
0.4305528	0.132753\\
0.4920606	0.132191\\
0.5535678	0.131707\\
0.615078	0.131287\\
0.676584	0.13092\\
0.73809	0.130595\\
0.799596	0.130303\\
0.861108	0.130038\\
0.922614	0.129793\\
0.98412	0.129562\\
1.045626	0.129343\\
1.107138	0.129138\\
1.168644	0.128694\\
1.23015	0.127787\\
1.291656	0.126531\\
1.353168	0.125022\\
1.414674	0.123336\\
1.47618	0.121537\\
1.537686	0.119672\\
1.599198	0.117782\\
1.660704	0.115896\\
1.72221	0.114039\\
1.783716	0.112228\\
1.845228	0.110477\\
1.906734	0.108795\\
1.96824	0.107188\\
2.029746	0.105661\\
2.091258	0.104216\\
2.152764	0.102853\\
2.21427	0.101572\\
2.275776	0.10037\\
2.337288	0.0992455\\
2.398794	0.0981956\\
2.4603	0.097217\\
2.521812	0.0963063\\
2.583318	0.0954599\\
2.644824	0.0946743\\
2.70633	0.0939461\\
2.767842	0.0932717\\
2.829348	0.092648\\
2.890854	0.0920719\\
2.95236	0.0915408\\
3.013872	0.0910522\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130098\\
0.123015	0.135835\\
0.1845228	0.136907\\
0.24603	0.135974\\
0.3075378	0.135233\\
0.369045	0.134636\\
0.4305528	0.134145\\
0.4920606	0.133738\\
0.5535678	0.133395\\
0.615078	0.133104\\
0.676584	0.132853\\
0.73809	0.132632\\
0.799596	0.132435\\
0.861108	0.132255\\
0.922614	0.132086\\
0.98412	0.131925\\
1.045626	0.131768\\
1.107138	0.131621\\
1.168644	0.131225\\
1.23015	0.130351\\
1.291656	0.129116\\
1.353168	0.127616\\
1.414674	0.12593\\
1.47618	0.124121\\
1.537686	0.122239\\
1.599198	0.120326\\
1.660704	0.118413\\
1.72221	0.116525\\
1.783716	0.114679\\
1.845228	0.112891\\
1.906734	0.111171\\
1.96824	0.109525\\
2.029746	0.107958\\
2.091258	0.106473\\
2.152764	0.10507\\
2.21427	0.103749\\
2.275776	0.102509\\
2.337288	0.101347\\
2.398794	0.10026\\
2.4603	0.099246\\
2.521812	0.0983011\\
2.583318	0.097422\\
2.644824	0.0966049\\
2.70633	0.0958466\\
2.767842	0.0951435\\
2.829348	0.0944926\\
2.890854	0.0938906\\
2.95236	0.0933349\\
3.013872	0.092823\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129615\\
0.123015	0.134939\\
0.1845228	0.135675\\
0.24603	0.134459\\
0.3075378	0.133467\\
0.369045	0.132648\\
0.4305528	0.131961\\
0.4920606	0.131381\\
0.5535678	0.130888\\
0.615078	0.130466\\
0.676584	0.130101\\
0.73809	0.129783\\
0.799596	0.129502\\
0.861108	0.12925\\
0.922614	0.129021\\
0.98412	0.128809\\
1.045626	0.128612\\
1.107138	0.128431\\
1.168644	0.128015\\
1.23015	0.12714\\
1.291656	0.125919\\
1.353168	0.124445\\
1.414674	0.122795\\
1.47618	0.121029\\
1.537686	0.119196\\
1.599198	0.117336\\
1.660704	0.115479\\
1.72221	0.113647\\
1.783716	0.11186\\
1.845228	0.11013\\
1.906734	0.108467\\
1.96824	0.106877\\
2.029746	0.105365\\
2.091258	0.103933\\
2.152764	0.102581\\
2.21427	0.101309\\
2.275776	0.100116\\
2.337288	0.0989985\\
2.398794	0.0979545\\
2.4603	0.0969807\\
2.521812	0.096074\\
2.583318	0.0952307\\
2.644824	0.0944476\\
2.70633	0.0937211\\
2.767842	0.0930479\\
2.829348	0.0924249\\
2.890854	0.0918491\\
2.95236	0.0913178\\
3.013872	0.0908286\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130851\\
0.123015	0.137269\\
0.1845228	0.138907\\
0.24603	0.138425\\
0.3075378	0.13806\\
0.369045	0.137777\\
0.4305528	0.137553\\
0.4920606	0.137372\\
0.5535678	0.137226\\
0.615078	0.137108\\
0.676584	0.137011\\
0.73809	0.13693\\
0.799596	0.136863\\
0.861108	0.136805\\
0.922614	0.136756\\
0.98412	0.136712\\
1.045626	0.136675\\
1.107138	0.136652\\
1.168644	0.136378\\
1.23015	0.135609\\
1.291656	0.134463\\
1.353168	0.133036\\
1.414674	0.131407\\
1.47618	0.129641\\
1.537686	0.127789\\
1.599198	0.125894\\
1.660704	0.123987\\
1.72221	0.122095\\
1.783716	0.120238\\
1.845228	0.118431\\
1.906734	0.116686\\
1.96824	0.115009\\
2.029746	0.113408\\
2.091258	0.111885\\
2.152764	0.110442\\
2.21427	0.109078\\
2.275776	0.107794\\
2.337288	0.106587\\
2.398794	0.105455\\
2.4603	0.104396\\
2.521812	0.103406\\
2.583318	0.102483\\
2.644824	0.101622\\
2.70633	0.100821\\
2.767842	0.100077\\
2.829348	0.0993857\\
2.890854	0.0987447\\
2.95236	0.0981511\\
3.013872	0.0976025\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129683\\
0.123015	0.135145\\
0.1845228	0.136044\\
0.24603	0.134985\\
0.3075378	0.134144\\
0.369045	0.133467\\
0.4305528	0.132915\\
0.4920606	0.132462\\
0.5535678	0.132089\\
0.615078	0.13178\\
0.676584	0.131522\\
0.73809	0.131305\\
0.799596	0.131122\\
0.861108	0.130965\\
0.922614	0.130828\\
0.98412	0.130708\\
1.045626	0.130604\\
1.107138	0.130519\\
1.168644	0.130198\\
1.23015	0.129411\\
1.291656	0.128269\\
1.353168	0.126864\\
1.414674	0.125273\\
1.47618	0.123557\\
1.537686	0.121764\\
1.599198	0.119934\\
1.660704	0.118099\\
1.72221	0.116282\\
1.783716	0.114502\\
1.845228	0.112773\\
1.906734	0.111106\\
1.96824	0.109507\\
2.029746	0.107983\\
2.091258	0.106535\\
2.152764	0.105164\\
2.21427	0.103871\\
2.275776	0.102655\\
2.337288	0.101514\\
2.398794	0.100444\\
2.4603	0.0994449\\
2.521812	0.0985121\\
2.583318	0.0976426\\
2.644824	0.0968333\\
2.70633	0.0960808\\
2.767842	0.095382\\
2.829348	0.0947338\\
2.890854	0.0941333\\
2.95236	0.0935778\\
3.013872	0.093065\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13072\\
0.123015	0.137017\\
0.1845228	0.138548\\
0.24603	0.13797\\
0.3075378	0.137514\\
0.369045	0.137149\\
0.4305528	0.136848\\
0.4920606	0.136598\\
0.5535678	0.13639\\
0.615078	0.136216\\
0.676584	0.13607\\
0.73809	0.135946\\
0.799596	0.135839\\
0.861108	0.135748\\
0.922614	0.135669\\
0.98412	0.1356\\
1.045626	0.135541\\
1.107138	0.1355\\
1.168644	0.135211\\
1.23015	0.134436\\
1.291656	0.13329\\
1.353168	0.131867\\
1.414674	0.130247\\
1.47618	0.128493\\
1.537686	0.126657\\
1.599198	0.124778\\
1.660704	0.12289\\
1.72221	0.121018\\
1.783716	0.119181\\
1.845228	0.117395\\
1.906734	0.115671\\
1.96824	0.114016\\
2.029746	0.112435\\
2.091258	0.110932\\
2.152764	0.109509\\
2.21427	0.108165\\
2.275776	0.106899\\
2.337288	0.10571\\
2.398794	0.104595\\
2.4603	0.103553\\
2.521812	0.102579\\
2.583318	0.10167\\
2.644824	0.100824\\
2.70633	0.100036\\
2.767842	0.0993042\\
2.829348	0.0986249\\
2.890854	0.0979951\\
2.95236	0.097412\\
3.013872	0.0968733\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130627\\
0.123015	0.136925\\
0.1845228	0.138514\\
0.24603	0.138019\\
0.3075378	0.137659\\
0.369045	0.137396\\
0.4305528	0.137201\\
0.4920606	0.137058\\
0.5535678	0.136954\\
0.615078	0.136882\\
0.676584	0.136833\\
0.73809	0.136803\\
0.799596	0.136788\\
0.861108	0.136784\\
0.922614	0.136789\\
0.98412	0.136803\\
1.045626	0.136826\\
1.107138	0.136867\\
1.168644	0.136659\\
1.23015	0.135958\\
1.291656	0.134878\\
1.353168	0.133514\\
1.414674	0.131943\\
1.47618	0.130231\\
1.537686	0.128427\\
1.599198	0.126574\\
1.660704	0.124704\\
1.72221	0.122844\\
1.783716	0.121014\\
1.845228	0.119229\\
1.906734	0.117501\\
1.96824	0.115838\\
2.029746	0.114247\\
2.091258	0.11273\\
2.152764	0.111291\\
2.21427	0.109929\\
2.275776	0.108644\\
2.337288	0.107434\\
2.398794	0.106299\\
2.4603	0.105234\\
2.521812	0.104238\\
2.583318	0.103307\\
2.644824	0.102438\\
2.70633	0.101628\\
2.767842	0.100874\\
2.829348	0.100173\\
2.890854	0.0995224\\
2.95236	0.0989186\\
3.013872	0.0983595\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130693\\
0.123015	0.136976\\
0.1845228	0.13851\\
0.24603	0.137955\\
0.3075378	0.137536\\
0.369045	0.137216\\
0.4305528	0.136964\\
0.4920606	0.136764\\
0.5535678	0.136603\\
0.615078	0.136473\\
0.676584	0.136366\\
0.73809	0.136276\\
0.799596	0.136198\\
0.861108	0.13613\\
0.922614	0.136067\\
0.98412	0.136007\\
1.045626	0.135952\\
1.107138	0.135907\\
1.168644	0.135607\\
1.23015	0.134814\\
1.291656	0.133643\\
1.353168	0.132192\\
1.414674	0.130541\\
1.47618	0.128755\\
1.537686	0.126885\\
1.599198	0.124973\\
1.660704	0.123052\\
1.72221	0.121148\\
1.783716	0.11928\\
1.845228	0.117465\\
1.906734	0.115712\\
1.96824	0.11403\\
2.029746	0.112424\\
2.091258	0.110898\\
2.152764	0.109452\\
2.21427	0.108087\\
2.275776	0.106803\\
2.337288	0.105596\\
2.398794	0.104465\\
2.4603	0.103408\\
2.521812	0.10242\\
2.583318	0.101499\\
2.644824	0.100641\\
2.70633	0.0998429\\
2.767842	0.0991014\\
2.829348	0.0984134\\
2.890854	0.0977757\\
2.95236	0.0971856\\
3.013872	0.0966406\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131367\\
0.123015	0.138267\\
0.1845228	0.140322\\
0.24603	0.14019\\
0.3075378	0.140131\\
0.369045	0.140119\\
0.4305528	0.140132\\
0.4920606	0.140162\\
0.5535678	0.140204\\
0.615078	0.140254\\
0.676584	0.140308\\
0.73809	0.140365\\
0.799596	0.140424\\
0.861108	0.140484\\
0.922614	0.140545\\
0.98412	0.140607\\
1.045626	0.140673\\
1.107138	0.140752\\
1.168644	0.140573\\
1.23015	0.139883\\
1.291656	0.138799\\
1.353168	0.137419\\
1.414674	0.135823\\
1.47618	0.134078\\
1.537686	0.132236\\
1.599198	0.130341\\
1.660704	0.128425\\
1.72221	0.126517\\
1.783716	0.124638\\
1.845228	0.122803\\
1.906734	0.121025\\
1.96824	0.119313\\
2.029746	0.117673\\
2.091258	0.116109\\
2.152764	0.114623\\
2.21427	0.113217\\
2.275776	0.111888\\
2.337288	0.110638\\
2.398794	0.109462\\
2.4603	0.10836\\
2.521812	0.107328\\
2.583318	0.106362\\
2.644824	0.105461\\
2.70633	0.104621\\
2.767842	0.103838\\
2.829348	0.10311\\
2.890854	0.102433\\
2.95236	0.101805\\
3.013872	0.101224\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128936\\
0.123015	0.133774\\
0.1845228	0.134181\\
0.24603	0.132744\\
0.3075378	0.131592\\
0.369045	0.130662\\
0.4305528	0.129901\\
0.4920606	0.129275\\
0.5535678	0.128758\\
0.615078	0.128327\\
0.676584	0.127965\\
0.73809	0.12766\\
0.799596	0.127397\\
0.861108	0.12717\\
0.922614	0.12697\\
0.98412	0.12679\\
1.045626	0.126627\\
1.107138	0.126485\\
1.168644	0.126114\\
1.23015	0.125292\\
1.291656	0.124128\\
1.353168	0.122714\\
1.414674	0.121124\\
1.47618	0.119417\\
1.537686	0.117641\\
1.599198	0.115835\\
1.660704	0.114028\\
1.72221	0.112243\\
1.783716	0.110499\\
1.845228	0.108808\\
1.906734	0.107181\\
1.96824	0.105623\\
2.029746	0.10414\\
2.091258	0.102733\\
2.152764	0.101404\\
2.21427	0.100153\\
2.275776	0.0989767\\
2.337288	0.0978745\\
2.398794	0.0968436\\
2.4603	0.0958812\\
2.521812	0.094984\\
2.583318	0.0941488\\
2.644824	0.0933724\\
2.70633	0.0926514\\
2.767842	0.0919826\\
2.829348	0.091363\\
2.890854	0.0907897\\
2.95236	0.0902601\\
3.013872	0.0897719\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131276\\
0.123015	0.137996\\
0.1845228	0.139833\\
0.24603	0.139481\\
0.3075378	0.139204\\
0.369045	0.13898\\
0.4305528	0.13879\\
0.4920606	0.138627\\
0.5535678	0.138486\\
0.615078	0.138364\\
0.676584	0.138256\\
0.73809	0.13816\\
0.799596	0.138074\\
0.861108	0.137996\\
0.922614	0.137924\\
0.98412	0.137857\\
1.045626	0.137796\\
1.107138	0.137747\\
1.168644	0.137444\\
1.23015	0.136644\\
1.291656	0.135463\\
1.353168	0.134002\\
1.414674	0.132339\\
1.47618	0.130541\\
1.537686	0.128658\\
1.599198	0.126734\\
1.660704	0.124801\\
1.72221	0.122885\\
1.783716	0.121007\\
1.845228	0.11918\\
1.906734	0.117417\\
1.96824	0.115726\\
2.029746	0.114111\\
2.091258	0.112577\\
2.152764	0.111124\\
2.21427	0.109752\\
2.275776	0.10846\\
2.337288	0.107248\\
2.398794	0.106111\\
2.4603	0.105048\\
2.521812	0.104056\\
2.583318	0.10313\\
2.644824	0.102268\\
2.70633	0.101467\\
2.767842	0.100722\\
2.829348	0.100031\\
2.890854	0.0993902\\
2.95236	0.0987975\\
3.013872	0.0982501\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129223\\
0.123015	0.134329\\
0.1845228	0.134961\\
0.24603	0.133696\\
0.3075378	0.132683\\
0.369045	0.131864\\
0.4305528	0.131194\\
0.4920606	0.130644\\
0.5535678	0.13019\\
0.615078	0.129816\\
0.676584	0.129505\\
0.73809	0.129247\\
0.799596	0.12903\\
0.861108	0.128849\\
0.922614	0.128695\\
0.98412	0.128564\\
1.045626	0.128455\\
1.107138	0.12837\\
1.168644	0.128059\\
1.23015	0.127294\\
1.291656	0.126183\\
1.353168	0.124815\\
1.414674	0.123266\\
1.47618	0.121594\\
1.537686	0.119848\\
1.599198	0.118065\\
1.660704	0.116277\\
1.72221	0.114506\\
1.783716	0.11277\\
1.845228	0.111084\\
1.906734	0.109459\\
1.96824	0.107899\\
2.029746	0.106412\\
2.091258	0.104999\\
2.152764	0.103661\\
2.21427	0.102399\\
2.275776	0.101211\\
2.337288	0.100096\\
2.398794	0.099052\\
2.4603	0.0980755\\
2.521812	0.0971639\\
2.583318	0.096314\\
2.644824	0.0955227\\
2.70633	0.0947869\\
2.767842	0.0941034\\
2.829348	0.0934692\\
2.890854	0.0928815\\
2.95236	0.0923377\\
3.013872	0.0918354\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.131187\\
0.123015	0.137884\\
0.1845228	0.139736\\
0.24603	0.139411\\
0.3075378	0.139168\\
0.369045	0.13898\\
0.4305528	0.13883\\
0.4920606	0.138708\\
0.5535678	0.138609\\
0.615078	0.138529\\
0.676584	0.138465\\
0.73809	0.138413\\
0.799596	0.138371\\
0.861108	0.138339\\
0.922614	0.138314\\
0.98412	0.138296\\
1.045626	0.138287\\
1.107138	0.138294\\
1.168644	0.13805\\
1.23015	0.137308\\
1.291656	0.136184\\
1.353168	0.134776\\
1.414674	0.133163\\
1.47618	0.131409\\
1.537686	0.129567\\
1.599198	0.127678\\
1.660704	0.125775\\
1.72221	0.123885\\
1.783716	0.122027\\
1.845228	0.120218\\
1.906734	0.118469\\
1.96824	0.116788\\
2.029746	0.115181\\
2.091258	0.11365\\
2.152764	0.112199\\
2.21427	0.110827\\
2.275776	0.109534\\
2.337288	0.108318\\
2.398794	0.107177\\
2.4603	0.106108\\
2.521812	0.105109\\
2.583318	0.104176\\
2.644824	0.103306\\
2.70633	0.102496\\
2.767842	0.101742\\
2.829348	0.101042\\
2.890854	0.100392\\
2.95236	0.0997901\\
3.013872	0.099233\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130507\\
0.123015	0.136699\\
0.1845228	0.138203\\
0.24603	0.137642\\
0.3075378	0.13723\\
0.369045	0.136925\\
0.4305528	0.136696\\
0.4920606	0.136525\\
0.5535678	0.136397\\
0.615078	0.136304\\
0.676584	0.136237\\
0.73809	0.136191\\
0.799596	0.13616\\
0.861108	0.13614\\
0.922614	0.13613\\
0.98412	0.136128\\
1.045626	0.136134\\
1.107138	0.136155\\
1.168644	0.135928\\
1.23015	0.13521\\
1.291656	0.134114\\
1.353168	0.132735\\
1.414674	0.131153\\
1.47618	0.12943\\
1.537686	0.127617\\
1.599198	0.125757\\
1.660704	0.123883\\
1.72221	0.122019\\
1.783716	0.120186\\
1.845228	0.1184\\
1.906734	0.116671\\
1.96824	0.11501\\
2.029746	0.11342\\
2.091258	0.111906\\
2.152764	0.110469\\
2.21427	0.109111\\
2.275776	0.10783\\
2.337288	0.106624\\
2.398794	0.105493\\
2.4603	0.104433\\
2.521812	0.103441\\
2.583318	0.102515\\
2.644824	0.101651\\
2.70633	0.100846\\
2.767842	0.100097\\
2.829348	0.0994008\\
2.890854	0.0987545\\
2.95236	0.0981553\\
3.013872	0.0976008\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129827\\
0.123015	0.135274\\
0.1845228	0.13607\\
0.24603	0.134885\\
0.3075378	0.133905\\
0.369045	0.133087\\
0.4305528	0.132392\\
0.4920606	0.131797\\
0.5535678	0.131283\\
0.615078	0.130837\\
0.676584	0.130444\\
0.73809	0.130096\\
0.799596	0.129782\\
0.861108	0.129496\\
0.922614	0.129231\\
0.98412	0.12898\\
1.045626	0.12874\\
1.107138	0.128514\\
1.168644	0.128049\\
1.23015	0.127123\\
1.291656	0.12585\\
1.353168	0.124326\\
1.414674	0.122629\\
1.47618	0.12082\\
1.537686	0.118949\\
1.599198	0.117053\\
1.660704	0.115165\\
1.72221	0.113306\\
1.783716	0.111495\\
1.845228	0.109746\\
1.906734	0.108066\\
1.96824	0.106464\\
2.029746	0.104941\\
2.091258	0.103501\\
2.152764	0.102144\\
2.21427	0.100869\\
2.275776	0.0996731\\
2.337288	0.0985553\\
2.398794	0.0975121\\
2.4603	0.0965403\\
2.521812	0.0956364\\
2.583318	0.0947968\\
2.644824	0.0940179\\
2.70633	0.0932961\\
2.767842	0.0926282\\
2.829348	0.0920107\\
2.890854	0.0914407\\
2.95236	0.0909155\\
3.013872	0.0904326\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129186\\
0.123015	0.134196\\
0.1845228	0.13471\\
0.24603	0.133332\\
0.3075378	0.13221\\
0.369045	0.13129\\
0.4305528	0.130524\\
0.4920606	0.129883\\
0.5535678	0.129344\\
0.615078	0.128889\\
0.676584	0.1285\\
0.73809	0.128167\\
0.799596	0.127878\\
0.861108	0.127625\\
0.922614	0.1274\\
0.98412	0.127198\\
1.045626	0.127014\\
1.107138	0.126853\\
1.168644	0.126464\\
1.23015	0.125625\\
1.291656	0.124445\\
1.353168	0.123017\\
1.414674	0.121414\\
1.47618	0.119697\\
1.537686	0.117912\\
1.599198	0.116099\\
1.660704	0.114286\\
1.72221	0.112497\\
1.783716	0.110749\\
1.845228	0.109056\\
1.906734	0.107428\\
1.96824	0.10587\\
2.029746	0.104388\\
2.091258	0.102983\\
2.152764	0.101656\\
2.21427	0.100406\\
2.275776	0.0992331\\
2.337288	0.0981341\\
2.398794	0.0971066\\
2.4603	0.0961477\\
2.521812	0.0952542\\
2.583318	0.0944228\\
2.644824	0.0936503\\
2.70633	0.0929331\\
2.767842	0.0922682\\
2.829348	0.0916525\\
2.890854	0.0910831\\
2.95236	0.0905572\\
3.013872	0.0900726\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130095\\
0.123015	0.135967\\
0.1845228	0.137229\\
0.24603	0.136478\\
0.3075378	0.135906\\
0.369045	0.135466\\
0.4305528	0.135124\\
0.4920606	0.134858\\
0.5535678	0.134652\\
0.615078	0.134494\\
0.676584	0.134374\\
0.73809	0.134285\\
0.799596	0.134221\\
0.861108	0.134176\\
0.922614	0.134149\\
0.98412	0.134135\\
1.045626	0.134137\\
1.107138	0.13416\\
1.168644	0.133945\\
1.23015	0.133249\\
1.291656	0.132185\\
1.353168	0.130846\\
1.414674	0.129306\\
1.47618	0.127629\\
1.537686	0.125865\\
1.599198	0.124053\\
1.660704	0.122226\\
1.72221	0.120409\\
1.783716	0.118622\\
1.845228	0.11688\\
1.906734	0.115194\\
1.96824	0.113572\\
2.029746	0.112021\\
2.091258	0.110542\\
2.152764	0.109139\\
2.21427	0.107812\\
2.275776	0.10656\\
2.337288	0.105382\\
2.398794	0.104276\\
2.4603	0.103239\\
2.521812	0.102269\\
2.583318	0.101363\\
2.644824	0.100517\\
2.70633	0.0997291\\
2.767842	0.0989956\\
2.829348	0.0983135\\
2.890854	0.0976801\\
2.95236	0.0970926\\
3.013872	0.0965487\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130193\\
0.123015	0.135918\\
0.1845228	0.136917\\
0.24603	0.135881\\
0.3075378	0.135023\\
0.369045	0.134301\\
0.4305528	0.133683\\
0.4920606	0.133149\\
0.5535678	0.132683\\
0.615078	0.132274\\
0.676584	0.13191\\
0.73809	0.131582\\
0.799596	0.131283\\
0.861108	0.131007\\
0.922614	0.130746\\
0.98412	0.130496\\
1.045626	0.130253\\
1.107138	0.130021\\
1.168644	0.129544\\
1.23015	0.128597\\
1.291656	0.127298\\
1.353168	0.125745\\
1.414674	0.124015\\
1.47618	0.122172\\
1.537686	0.120266\\
1.599198	0.118336\\
1.660704	0.116414\\
1.72221	0.114523\\
1.783716	0.112681\\
1.845228	0.110901\\
1.906734	0.109194\\
1.96824	0.107564\\
2.029746	0.106017\\
2.091258	0.104554\\
2.152764	0.103175\\
2.21427	0.101879\\
2.275776	0.100665\\
2.337288	0.09953\\
2.398794	0.098471\\
2.4603	0.0974847\\
2.521812	0.0965675\\
2.583318	0.0957157\\
2.644824	0.0949257\\
2.70633	0.0941938\\
2.767842	0.0935166\\
2.829348	0.0928907\\
2.890854	0.0923132\\
2.95236	0.0917812\\
3.013872	0.0912921\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129406\\
0.123015	0.134572\\
0.1845228	0.135194\\
0.24603	0.133896\\
0.3075378	0.13284\\
0.369045	0.131972\\
0.4305528	0.131248\\
0.4920606	0.13064\\
0.5535678	0.130126\\
0.615078	0.129689\\
0.676584	0.129313\\
0.73809	0.128987\\
0.799596	0.128701\\
0.861108	0.128447\\
0.922614	0.128217\\
0.98412	0.128006\\
1.045626	0.12781\\
1.107138	0.127632\\
1.168644	0.127222\\
1.23015	0.126356\\
1.291656	0.125145\\
1.353168	0.123685\\
1.414674	0.122048\\
1.47618	0.120297\\
1.537686	0.11848\\
1.599198	0.116635\\
1.660704	0.114792\\
1.72221	0.112975\\
1.783716	0.111202\\
1.845228	0.109485\\
1.906734	0.107834\\
1.96824	0.106256\\
2.029746	0.104755\\
2.091258	0.103333\\
2.152764	0.101991\\
2.21427	0.100728\\
2.275776	0.0995432\\
2.337288	0.0984335\\
2.398794	0.0973965\\
2.4603	0.0964292\\
2.521812	0.0955284\\
2.583318	0.0946906\\
2.644824	0.0939124\\
2.70633	0.0931904\\
2.767842	0.0925213\\
2.829348	0.0919021\\
2.890854	0.0913297\\
2.95236	0.0908015\\
3.013872	0.090315\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130004\\
0.123015	0.135622\\
0.1845228	0.136568\\
0.24603	0.13551\\
0.3075378	0.134644\\
0.369045	0.133926\\
0.4305528	0.13332\\
0.4920606	0.132804\\
0.5535678	0.132361\\
0.615078	0.131978\\
0.676584	0.131642\\
0.73809	0.131345\\
0.799596	0.131077\\
0.861108	0.130834\\
0.922614	0.130607\\
0.98412	0.130393\\
1.045626	0.130189\\
1.107138	0.129997\\
1.168644	0.129563\\
1.23015	0.128661\\
1.291656	0.127406\\
1.353168	0.125895\\
1.414674	0.124205\\
1.47618	0.122398\\
1.537686	0.120525\\
1.599198	0.118624\\
1.660704	0.116727\\
1.72221	0.114858\\
1.783716	0.113034\\
1.845228	0.11127\\
1.906734	0.109574\\
1.96824	0.107955\\
2.029746	0.106415\\
2.091258	0.104956\\
2.152764	0.103581\\
2.21427	0.102287\\
2.275776	0.101073\\
2.337288	0.0999371\\
2.398794	0.0988761\\
2.4603	0.0978869\\
2.521812	0.096966\\
2.583318	0.09611\\
2.644824	0.0953153\\
2.70633	0.0945783\\
2.767842	0.0938957\\
2.829348	0.0932642\\
2.890854	0.0926809\\
2.95236	0.0921429\\
3.013872	0.0916477\\
};
\addplot [gray1, thick]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129657\\
0.123015	0.135134\\
0.1845228	0.136063\\
0.24603	0.135033\\
0.3075378	0.134216\\
0.369045	0.133562\\
0.4305528	0.133031\\
0.4920606	0.132599\\
0.5535678	0.132246\\
0.615078	0.131958\\
0.676584	0.131723\\
0.73809	0.13153\\
0.799596	0.131372\\
0.861108	0.131243\\
0.922614	0.131138\\
0.98412	0.131052\\
1.045626	0.130985\\
1.107138	0.130943\\
1.168644	0.130669\\
1.23015	0.12993\\
1.291656	0.128836\\
1.353168	0.127478\\
1.414674	0.125931\\
1.47618	0.124255\\
1.537686	0.1225\\
1.599198	0.120703\\
1.660704	0.118897\\
1.72221	0.117106\\
1.783716	0.115349\\
1.845228	0.113639\\
1.906734	0.111987\\
1.96824	0.110402\\
2.029746	0.108887\\
2.091258	0.107447\\
2.152764	0.106082\\
2.21427	0.104793\\
2.275776	0.103578\\
2.337288	0.102437\\
2.398794	0.101367\\
2.4603	0.100366\\
2.521812	0.0994305\\
2.583318	0.0985576\\
2.644824	0.0977441\\
2.70633	0.0969869\\
2.767842	0.096283\\
2.829348	0.0956293\\
2.890854	0.095023\\
2.95236	0.0944615\\
3.013872	0.0939424\\
};
\addplot [color=red1, thick]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.123284764746414\\
0.03075378	0.126330174008305\\
0.04613064	0.129127881990666\\
0.0615078	0.13162395546771\\
0.0768846	0.133788309346893\\
0.0922614	0.135623484871856\\
0.1076382	0.13713326369445\\
0.123015	0.138321380249997\\
0.1383918	0.139191428607196\\
0.1537686	0.139747352823829\\
0.169146	0.139999928946939\\
0.1845228	0.140041448307891\\
0.1998996	0.140025363098245\\
0.2152764	0.140020178697595\\
0.2306532	0.140017616241813\\
0.24603	0.140012911919639\\
0.2614068	0.140008657139077\\
0.2767842	0.140005011083319\\
0.292161	0.140004006120975\\
0.3075378	0.14000263229981\\
0.3229146	0.140002826100932\\
0.3382914	0.140002856902624\\
0.3536682	0.14000262513934\\
0.369045	0.140002702651761\\
0.3844224	0.14000283009881\\
0.3997992	0.140002643751821\\
0.415176	0.140003246457064\\
0.4305528	0.140003546086526\\
0.4459296	0.140003191931258\\
0.4613064	0.140003223062214\\
0.4766832	0.140003629925133\\
0.4920606	0.140003426008391\\
0.5074374	0.140004100414339\\
0.5228142	0.140003921637668\\
0.538191	0.140003603808112\\
0.5535678	0.140004066672437\\
0.5689446	0.140004222130345\\
0.5843214	0.14000386801049\\
0.5996982	0.140003916253762\\
0.615078	0.140003743936073\\
0.63045	0.140003629162663\\
0.645828	0.14000346417029\\
0.661206	0.140003985875256\\
0.676584	0.140003527327488\\
0.691962	0.140003429533648\\
0.707334	0.140003650001901\\
0.722712	0.140003776196952\\
0.73809	0.140003640353193\\
0.753468	0.14000340961167\\
0.768846	0.140002852830576\\
0.784224	0.140002796960536\\
0.799596	0.140002685481677\\
0.814974	0.140002870100262\\
0.830352	0.140002704875521\\
0.84573	0.14000204206152\\
0.861108	0.140002565473952\\
0.87648	0.140001446312864\\
0.891858	0.140002412471544\\
0.907236	0.140002050337422\\
0.922614	0.140001869275151\\
0.937992	0.140001251058943\\
0.953364	0.140001485420082\\
0.968742	0.140001308634716\\
0.98412	0.140001665178194\\
0.999498	0.140002602716158\\
1.014876	0.140002694031097\\
1.030254	0.140003627606282\\
1.045626	0.140005515891423\\
1.061004	0.140007007995911\\
1.076382	0.140009774278141\\
1.09176	0.140015550320423\\
1.107138	0.140014444362529\\
1.12251	0.13998786405835\\
1.137888	0.13992329557238\\
1.153266	0.139823155196072\\
1.168644	0.139690388857218\\
1.184022	0.13952558312395\\
1.199394	0.139331655006033\\
1.214772	0.139109915833703\\
1.23015	0.138863212404182\\
1.245528	0.138593098624198\\
1.260906	0.138300400936647\\
1.276284	0.137988282748447\\
1.291656	0.137656245570597\\
1.307034	0.137306763242797\\
1.322412	0.136941618365488\\
1.33779	0.136561581519078\\
1.353168	0.136168020334768\\
1.36854	0.135761569823523\\
1.383918	0.13534519367979\\
1.399296	0.134917378350655\\
1.414674	0.134480854529287\\
1.430052	0.134035681749104\\
1.44543	0.133583547087748\\
1.460802	0.133124234042028\\
1.47618	0.132658763412884\\
1.491558	0.132189417104709\\
1.506936	0.131715665291056\\
1.522314	0.131237236082108\\
1.537686	0.130756625883297\\
1.553064	0.130273660712534\\
1.568442	0.129788060725235\\
1.58382	0.129301820699127\\
1.599198	0.128813985045298\\
1.61457	0.128326552807285\\
1.629948	0.127839056060144\\
1.645326	0.127351972329519\\
1.660704	0.126865932423454\\
1.676082	0.12638089524668\\
1.69146	0.125896768242601\\
1.706832	0.125416079759194\\
1.72221	0.124936193412701\\
1.737588	0.124459531549529\\
1.752966	0.123985307321485\\
1.768344	0.123514054710369\\
1.783716	0.123045703692269\\
1.799094	0.122581270725374\\
1.814472	0.122120331507178\\
1.82985	0.121663008119518\\
1.845228	0.121209890461695\\
1.860606	0.12076095738188\\
1.875978	0.120315988381645\\
1.891356	0.119875667409662\\
1.906734	0.119438469609371\\
1.922112	0.119007845218091\\
1.93749	0.1185809412368\\
1.952862	0.11815818322868\\
1.96824	0.117741475866555\\
1.983618	0.117328137704796\\
1.998996	0.116921309060965\\
2.014374	0.116518731797437\\
2.029746	0.116121082370607\\
2.045124	0.115728608763888\\
2.060502	0.115341696698364\\
2.07588	0.114959631973881\\
2.091258	0.114582123832133\\
2.106636	0.11421031477042\\
2.122008	0.113843956723611\\
2.137386	0.113482089580904\\
2.152764	0.113126251813492\\
2.168142	0.112774612714141\\
2.18352	0.112429107632094\\
2.198892	0.112087510299846\\
2.21427	0.111751461735741\\
2.229648	0.111421402450151\\
2.245026	0.111095257485421\\
2.260404	0.110774449076934\\
2.275776	0.110458914589022\\
2.291154	0.110148271305702\\
2.306532	0.109842931701908\\
2.32191	0.10954114373739\\
2.337288	0.10924519392239\\
2.352666	0.108953870197772\\
2.368038	0.108667401553335\\
2.383416	0.108385263952487\\
2.398794	0.108108518398252\\
2.414172	0.107835894164459\\
2.42955	0.107568709434559\\
2.444922	0.10730443947995\\
2.4603	0.107046013673844\\
2.475678	0.106790781289897\\
2.491056	0.106541031108553\\
2.506434	0.106295546947375\\
2.521812	0.106053681319809\\
2.537184	0.105816182422918\\
2.552562	0.105583179098405\\
2.56794	0.105354084646369\\
2.583318	0.105129019606884\\
2.598696	0.104907637725956\\
2.614068	0.104690773831225\\
2.629446	0.104477608672252\\
2.644824	0.104267882884807\\
2.660202	0.104062147449298\\
2.67558	0.103860478047123\\
2.690952	0.103661966443425\\
2.70633	0.103467490946818\\
2.721708	0.103276199792439\\
2.737086	0.103088912378656\\
2.752464	0.102904788327507\\
2.767842	0.102724568702008\\
2.783214	0.102546763751057\\
2.798592	0.102372854053858\\
2.81397	0.102202118188961\\
2.829348	0.102034456656042\\
2.844726	0.101870238673686\\
2.860098	0.101708918733613\\
2.875476	0.101550782272417\\
2.890854	0.101395640860163\\
2.906232	0.101243537118833\\
2.92161	0.1010942890775\\
2.936982	0.10094798193563\\
2.95236	0.100804575667579\\
2.967738	0.100663990212447\\
2.983116	0.100526186594034\\
2.998494	0.100391160310364\\
3.013872	0.100258854577046\\
3.029244	0.100129152115299\\
3.044622	0.100002280393549\\
3.06	0.0998779058313429\\
};
\addplot [color=blue1, thick]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.122847274\\
0.03075378	0.125483825\\
0.04613064	0.127920527\\
0.0615078	0.130123633\\
0.0768846	0.132024282\\
0.0922614	0.133624946\\
0.1076382	0.134928155\\
0.123015	0.135936637\\
0.1383918	0.136653281\\
0.1537686	0.137081289\\
0.169146	0.13722417\\
0.1845228	0.137099365\\
0.1998996	0.136855201\\
0.2152764	0.136636291\\
0.2306532	0.136435351\\
0.24603	0.136242789\\
0.2614068	0.136058395\\
0.2767842	0.135883784\\
0.292161	0.135719385\\
0.3075378	0.135564423\\
0.3229146	0.135417848\\
0.3382914	0.135278769\\
0.3536682	0.135146548\\
0.369045	0.13502085\\
0.3844224	0.13490132\\
0.3997992	0.134787688\\
0.415176	0.134679594\\
0.4305528	0.134576745\\
0.4459296	0.13447882\\
0.4613064	0.134385532\\
0.4766832	0.134296688\\
0.4920606	0.134211951\\
0.5074374	0.134131177\\
0.5228142	0.134054131\\
0.538191	0.13398061\\
0.5535678	0.133910454\\
0.5689446	0.133843444\\
0.5843214	0.133779435\\
0.5996982	0.133718268\\
0.615078	0.133659797\\
0.63045	0.133603896\\
0.645828	0.133550373\\
0.661206	0.133499102\\
0.676584	0.133450016\\
0.691962	0.133402931\\
0.707334	0.133357801\\
0.722712	0.133314494\\
0.73809	0.133272959\\
0.753468	0.133233087\\
0.768846	0.133194655\\
0.784224	0.133157531\\
0.799596	0.133121797\\
0.814974	0.133087566\\
0.830352	0.133054591\\
0.84573	0.133022599\\
0.861108	0.132991563\\
0.87648	0.132961574\\
0.891858	0.132932628\\
0.907236	0.132904613\\
0.922614	0.132877442\\
0.937992	0.132851008\\
0.953364	0.132825306\\
0.968742	0.132800343\\
0.98412	0.132776229\\
0.999498	0.132752858\\
1.014876	0.132730191\\
1.030254	0.132708345\\
1.045626	0.132687235\\
1.061004	0.132666651\\
1.076382	0.132646794\\
1.09176	0.132629693\\
1.107138	0.132615485\\
1.12251	0.132586997\\
1.137888	0.132525429\\
1.153266	0.132429843\\
1.168644	0.132302403\\
1.184022	0.132145109\\
1.199394	0.131960002\\
1.214772	0.131748876\\
1.23015	0.131513485\\
1.245528	0.131255536\\
1.260906	0.130976607\\
1.276284	0.130678225\\
1.291656	0.130361822\\
1.307034	0.130028715\\
1.322412	0.129680272\\
1.33779	0.129317693\\
1.353168	0.128942113\\
1.36854	0.128554703\\
1.383918	0.128156438\\
1.399296	0.127748393\\
1.414674	0.127331425\\
1.430052	0.126906498\\
1.44543	0.126474432\\
1.460802	0.126036021\\
1.47618	0.125592032\\
1.491558	0.125143182\\
1.506936	0.124690125\\
1.522314	0.124233569\\
1.537686	0.123774034\\
1.553064	0.123312117\\
1.568442	0.122848406\\
1.58382	0.122383338\\
1.599198	0.12191743\\
1.61457	0.121451119\\
1.629948	0.12098484\\
1.645326	0.120519\\
1.660704	0.120053916\\
1.676082	0.119590006\\
1.69146	0.119127573\\
1.706832	0.118666887\\
1.72221	0.118208297\\
1.737588	0.11775202\\
1.752966	0.117298357\\
1.768344	0.116847485\\
1.783716	0.116399658\\
1.799094	0.115955048\\
1.814472	0.115513891\\
1.82985	0.115076275\\
1.845228	0.114642442\\
1.860606	0.114212488\\
1.875978	0.113786559\\
1.891356	0.11336478\\
1.906734	0.112947248\\
1.922112	0.112534072\\
1.93749	0.112125368\\
1.952862	0.111721182\\
1.96824	0.111321588\\
1.983618	0.110926673\\
1.998996	0.110536484\\
2.014374	0.110151046\\
2.029746	0.10977042\\
2.045124	0.109394638\\
2.060502	0.109023736\\
2.07588	0.108657735\\
2.091258	0.108296655\\
2.106636	0.107940471\\
2.122008	0.107589255\\
2.137386	0.1072429347\\
2.152764	0.1069015628\\
2.168142	0.1065651121\\
2.18352	0.1062335633\\
2.198892	0.1059069219\\
2.21427	0.1055851513\\
2.229648	0.1052682553\\
2.245026	0.1049561878\\
2.260404	0.1046489088\\
2.275776	0.1043464179\\
2.291154	0.1040486677\\
2.306532	0.1037556366\\
2.32191	0.1034672712\\
2.337288	0.1031835526\\
2.352666	0.1029044305\\
2.368038	0.1026298481\\
2.383416	0.1023597767\\
2.398794	0.1020941866\\
2.414172	0.1018330245\\
2.42955	0.1015762206\\
2.444922	0.1013237285\\
2.4603	0.1010755586\\
2.475678	0.1008315873\\
2.491056	0.1005918008\\
2.506434	0.1003561426\\
2.521812	0.1001245846\\
2.537184	0.0998970432\\
2.552562	0.0996734625\\
2.56794	0.0994538192\\
2.583318	0.0992380466\\
2.598696	0.0990260945\\
2.614068	0.0988179259\\
2.629446	0.098613449\\
2.644824	0.0984126593\\
2.660202	0.0982154466\\
2.67558	0.0980218553\\
2.690952	0.0978317366\\
2.70633	0.0976450893\\
2.721708	0.0974618524\\
2.737086	0.0972819824\\
2.752464	0.0971054212\\
2.767842	0.0969321287000001\\
2.783214	0.0967620589\\
2.798592	0.0965951603\\
2.81397	0.0964313801\\
2.829348	0.0962706811\\
2.844726	0.0961130148\\
2.860098	0.0959583399\\
2.875476	0.0958066133\\
2.890854	0.0956577955\\
2.906232	0.0955118336\\
2.92161	0.0953687048\\
2.936982	0.0952283617\\
2.95236	0.0950907575\\
2.967738	0.0949558712\\
2.983116	0.0948236604\\
2.998494	0.0946940829\\
3.013872	0.0945671167\\
3.029244	0.0944427239\\
3.044622	0.0943208725\\
3.06	0.0942015379\\
};
\addplot [color=black, thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.14\\
3	0.14\\
};
\addplot [color=green1, dashed, thick]
  table[row sep=crcr]{%
0	0.120000000000001\\
0.01537686	0.123055656564321\\
0.03075378	0.125891415086538\\
0.04613064	0.128518598899366\\
0.0615078	0.130903662864722\\
0.0768846	0.132977596436802\\
0.0922614	0.134742910325526\\
0.1076382	0.13620219923563\\
0.123015	0.137358151097484\\
0.1383918	0.13821360225824\\
0.1537686	0.138771701258778\\
0.169146	0.13903580882054\\
0.1845228	0.139023408571895\\
0.1998996	0.1388848241253\\
0.2152764	0.138766862205122\\
0.2306532	0.138662431681494\\
0.24603	0.13856204112018\\
0.2614068	0.138465634405947\\
0.2767842	0.138375155287199\\
0.292161	0.138291174262364\\
0.3075378	0.138213103155864\\
0.3229146	0.13814010987026\\
0.3382914	0.138071417260647\\
0.3536682	0.138006566026692\\
0.369045	0.137945341101736\\
0.3844224	0.137887547781845\\
0.3997992	0.137833081219776\\
0.415176	0.137781671106306\\
0.4305528	0.137733175794671\\
0.4459296	0.137687320277127\\
0.4613064	0.137644019671188\\
0.4766832	0.137603183319342\\
0.4920606	0.137564473877754\\
0.5074374	0.137527958001544\\
0.5228142	0.137493425576082\\
0.538191	0.13746077171057\\
0.5535678	0.137429903981141\\
0.5689446	0.13740071891269\\
0.5843214	0.137373149339942\\
0.5996982	0.137347049167196\\
0.615078	0.137322388502246\\
0.63045	0.137299083525693\\
0.645828	0.137277069774274\\
0.661206	0.137256155818233\\
0.676584	0.137236442225221\\
0.691962	0.137217728967619\\
0.707334	0.137200048487692\\
0.722712	0.137183341453123\\
0.73809	0.13716756203724\\
0.753468	0.137152712509976\\
0.768846	0.137138526134592\\
0.784224	0.137124972769252\\
0.799596	0.137112131743389\\
0.814974	0.137100196911582\\
0.830352	0.137088990891327\\
0.84573	0.137078168128304\\
0.861108	0.137067817991336\\
0.87648	0.137058023742513\\
0.891858	0.137048903011213\\
0.907236	0.137040255693901\\
0.922614	0.13703211402753\\
0.937992	0.137024365723897\\
0.953364	0.137017031180728\\
0.968742	0.137010169455052\\
0.98412	0.137003918652128\\
0.999498	0.136998188830228\\
1.014876	0.13699301041855\\
1.030254	0.136988489472154\\
1.045626	0.136984593819216\\
1.061004	0.136981113696157\\
1.076382	0.136978326410279\\
1.09176	0.136978302021039\\
1.107138	0.136981304686516\\
1.12251	0.136969547018221\\
1.137888	0.136923623420122\\
1.153266	0.136842539267238\\
1.168644	0.136728493981585\\
1.184022	0.136583512658629\\
1.199394	0.13640967582649\\
1.214772	0.136208864635782\\
1.23015	0.135982770382963\\
1.245528	0.135733193988664\\
1.260906	0.135461748533014\\
1.276284	0.135169996718795\\
1.291656	0.134859381051509\\
1.307034	0.134531249631241\\
1.322412	0.134187000750389\\
1.33779	0.133827861773097\\
1.353168	0.133455011571706\\
1.36854	0.133069596002974\\
1.383918	0.132672683317637\\
1.399296	0.132265367281649\\
1.414674	0.131848441582708\\
1.430052	0.131422986441857\\
1.44543	0.130989815408293\\
1.460802	0.13054977468467\\
1.47618	0.130103566538669\\
1.491558	0.129652008666776\\
1.506936	0.129195740291384\\
1.522314	0.128735485623818\\
1.537686	0.128271825443903\\
1.553064	0.127805315379383\\
1.568442	0.127336610684332\\
1.58382	0.126866168754598\\
1.599198	0.12639445723073\\
1.61457	0.12592200917508\\
1.629948	0.125449218941799\\
1.645326	0.124976525774866\\
1.660704	0.124504292023609\\
1.676082	0.12403292543572\\
1.69146	0.12356275627919\\
1.706832	0.123094044303197\\
1.72221	0.122627143383933\\
1.737588	0.12216231332877\\
1.752966	0.121699897635374\\
1.768344	0.121240044182487\\
1.783716	0.120782992366243\\
1.799094	0.120328968829283\\
1.814472	0.119878241290175\\
1.82985	0.119430856306279\\
1.845228	0.118987095370735\\
1.860606	0.118547036633947\\
1.875978	0.118110899990553\\
1.891356	0.117678781491515\\
1.906734	0.117250726688163\\
1.922112	0.116826961285334\\
1.93749	0.116407546314517\\
1.952862	0.115992605726711\\
1.96824	0.115582115635812\\
1.983618	0.115176257090409\\
1.998996	0.114775056218516\\
2.014374	0.114378530697079\\
2.029746	0.113986752067802\\
2.045124	0.113599788357046\\
2.060502	0.113217660072731\\
2.07588	0.112840418455079\\
2.091258	0.112468033609275\\
2.106636	0.112100561273251\\
2.122008	0.111738019556099\\
2.137386	0.111380354210793\\
2.152764	0.111027685336014\\
2.168142	0.110679899766048\\
2.18352	0.110337044764075\\
2.198892	0.10999909849699\\
2.21427	0.109666057623676\\
2.229648	0.109337902678463\\
2.245026	0.109014608236544\\
2.260404	0.108696123775312\\
2.275776	0.10838248006931\\
2.291154	0.108073601675029\\
2.306532	0.107769470746423\\
2.32191	0.107470096845917\\
2.337288	0.107175395821763\\
2.352666	0.106885349614915\\
2.368038	0.106599904199018\\
2.383416	0.10631902956147\\
2.398794	0.106042685713906\\
2.414172	0.105770853883621\\
2.42955	0.105503439936815\\
2.444922	0.10524037808223\\
2.4603	0.104981763487136\\
2.475678	0.104727391148489\\
2.491056	0.104477270878212\\
2.506434	0.104231364352134\\
2.521812	0.103989662623237\\
2.537184	0.103752049775062\\
2.552562	0.103518451796657\\
2.56794	0.10328890115932\\
2.583318	0.103063293393425\\
2.598696	0.102841596454791\\
2.614068	0.102623777241636\\
2.629446	0.102409718934172\\
2.644824	0.102199464341409\\
2.660202	0.10199282389675\\
2.67558	0.101789971440236\\
2.690952	0.101590617801056\\
2.70633	0.101394849729558\\
2.721708	0.101202580356369\\
2.737086	0.101013772946461\\
2.752464	0.100828359375832\\
2.767842	0.100646307943984\\
2.783214	0.100467583573925\\
2.798592	0.10029211739796\\
2.81397	0.100119851955332\\
2.829348	0.0999507557291261\\
2.844726	0.0997847925528691\\
2.860098	0.0996219029557952\\
2.875476	0.0994620646067995\\
2.890854	0.0993052179834514\\
2.906232	0.0991513080647426\\
2.92161	0.09900033656638\\
2.936982	0.0988522423237029\\
2.95236	0.0987069474825109\\
2.967738	0.0985644791874997\\
2.983116	0.0984247690707984\\
2.998494	0.0982877689180125\\
3.013872	0.0981534781923349\\
3.029244	0.0980218376677026\\
3.044622	0.0978928214952747\\
3.06	0.0977664025196373\\
};
\legend{MC sim., Tightened constr. limit, MC mean, MC 90\% limit};
						\nextgroupplot[			xlabel={Time $t$ in minutes},
										title={\small Gaussian distribution},
										title style={yshift=-0.55ex},
										xlabel near ticks,
                        							xmin=0,
										xmax=3,
										ymin=0.083,
										ymax=0.15]
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128436\\
0.123015	0.133384\\
0.1845228	0.135163\\
0.24603	0.134428\\
0.3075378	0.133569\\
0.369045	0.13288\\
0.4305528	0.132321\\
0.4920606	0.131865\\
0.5535678	0.131491\\
0.615078	0.131181\\
0.676584	0.130923\\
0.73809	0.130708\\
0.799596	0.13052\\
0.861108	0.129992\\
0.922614	0.129003\\
0.98412	0.12767\\
1.045626	0.126086\\
1.107138	0.124328\\
1.168644	0.122457\\
1.23015	0.120523\\
1.291656	0.118564\\
1.353168	0.116611\\
1.414674	0.114687\\
1.47618	0.112812\\
1.537686	0.110998\\
1.599198	0.109256\\
1.660704	0.107591\\
1.72221	0.106009\\
1.783716	0.10451\\
1.845228	0.103097\\
1.906734	0.101768\\
1.96824	0.100521\\
2.029746	0.0993549\\
2.091258	0.0982663\\
2.152764	0.097252\\
2.21427	0.0963086\\
2.275776	0.0954322\\
2.337288	0.0946193\\
2.398794	0.0938662\\
2.4603	0.093169\\
2.521812	0.0925243\\
2.583318	0.0919285\\
2.644824	0.0913784\\
2.70633	0.0908708\\
2.767842	0.0904029\\
2.829348	0.0899718\\
2.890854	0.089575\\
2.95236	0.0892103\\
3.013872	0.0888757\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130074\\
0.123015	0.136282\\
0.1845228	0.139001\\
0.24603	0.138943\\
0.3075378	0.138607\\
0.369045	0.138326\\
0.4305528	0.138084\\
0.4920606	0.137873\\
0.5535678	0.137686\\
0.615078	0.137517\\
0.676584	0.137362\\
0.73809	0.13722\\
0.799596	0.13708\\
0.861108	0.136561\\
0.922614	0.135542\\
0.98412	0.134147\\
1.045626	0.13248\\
1.107138	0.130624\\
1.168644	0.128644\\
1.23015	0.126593\\
1.291656	0.124515\\
1.353168	0.122443\\
1.414674	0.120401\\
1.47618	0.11841\\
1.537686	0.116483\\
1.599198	0.114633\\
1.660704	0.112865\\
1.72221	0.111185\\
1.783716	0.109594\\
1.845228	0.108094\\
1.906734	0.106684\\
1.96824	0.105362\\
2.029746	0.104126\\
2.091258	0.102972\\
2.152764	0.101898\\
2.21427	0.100899\\
2.275776	0.0999711\\
2.337288	0.0991112\\
2.398794	0.0983148\\
2.4603	0.097578\\
2.521812	0.0968971\\
2.583318	0.0962682\\
2.644824	0.0956878\\
2.70633	0.0951527\\
2.767842	0.0946596\\
2.829348	0.0942058\\
2.890854	0.0937884\\
2.95236	0.0934051\\
3.013872	0.0930537\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128823\\
0.123015	0.134111\\
0.1845228	0.136173\\
0.24603	0.135658\\
0.3075378	0.134975\\
0.369045	0.134428\\
0.4305528	0.133987\\
0.4920606	0.133633\\
0.5535678	0.133348\\
0.615078	0.133119\\
0.676584	0.132937\\
0.73809	0.132797\\
0.799596	0.132685\\
0.861108	0.13223\\
0.922614	0.131306\\
0.98412	0.13003\\
1.045626	0.128495\\
1.107138	0.126778\\
1.168644	0.124941\\
1.23015	0.123034\\
1.291656	0.121096\\
1.353168	0.119157\\
1.414674	0.117244\\
1.47618	0.115373\\
1.537686	0.11356\\
1.599198	0.111814\\
1.660704	0.110143\\
1.72221	0.108552\\
1.783716	0.107042\\
1.845228	0.105616\\
1.906734	0.104272\\
1.96824	0.10301\\
2.029746	0.101828\\
2.091258	0.100722\\
2.152764	0.0996906\\
2.21427	0.0987297\\
2.275776	0.097836\\
2.337288	0.0970059\\
2.398794	0.0962357\\
2.4603	0.0955219\\
2.521812	0.094861\\
2.583318	0.0942495\\
2.644824	0.0936842\\
2.70633	0.0931619\\
2.767842	0.0926798\\
2.829348	0.0922351\\
2.890854	0.0918253\\
2.95236	0.0914481\\
3.013872	0.0911014\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130847\\
0.123015	0.137758\\
0.1845228	0.141088\\
0.24603	0.141532\\
0.3075378	0.141622\\
0.369045	0.141709\\
0.4305528	0.141789\\
0.4920606	0.141864\\
0.5535678	0.141934\\
0.615078	0.142\\
0.676584	0.142063\\
0.73809	0.142129\\
0.799596	0.142191\\
0.861108	0.141857\\
0.922614	0.140995\\
0.98412	0.139734\\
1.045626	0.138177\\
1.107138	0.136408\\
1.168644	0.134495\\
1.23015	0.132494\\
1.291656	0.130449\\
1.353168	0.128395\\
1.414674	0.126359\\
1.47618	0.124362\\
1.537686	0.12242\\
1.599198	0.120547\\
1.660704	0.118749\\
1.72221	0.117033\\
1.783716	0.115403\\
1.845228	0.113859\\
1.906734	0.112402\\
1.96824	0.111032\\
2.029746	0.109747\\
2.091258	0.108543\\
2.152764	0.107418\\
2.21427	0.106369\\
2.275776	0.105392\\
2.337288	0.104484\\
2.398794	0.10364\\
2.4603	0.102857\\
2.521812	0.102132\\
2.583318	0.10146\\
2.644824	0.100838\\
2.70633	0.100263\\
2.767842	0.0997317\\
2.829348	0.0992412\\
2.890854	0.0987889\\
2.95236	0.0983722\\
3.013872	0.0979889\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129177\\
0.123015	0.134753\\
0.1845228	0.137045\\
0.24603	0.136709\\
0.3075378	0.136176\\
0.369045	0.135757\\
0.4305528	0.135424\\
0.4920606	0.135161\\
0.5535678	0.134953\\
0.615078	0.134789\\
0.676584	0.134661\\
0.73809	0.134565\\
0.799596	0.134489\\
0.861108	0.134058\\
0.922614	0.133145\\
0.98412	0.131869\\
1.045626	0.130326\\
1.107138	0.128595\\
1.168644	0.126738\\
1.23015	0.124807\\
1.291656	0.122842\\
1.353168	0.120876\\
1.414674	0.118933\\
1.47618	0.117033\\
1.537686	0.115189\\
1.599198	0.113414\\
1.660704	0.111713\\
1.72221	0.110093\\
1.783716	0.108556\\
1.845228	0.107103\\
1.906734	0.105734\\
1.96824	0.104448\\
2.029746	0.103242\\
2.091258	0.102115\\
2.152764	0.101063\\
2.21427	0.100082\\
2.275776	0.0991704\\
2.337288	0.0983231\\
2.398794	0.0975369\\
2.4603	0.0968081\\
2.521812	0.0961331\\
2.583318	0.0955085\\
2.644824	0.094931\\
2.70633	0.0943975\\
2.767842	0.0939048\\
2.829348	0.0934504\\
2.890854	0.0930316\\
2.95236	0.092646\\
3.013872	0.0922917\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129282\\
0.123015	0.134898\\
0.1845228	0.137185\\
0.24603	0.136818\\
0.3075378	0.136239\\
0.369045	0.135764\\
0.4305528	0.135372\\
0.4920606	0.135046\\
0.5535678	0.134775\\
0.615078	0.134547\\
0.676584	0.134357\\
0.73809	0.134199\\
0.799596	0.134064\\
0.861108	0.133574\\
0.922614	0.132608\\
0.98412	0.131283\\
1.045626	0.129698\\
1.107138	0.127929\\
1.168644	0.126041\\
1.23015	0.124084\\
1.291656	0.122098\\
1.353168	0.120115\\
1.414674	0.118159\\
1.47618	0.11625\\
1.537686	0.114401\\
1.599198	0.112624\\
1.660704	0.110924\\
1.72221	0.109306\\
1.783716	0.107773\\
1.845228	0.106326\\
1.906734	0.104964\\
1.96824	0.103686\\
2.029746	0.10249\\
2.091258	0.101373\\
2.152764	0.100331\\
2.21427	0.0993611\\
2.275776	0.09846\\
2.337288	0.0976237\\
2.398794	0.0968485\\
2.4603	0.0961306\\
2.521812	0.0954664\\
2.583318	0.0948523\\
2.644824	0.0942852\\
2.70633	0.0937616\\
2.767842	0.0932788\\
2.829348	0.0928337\\
2.890854	0.092424\\
2.95236	0.0920472\\
3.013872	0.0917013\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129379\\
0.123015	0.135126\\
0.1845228	0.137557\\
0.24603	0.137331\\
0.3075378	0.136889\\
0.369045	0.136547\\
0.4305528	0.13628\\
0.4920606	0.136073\\
0.5535678	0.135914\\
0.615078	0.135792\\
0.676584	0.135701\\
0.73809	0.135638\\
0.799596	0.135592\\
0.861108	0.135185\\
0.922614	0.134289\\
0.98412	0.133024\\
1.045626	0.131488\\
1.107138	0.129759\\
1.168644	0.127902\\
1.23015	0.125967\\
1.291656	0.123996\\
1.353168	0.122022\\
1.414674	0.120069\\
1.47618	0.118157\\
1.537686	0.116302\\
1.599198	0.114514\\
1.660704	0.112801\\
1.72221	0.111168\\
1.783716	0.109618\\
1.845228	0.108152\\
1.906734	0.10677\\
1.96824	0.105471\\
2.029746	0.104253\\
2.091258	0.103114\\
2.152764	0.10205\\
2.21427	0.101059\\
2.275776	0.100136\\
2.337288	0.0992786\\
2.398794	0.0984827\\
2.4603	0.0977446\\
2.521812	0.0970609\\
2.583318	0.096428\\
2.644824	0.0958427\\
2.70633	0.0953017\\
2.767842	0.0948021\\
2.829348	0.0943411\\
2.890854	0.093916\\
2.95236	0.0935247\\
3.013872	0.0931649\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128391\\
0.123015	0.133266\\
0.1845228	0.134958\\
0.24603	0.134133\\
0.3075378	0.133184\\
0.369045	0.132405\\
0.4305528	0.131759\\
0.4920606	0.13122\\
0.5535678	0.130767\\
0.615078	0.130384\\
0.676584	0.130057\\
0.73809	0.129777\\
0.799596	0.129528\\
0.861108	0.128946\\
0.922614	0.127911\\
0.98412	0.12654\\
1.045626	0.124925\\
1.107138	0.123144\\
1.168644	0.121255\\
1.23015	0.119309\\
1.291656	0.117343\\
1.353168	0.115388\\
1.414674	0.113466\\
1.47618	0.111595\\
1.537686	0.109788\\
1.599198	0.108055\\
1.660704	0.106402\\
1.72221	0.104832\\
1.783716	0.103347\\
1.845228	0.101948\\
1.906734	0.100634\\
1.96824	0.0994034\\
2.029746	0.0982531\\
2.091258	0.0971804\\
2.152764	0.0961819\\
2.21427	0.095254\\
2.275776	0.094393\\
2.337288	0.0935951\\
2.398794	0.0928565\\
2.4603	0.0921734\\
2.521812	0.0915423\\
2.583318	0.0909596\\
2.644824	0.0904221\\
2.70633	0.0899266\\
2.767842	0.0894701\\
2.829348	0.0890499\\
2.890854	0.0886636\\
2.95236	0.0883089\\
3.013872	0.0879837\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130087\\
0.123015	0.136411\\
0.1845228	0.139301\\
0.24603	0.139426\\
0.3075378	0.139268\\
0.369045	0.139161\\
0.4305528	0.139089\\
0.4920606	0.139044\\
0.5535678	0.139021\\
0.615078	0.139015\\
0.676584	0.139024\\
0.73809	0.139048\\
0.799596	0.139079\\
0.861108	0.138732\\
0.922614	0.137876\\
0.98412	0.136634\\
1.045626	0.135106\\
1.107138	0.133374\\
1.168644	0.131505\\
1.23015	0.12955\\
1.291656	0.127553\\
1.353168	0.125548\\
1.414674	0.123561\\
1.47618	0.121613\\
1.537686	0.11972\\
1.599198	0.117892\\
1.660704	0.116139\\
1.72221	0.114465\\
1.783716	0.112875\\
1.845228	0.111369\\
1.906734	0.109949\\
1.96824	0.108612\\
2.029746	0.107358\\
2.091258	0.106184\\
2.152764	0.105087\\
2.21427	0.104063\\
2.275776	0.10311\\
2.337288	0.102224\\
2.398794	0.1014\\
2.4603	0.100636\\
2.521812	0.0999274\\
2.583318	0.0992713\\
2.644824	0.0986641\\
2.70633	0.0981025\\
2.767842	0.0975835\\
2.829348	0.0971044\\
2.890854	0.0966623\\
2.95236	0.096255\\
3.013872	0.0958803\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130322\\
0.123015	0.136796\\
0.1845228	0.139776\\
0.24603	0.139956\\
0.3075378	0.13984\\
0.369045	0.139761\\
0.4305528	0.139707\\
0.4920606	0.13967\\
0.5535678	0.139643\\
0.615078	0.139623\\
0.676584	0.139608\\
0.73809	0.139597\\
0.799596	0.139583\\
0.861108	0.139177\\
0.922614	0.138253\\
0.98412	0.136939\\
1.045626	0.135337\\
1.107138	0.133531\\
1.168644	0.131588\\
1.23015	0.129565\\
1.291656	0.127502\\
1.353168	0.125436\\
1.414674	0.123394\\
1.47618	0.121394\\
1.537686	0.119455\\
1.599198	0.117586\\
1.660704	0.115796\\
1.72221	0.11409\\
1.783716	0.112471\\
1.845228	0.110941\\
1.906734	0.109499\\
1.96824	0.108145\\
2.029746	0.106875\\
2.091258	0.105689\\
2.152764	0.104581\\
2.21427	0.103549\\
2.275776	0.10259\\
2.337288	0.101698\\
2.398794	0.100871\\
2.4603	0.100105\\
2.521812	0.0993955\\
2.583318	0.098739\\
2.644824	0.0981322\\
2.70633	0.0975717\\
2.767842	0.0970545\\
2.829348	0.0965775\\
2.890854	0.0961381\\
2.95236	0.0957338\\
3.013872	0.0953625\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129854\\
0.123015	0.135801\\
0.1845228	0.138254\\
0.24603	0.137955\\
0.3075378	0.137401\\
0.369045	0.136919\\
0.4305528	0.136492\\
0.4920606	0.136109\\
0.5535678	0.13576\\
0.615078	0.135438\\
0.676584	0.135136\\
0.73809	0.13485\\
0.799596	0.134566\\
0.861108	0.133911\\
0.922614	0.132767\\
0.98412	0.131263\\
1.045626	0.1295\\
1.107138	0.127563\\
1.168644	0.125516\\
1.23015	0.123412\\
1.291656	0.121292\\
1.353168	0.119189\\
1.414674	0.117126\\
1.47618	0.115124\\
1.537686	0.113194\\
1.599198	0.111346\\
1.660704	0.109588\\
1.72221	0.107921\\
1.783716	0.106349\\
1.845228	0.10487\\
1.906734	0.103485\\
1.96824	0.102189\\
2.029746	0.100981\\
2.091258	0.0998561\\
2.152764	0.0988114\\
2.21427	0.0978426\\
2.275776	0.0969454\\
2.337288	0.0961156\\
2.398794	0.0953489\\
2.4603	0.0946414\\
2.521812	0.0939889\\
2.583318	0.0933876\\
2.644824	0.0928341\\
2.70633	0.0923249\\
2.767842	0.0918567\\
2.829348	0.0914268\\
2.890854	0.0910324\\
2.95236	0.0906712\\
3.013872	0.090341\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130585\\
0.123015	0.137318\\
0.1845228	0.140534\\
0.24603	0.140911\\
0.3075378	0.14096\\
0.369045	0.141026\\
0.4305528	0.141099\\
0.4920606	0.141177\\
0.5535678	0.141257\\
0.615078	0.141339\\
0.676584	0.141424\\
0.73809	0.141513\\
0.799596	0.141601\\
0.861108	0.141297\\
0.922614	0.140468\\
0.98412	0.13924\\
1.045626	0.137716\\
1.107138	0.135979\\
1.168644	0.134097\\
1.23015	0.132125\\
1.291656	0.130106\\
1.353168	0.128075\\
1.414674	0.12606\\
1.47618	0.124082\\
1.537686	0.122157\\
1.599198	0.120298\\
1.660704	0.118512\\
1.72221	0.116807\\
1.783716	0.115185\\
1.845228	0.113649\\
1.906734	0.112198\\
1.96824	0.110832\\
2.029746	0.10955\\
2.091258	0.108349\\
2.152764	0.107226\\
2.21427	0.106178\\
2.275776	0.105201\\
2.337288	0.104292\\
2.398794	0.103448\\
2.4603	0.102664\\
2.521812	0.101937\\
2.583318	0.101263\\
2.644824	0.100639\\
2.70633	0.100062\\
2.767842	0.0995282\\
2.829348	0.0990354\\
2.890854	0.0985806\\
2.95236	0.0981613\\
3.013872	0.0977755\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130308\\
0.123015	0.136723\\
0.1845228	0.13962\\
0.24603	0.13971\\
0.3075378	0.139503\\
0.369045	0.139334\\
0.4305528	0.139191\\
0.4920606	0.139068\\
0.5535678	0.138958\\
0.615078	0.138858\\
0.676584	0.138765\\
0.73809	0.138677\\
0.799596	0.138587\\
0.861108	0.138109\\
0.922614	0.13712\\
0.98412	0.135746\\
1.045626	0.134093\\
1.107138	0.132243\\
1.168644	0.130264\\
1.23015	0.12821\\
1.291656	0.126124\\
1.353168	0.12404\\
1.414674	0.121984\\
1.47618	0.119977\\
1.537686	0.118033\\
1.599198	0.116163\\
1.660704	0.114376\\
1.72221	0.112676\\
1.783716	0.111065\\
1.845228	0.109544\\
1.906734	0.108114\\
1.96824	0.106772\\
2.029746	0.105516\\
2.091258	0.104343\\
2.152764	0.103251\\
2.21427	0.102234\\
2.275776	0.101289\\
2.337288	0.100413\\
2.398794	0.0996009\\
2.4603	0.0988492\\
2.521812	0.0981541\\
2.583318	0.0975118\\
2.644824	0.0969188\\
2.70633	0.0963717\\
2.767842	0.0958673\\
2.829348	0.0954027\\
2.890854	0.0949753\\
2.95236	0.0945826\\
3.013872	0.0942223\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130286\\
0.123015	0.136775\\
0.1845228	0.139797\\
0.24603	0.140027\\
0.3075378	0.13996\\
0.369045	0.139931\\
0.4305528	0.139926\\
0.4920606	0.13994\\
0.5535678	0.139966\\
0.615078	0.140001\\
0.676584	0.140044\\
0.73809	0.140096\\
0.799596	0.140149\\
0.861108	0.139814\\
0.922614	0.138962\\
0.98412	0.137717\\
1.045626	0.136181\\
1.107138	0.134437\\
1.168644	0.132551\\
1.23015	0.130579\\
1.291656	0.128562\\
1.353168	0.126536\\
1.414674	0.124527\\
1.47618	0.122557\\
1.537686	0.120642\\
1.599198	0.118793\\
1.660704	0.117019\\
1.72221	0.115325\\
1.783716	0.113716\\
1.845228	0.112192\\
1.906734	0.110753\\
1.96824	0.1094\\
2.029746	0.10813\\
2.091258	0.106941\\
2.152764	0.10583\\
2.21427	0.104793\\
2.275776	0.103827\\
2.337288	0.102929\\
2.398794	0.102095\\
2.4603	0.101321\\
2.521812	0.100603\\
2.583318	0.0999382\\
2.644824	0.0993229\\
2.70633	0.0987539\\
2.767842	0.098228\\
2.829348	0.0977425\\
2.890854	0.0972946\\
2.95236	0.0968819\\
3.013872	0.0965023\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12877\\
0.123015	0.133932\\
0.1845228	0.135836\\
0.24603	0.135168\\
0.3075378	0.134345\\
0.369045	0.133669\\
0.4305528	0.133106\\
0.4920606	0.132633\\
0.5535678	0.132231\\
0.615078	0.131885\\
0.676584	0.131583\\
0.73809	0.131317\\
0.799596	0.131073\\
0.861108	0.130482\\
0.922614	0.129425\\
0.98412	0.128023\\
1.045626	0.126371\\
1.107138	0.124548\\
1.168644	0.122616\\
1.23015	0.120625\\
1.291656	0.118614\\
1.353168	0.116614\\
1.414674	0.114649\\
1.47618	0.112738\\
1.537686	0.110892\\
1.599198	0.109122\\
1.660704	0.107435\\
1.72221	0.105833\\
1.783716	0.104318\\
1.845228	0.102892\\
1.906734	0.101553\\
1.96824	0.100299\\
2.029746	0.0991277\\
2.091258	0.0980358\\
2.152764	0.0970198\\
2.21427	0.0960761\\
2.275776	0.0952008\\
2.337288	0.0943899\\
2.398794	0.0936396\\
2.4603	0.092946\\
2.521812	0.0923054\\
2.583318	0.0917142\\
2.644824	0.0911691\\
2.70633	0.0906667\\
2.767842	0.0902042\\
2.829348	0.0897786\\
2.890854	0.0893876\\
2.95236	0.0890287\\
3.013872	0.0886999\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128957\\
0.123015	0.134378\\
0.1845228	0.136564\\
0.24603	0.136154\\
0.3075378	0.135562\\
0.369045	0.135096\\
0.4305528	0.134729\\
0.4920606	0.134441\\
0.5535678	0.134216\\
0.615078	0.134045\\
0.676584	0.133917\\
0.73809	0.133829\\
0.799596	0.13377\\
0.861108	0.133365\\
0.922614	0.132486\\
0.98412	0.131249\\
1.045626	0.129748\\
1.107138	0.12806\\
1.168644	0.126246\\
1.23015	0.124358\\
1.291656	0.122434\\
1.353168	0.120506\\
1.414674	0.1186\\
1.47618	0.116733\\
1.537686	0.114921\\
1.599198	0.113174\\
1.660704	0.111499\\
1.72221	0.109903\\
1.783716	0.108387\\
1.845228	0.106952\\
1.906734	0.1056\\
1.96824	0.104328\\
2.029746	0.103135\\
2.091258	0.102019\\
2.152764	0.100977\\
2.21427	0.100005\\
2.275776	0.0991001\\
2.337288	0.0982589\\
2.398794	0.0974777\\
2.4603	0.0967532\\
2.521812	0.0960817\\
2.583318	0.0954599\\
2.644824	0.0948846\\
2.70633	0.0943527\\
2.767842	0.0938612\\
2.829348	0.0934075\\
2.890854	0.0929891\\
2.95236	0.0926035\\
3.013872	0.0922489\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128219\\
0.123015	0.132914\\
0.1845228	0.134434\\
0.24603	0.133455\\
0.3075378	0.132364\\
0.369045	0.131456\\
0.4305528	0.130691\\
0.4920606	0.130044\\
0.5535678	0.129491\\
0.615078	0.129016\\
0.676584	0.128602\\
0.73809	0.128242\\
0.799596	0.127917\\
0.861108	0.127266\\
0.922614	0.126173\\
0.98412	0.124754\\
1.045626	0.123102\\
1.107138	0.121291\\
1.168644	0.119381\\
1.23015	0.117421\\
1.291656	0.115447\\
1.353168	0.113489\\
1.414674	0.11157\\
1.47618	0.109706\\
1.537686	0.107909\\
1.599198	0.106189\\
1.660704	0.104551\\
1.72221	0.102998\\
1.783716	0.101531\\
1.845228	0.100152\\
1.906734	0.0988583\\
1.96824	0.0976481\\
2.029746	0.0965187\\
2.091258	0.0954668\\
2.152764	0.0944891\\
2.21427	0.0935817\\
2.275776	0.0927407\\
2.337288	0.0919623\\
2.398794	0.0912426\\
2.4603	0.0905779\\
2.521812	0.0899644\\
2.583318	0.0893987\\
2.644824	0.0888774\\
2.70633	0.0883973\\
2.767842	0.0879556\\
2.829348	0.0875495\\
2.890854	0.0871766\\
2.95236	0.0868345\\
3.013872	0.0865214\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130682\\
0.123015	0.137481\\
0.1845228	0.140742\\
0.24603	0.141152\\
0.3075378	0.141234\\
0.369045	0.141328\\
0.4305528	0.141425\\
0.4920606	0.141522\\
0.5535678	0.141615\\
0.615078	0.141704\\
0.676584	0.141788\\
0.73809	0.14187\\
0.799596	0.141943\\
0.861108	0.141615\\
0.922614	0.140755\\
0.98412	0.139492\\
1.045626	0.13793\\
1.107138	0.136154\\
1.168644	0.134232\\
1.23015	0.132221\\
1.291656	0.130164\\
1.353168	0.128097\\
1.414674	0.126048\\
1.47618	0.124038\\
1.537686	0.122084\\
1.599198	0.120198\\
1.660704	0.118388\\
1.72221	0.11666\\
1.783716	0.115018\\
1.845228	0.113463\\
1.906734	0.111996\\
1.96824	0.110616\\
2.029746	0.109321\\
2.091258	0.108109\\
2.152764	0.106976\\
2.21427	0.105919\\
2.275776	0.104935\\
2.337288	0.10402\\
2.398794	0.10317\\
2.4603	0.102382\\
2.521812	0.101651\\
2.583318	0.100974\\
2.644824	0.100347\\
2.70633	0.0997683\\
2.767842	0.0992331\\
2.829348	0.0987392\\
2.890854	0.0982836\\
2.95236	0.097864\\
3.013872	0.0974781\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128651\\
0.123015	0.13379\\
0.1845228	0.135731\\
0.24603	0.135123\\
0.3075378	0.134367\\
0.369045	0.133762\\
0.4305528	0.133274\\
0.4920606	0.132879\\
0.5535678	0.132559\\
0.615078	0.132299\\
0.676584	0.132088\\
0.73809	0.131919\\
0.799596	0.131778\\
0.861108	0.131295\\
0.922614	0.130346\\
0.98412	0.129048\\
1.045626	0.127495\\
1.107138	0.125763\\
1.168644	0.123913\\
1.23015	0.121996\\
1.291656	0.12005\\
1.353168	0.118106\\
1.414674	0.116189\\
1.47618	0.114317\\
1.537686	0.112504\\
1.599198	0.11076\\
1.660704	0.109091\\
1.72221	0.107503\\
1.783716	0.105998\\
1.845228	0.104577\\
1.906734	0.103239\\
1.96824	0.101983\\
2.029746	0.100807\\
2.091258	0.0997081\\
2.152764	0.0986833\\
2.21427	0.0977292\\
2.275776	0.0968423\\
2.337288	0.0960189\\
2.398794	0.0952553\\
2.4603	0.094548\\
2.521812	0.0938933\\
2.583318	0.093288\\
2.644824	0.0927286\\
2.70633	0.092212\\
2.767842	0.0917354\\
2.829348	0.091296\\
2.890854	0.0908913\\
2.95236	0.090519\\
3.013872	0.090177\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129629\\
0.123015	0.135436\\
0.1845228	0.137808\\
0.24603	0.137466\\
0.3075378	0.136885\\
0.369045	0.13639\\
0.4305528	0.13596\\
0.4920606	0.135584\\
0.5535678	0.13525\\
0.615078	0.13495\\
0.676584	0.134676\\
0.73809	0.134426\\
0.799596	0.134185\\
0.861108	0.133579\\
0.922614	0.132491\\
0.98412	0.131045\\
1.045626	0.12934\\
1.107138	0.127458\\
1.168644	0.125464\\
1.23015	0.12341\\
1.291656	0.121337\\
1.353168	0.119275\\
1.414674	0.11725\\
1.47618	0.115281\\
1.537686	0.113381\\
1.599198	0.111559\\
1.660704	0.109823\\
1.72221	0.108176\\
1.783716	0.106619\\
1.845228	0.105154\\
1.906734	0.103779\\
1.96824	0.102492\\
2.029746	0.10129\\
2.091258	0.10017\\
2.152764	0.0991291\\
2.21427	0.0981624\\
2.275776	0.0972662\\
2.337288	0.0964365\\
2.398794	0.0956691\\
2.4603	0.0949601\\
2.521812	0.0943057\\
2.583318	0.0937021\\
2.644824	0.0931458\\
2.70633	0.0926334\\
2.767842	0.092162\\
2.829348	0.0917286\\
2.890854	0.0913305\\
2.95236	0.0909655\\
3.013872	0.0906313\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128611\\
0.123015	0.133715\\
0.1845228	0.135625\\
0.24603	0.134995\\
0.3075378	0.134224\\
0.369045	0.133608\\
0.4305528	0.133112\\
0.4920606	0.132711\\
0.5535678	0.132386\\
0.615078	0.13212\\
0.676584	0.131902\\
0.73809	0.131725\\
0.799596	0.131574\\
0.861108	0.13108\\
0.922614	0.13012\\
0.98412	0.12881\\
1.045626	0.127245\\
1.107138	0.125502\\
1.168644	0.123642\\
1.23015	0.121715\\
1.291656	0.11976\\
1.353168	0.117808\\
1.414674	0.115884\\
1.47618	0.114006\\
1.537686	0.112188\\
1.599198	0.110439\\
1.660704	0.108767\\
1.72221	0.107177\\
1.783716	0.105669\\
1.845228	0.104246\\
1.906734	0.102907\\
1.96824	0.10165\\
2.029746	0.100474\\
2.091258	0.099375\\
2.152764	0.0983504\\
2.21427	0.0973967\\
2.275776	0.0965104\\
2.337288	0.0956877\\
2.398794	0.0949251\\
2.4603	0.0942187\\
2.521812	0.0935652\\
2.583318	0.0929609\\
2.644824	0.0924027\\
2.70633	0.0918873\\
2.767842	0.0914119\\
2.829348	0.0909737\\
2.890854	0.0905703\\
2.95236	0.0901992\\
3.013872	0.0898584\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129692\\
0.123015	0.135627\\
0.1845228	0.13816\\
0.24603	0.137984\\
0.3075378	0.137568\\
0.369045	0.137235\\
0.4305528	0.136962\\
0.4920606	0.136735\\
0.5535678	0.136544\\
0.615078	0.13638\\
0.676584	0.136237\\
0.73809	0.13611\\
0.799596	0.13599\\
0.861108	0.135497\\
0.922614	0.134508\\
0.98412	0.133147\\
1.045626	0.131515\\
1.107138	0.129693\\
1.168644	0.127747\\
1.23015	0.12573\\
1.291656	0.123683\\
1.353168	0.121639\\
1.414674	0.119624\\
1.47618	0.117657\\
1.537686	0.115754\\
1.599198	0.113923\\
1.660704	0.112174\\
1.72221	0.110509\\
1.783716	0.108933\\
1.845228	0.107445\\
1.906734	0.106046\\
1.96824	0.104733\\
2.029746	0.103505\\
2.091258	0.102358\\
2.152764	0.10129\\
2.21427	0.100295\\
2.275776	0.0993719\\
2.337288	0.0985151\\
2.398794	0.0977212\\
2.4603	0.0969864\\
2.521812	0.0963068\\
2.583318	0.0956788\\
2.644824	0.095099\\
2.70633	0.0945641\\
2.767842	0.0940709\\
2.829348	0.0936167\\
2.890854	0.0931987\\
2.95236	0.0928147\\
3.013872	0.0924624\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128518\\
0.123015	0.133503\\
0.1845228	0.135286\\
0.24603	0.134532\\
0.3075378	0.13364\\
0.369045	0.132907\\
0.4305528	0.1323\\
0.4920606	0.131795\\
0.5535678	0.131371\\
0.615078	0.131014\\
0.676584	0.130711\\
0.73809	0.130453\\
0.799596	0.130227\\
0.861108	0.129665\\
0.922614	0.128647\\
0.98412	0.12729\\
1.045626	0.125687\\
1.107138	0.123914\\
1.168644	0.122033\\
1.23015	0.120091\\
1.291656	0.118127\\
1.353168	0.116173\\
1.414674	0.11425\\
1.47618	0.112378\\
1.537686	0.110568\\
1.599198	0.108831\\
1.660704	0.107173\\
1.72221	0.105598\\
1.783716	0.104108\\
1.845228	0.102703\\
1.906734	0.101383\\
1.96824	0.100146\\
2.029746	0.0989894\\
2.091258	0.0979103\\
2.152764	0.0969055\\
2.21427	0.0959713\\
2.275776	0.0951042\\
2.337288	0.0943003\\
2.398794	0.0935559\\
2.4603	0.0928673\\
2.521812	0.0922308\\
2.583318	0.0916429\\
2.644824	0.0911004\\
2.70633	0.0906002\\
2.767842	0.0901392\\
2.829348	0.0897147\\
2.890854	0.0893243\\
2.95236	0.0889657\\
3.013872	0.0886368\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13006\\
0.123015	0.136306\\
0.1845228	0.139094\\
0.24603	0.13912\\
0.3075378	0.138874\\
0.369045	0.138684\\
0.4305528	0.138534\\
0.4920606	0.138413\\
0.5535678	0.138312\\
0.615078	0.138227\\
0.676584	0.138153\\
0.73809	0.138088\\
0.799596	0.138023\\
0.861108	0.137574\\
0.922614	0.136617\\
0.98412	0.135276\\
1.045626	0.133655\\
1.107138	0.131837\\
1.168644	0.129888\\
1.23015	0.127862\\
1.291656	0.125802\\
1.353168	0.123742\\
1.414674	0.121707\\
1.47618	0.119719\\
1.537686	0.117792\\
1.599198	0.115937\\
1.660704	0.114162\\
1.72221	0.112473\\
1.783716	0.110871\\
1.845228	0.109358\\
1.906734	0.107934\\
1.96824	0.106597\\
2.029746	0.105345\\
2.091258	0.104175\\
2.152764	0.103084\\
2.21427	0.102068\\
2.275776	0.101124\\
2.337288	0.100248\\
2.398794	0.0994354\\
2.4603	0.0986829\\
2.521812	0.0979866\\
2.583318	0.0973428\\
2.644824	0.0967481\\
2.70633	0.0961991\\
2.767842	0.0956927\\
2.829348	0.095226\\
2.890854	0.0947964\\
2.95236	0.0944013\\
3.013872	0.0940387\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129854\\
0.123015	0.13585\\
0.1845228	0.138379\\
0.24603	0.138165\\
0.3075378	0.137699\\
0.369045	0.137306\\
0.4305528	0.136966\\
0.4920606	0.136668\\
0.5535678	0.136401\\
0.615078	0.136157\\
0.676584	0.13593\\
0.73809	0.135717\\
0.799596	0.135505\\
0.861108	0.134917\\
0.922614	0.133834\\
0.98412	0.132382\\
1.045626	0.130666\\
1.107138	0.128766\\
1.168644	0.126751\\
1.23015	0.124671\\
1.291656	0.12257\\
1.353168	0.12048\\
1.414674	0.118425\\
1.47618	0.116426\\
1.537686	0.114497\\
1.599198	0.112646\\
1.660704	0.110881\\
1.72221	0.109207\\
1.783716	0.107624\\
1.845228	0.106134\\
1.906734	0.104735\\
1.96824	0.103425\\
2.029746	0.102202\\
2.091258	0.101062\\
2.152764	0.100002\\
2.21427	0.0990179\\
2.275776	0.0981052\\
2.337288	0.0972601\\
2.398794	0.0964783\\
2.4603	0.0957559\\
2.521812	0.0950891\\
2.583318	0.0944739\\
2.644824	0.0939069\\
2.70633	0.0933846\\
2.767842	0.092904\\
2.829348	0.0924621\\
2.890854	0.0920562\\
2.95236	0.091684\\
3.013872	0.0913433\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129914\\
0.123015	0.136046\\
0.1845228	0.138746\\
0.24603	0.138703\\
0.3075378	0.138396\\
0.369045	0.138153\\
0.4305528	0.137957\\
0.4920606	0.137798\\
0.5535678	0.137667\\
0.615078	0.137558\\
0.676584	0.137466\\
0.73809	0.13739\\
0.799596	0.137321\\
0.861108	0.136875\\
0.922614	0.135929\\
0.98412	0.134605\\
1.045626	0.133005\\
1.107138	0.13121\\
1.168644	0.129286\\
1.23015	0.127286\\
1.291656	0.125252\\
1.353168	0.123217\\
1.414674	0.121208\\
1.47618	0.119244\\
1.537686	0.11734\\
1.599198	0.115507\\
1.660704	0.113753\\
1.72221	0.112083\\
1.783716	0.1105\\
1.845228	0.109003\\
1.906734	0.107595\\
1.96824	0.106272\\
2.029746	0.105033\\
2.091258	0.103875\\
2.152764	0.102795\\
2.21427	0.10179\\
2.275776	0.100855\\
2.337288	0.099987\\
2.398794	0.0991821\\
2.4603	0.0984365\\
2.521812	0.0977464\\
2.583318	0.0971082\\
2.644824	0.0965185\\
2.70633	0.0959741\\
2.767842	0.0954718\\
2.829348	0.0950087\\
2.890854	0.0945823\\
2.95236	0.0941901\\
3.013872	0.09383\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130285\\
0.123015	0.136801\\
0.1845228	0.139865\\
0.24603	0.140141\\
0.3075378	0.140119\\
0.369045	0.140134\\
0.4305528	0.140173\\
0.4920606	0.14023\\
0.5535678	0.140299\\
0.615078	0.140378\\
0.676584	0.140464\\
0.73809	0.140561\\
0.799596	0.140661\\
0.861108	0.140374\\
0.922614	0.139568\\
0.98412	0.138367\\
1.045626	0.136871\\
1.107138	0.135164\\
1.168644	0.133311\\
1.23015	0.131367\\
1.291656	0.129376\\
1.353168	0.127371\\
1.414674	0.12538\\
1.47618	0.123425\\
1.537686	0.121521\\
1.599198	0.119681\\
1.660704	0.117914\\
1.72221	0.116224\\
1.783716	0.114617\\
1.845228	0.113093\\
1.906734	0.111654\\
1.96824	0.110298\\
2.029746	0.109025\\
2.091258	0.107831\\
2.152764	0.106715\\
2.21427	0.105673\\
2.275776	0.104701\\
2.337288	0.103797\\
2.398794	0.102956\\
2.4603	0.102175\\
2.521812	0.10145\\
2.583318	0.100778\\
2.644824	0.100156\\
2.70633	0.0995803\\
2.767842	0.0990476\\
2.829348	0.0985554\\
2.890854	0.098101\\
2.95236	0.0976819\\
3.013872	0.097296\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130932\\
0.123015	0.137914\\
0.1845228	0.141301\\
0.24603	0.14179\\
0.3075378	0.141918\\
0.369045	0.142038\\
0.4305528	0.142148\\
0.4920606	0.142247\\
0.5535678	0.142337\\
0.615078	0.142421\\
0.676584	0.142499\\
0.73809	0.142577\\
0.799596	0.142649\\
0.861108	0.142321\\
0.922614	0.141463\\
0.98412	0.140202\\
1.045626	0.138642\\
1.107138	0.136869\\
1.168644	0.134951\\
1.23015	0.132944\\
1.291656	0.130892\\
1.353168	0.128829\\
1.414674	0.126785\\
1.47618	0.12478\\
1.537686	0.12283\\
1.599198	0.120948\\
1.660704	0.119142\\
1.72221	0.117419\\
1.783716	0.11578\\
1.845228	0.114229\\
1.906734	0.112766\\
1.96824	0.111389\\
2.029746	0.110097\\
2.091258	0.108887\\
2.152764	0.107756\\
2.21427	0.106702\\
2.275776	0.10572\\
2.337288	0.104807\\
2.398794	0.103958\\
2.4603	0.103171\\
2.521812	0.102442\\
2.583318	0.101766\\
2.644824	0.101141\\
2.70633	0.100563\\
2.767842	0.100029\\
2.829348	0.0995354\\
2.890854	0.0990805\\
2.95236	0.0986615\\
3.013872	0.0982761\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12929\\
0.123015	0.134862\\
0.1845228	0.13708\\
0.24603	0.136642\\
0.3075378	0.135999\\
0.369045	0.135465\\
0.4305528	0.135014\\
0.4920606	0.134631\\
0.5535678	0.1343\\
0.615078	0.134012\\
0.676584	0.133757\\
0.73809	0.133529\\
0.799596	0.133317\\
0.861108	0.132746\\
0.922614	0.131698\\
0.98412	0.130294\\
1.045626	0.128632\\
1.107138	0.126793\\
1.168644	0.124841\\
1.23015	0.122826\\
1.291656	0.120788\\
1.353168	0.118761\\
1.414674	0.116767\\
1.47618	0.114825\\
1.537686	0.11295\\
1.599198	0.11115\\
1.660704	0.109434\\
1.72221	0.107803\\
1.783716	0.106262\\
1.845228	0.104809\\
1.906734	0.103445\\
1.96824	0.102167\\
2.029746	0.100973\\
2.091258	0.0998593\\
2.152764	0.098823\\
2.21427	0.0978602\\
2.275776	0.0969669\\
2.337288	0.0961392\\
2.398794	0.0953731\\
2.4603	0.0946648\\
2.521812	0.0940106\\
2.583318	0.0934067\\
2.644824	0.0928497\\
2.70633	0.0923364\\
2.767842	0.0918637\\
2.829348	0.0914287\\
2.890854	0.091029\\
2.95236	0.0906621\\
3.013872	0.0903259\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130042\\
0.123015	0.136179\\
0.1845228	0.138809\\
0.24603	0.138663\\
0.3075378	0.138244\\
0.369045	0.137882\\
0.4305528	0.137564\\
0.4920606	0.137279\\
0.5535678	0.13702\\
0.615078	0.136782\\
0.676584	0.136558\\
0.73809	0.136347\\
0.799596	0.136136\\
0.861108	0.135548\\
0.922614	0.134463\\
0.98412	0.133009\\
1.045626	0.131288\\
1.107138	0.129384\\
1.168644	0.127363\\
1.23015	0.125278\\
1.291656	0.123172\\
1.353168	0.121076\\
1.414674	0.119016\\
1.47618	0.117012\\
1.537686	0.115077\\
1.599198	0.113221\\
1.660704	0.111451\\
1.72221	0.109772\\
1.783716	0.108185\\
1.845228	0.106691\\
1.906734	0.105288\\
1.96824	0.103975\\
2.029746	0.102748\\
2.091258	0.101605\\
2.152764	0.100542\\
2.21427	0.0995553\\
2.275776	0.0986402\\
2.337288	0.0977927\\
2.398794	0.0970088\\
2.4603	0.0962846\\
2.521812	0.0956159\\
2.583318	0.0949992\\
2.644824	0.0944307\\
2.70633	0.0939071\\
2.767842	0.0934253\\
2.829348	0.0929823\\
2.890854	0.0925754\\
2.95236	0.0922023\\
3.013872	0.0918608\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129485\\
0.123015	0.135198\\
0.1845228	0.137517\\
0.24603	0.137152\\
0.3075378	0.136569\\
0.369045	0.136085\\
0.4305528	0.135674\\
0.4920606	0.135322\\
0.5535678	0.135013\\
0.615078	0.134739\\
0.676584	0.13449\\
0.73809	0.134262\\
0.799596	0.13404\\
0.861108	0.133452\\
0.922614	0.132377\\
0.98412	0.130942\\
1.045626	0.129246\\
1.107138	0.12737\\
1.168644	0.125381\\
1.23015	0.123329\\
1.291656	0.121256\\
1.353168	0.119194\\
1.414674	0.117168\\
1.47618	0.115196\\
1.537686	0.113293\\
1.599198	0.111468\\
1.660704	0.109727\\
1.72221	0.108075\\
1.783716	0.106514\\
1.845228	0.105043\\
1.906734	0.103663\\
1.96824	0.102371\\
2.029746	0.101164\\
2.091258	0.100039\\
2.152764	0.0989927\\
2.21427	0.098021\\
2.275776	0.0971199\\
2.337288	0.0962854\\
2.398794	0.0955134\\
2.4603	0.0947999\\
2.521812	0.0941412\\
2.583318	0.0935335\\
2.644824	0.0929732\\
2.70633	0.0924571\\
2.767842	0.0919821\\
2.829348	0.0915453\\
2.890854	0.091144\\
2.95236	0.0907759\\
3.013872	0.0904388\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130013\\
0.123015	0.136214\\
0.1845228	0.13896\\
0.24603	0.138946\\
0.3075378	0.138661\\
0.369045	0.138434\\
0.4305528	0.138249\\
0.4920606	0.138095\\
0.5535678	0.137967\\
0.615078	0.137857\\
0.676584	0.137761\\
0.73809	0.137679\\
0.799596	0.1376\\
0.861108	0.137142\\
0.922614	0.136181\\
0.98412	0.13484\\
1.045626	0.133223\\
1.107138	0.13141\\
1.168644	0.129469\\
1.23015	0.127452\\
1.291656	0.125402\\
1.353168	0.123353\\
1.414674	0.12133\\
1.47618	0.119353\\
1.537686	0.117438\\
1.599198	0.115595\\
1.660704	0.113831\\
1.72221	0.112153\\
1.783716	0.110562\\
1.845228	0.109059\\
1.906734	0.107645\\
1.96824	0.106317\\
2.029746	0.105074\\
2.091258	0.103913\\
2.152764	0.10283\\
2.21427	0.101822\\
2.275776	0.100885\\
2.337288	0.100015\\
2.398794	0.0992087\\
2.4603	0.098462\\
2.521812	0.0977711\\
2.583318	0.0971324\\
2.644824	0.0965424\\
2.70633	0.0959978\\
2.767842	0.0954954\\
2.829348	0.0950325\\
2.890854	0.0946064\\
2.95236	0.0942146\\
3.013872	0.0938549\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129602\\
0.123015	0.135433\\
0.1845228	0.137861\\
0.24603	0.137587\\
0.3075378	0.13708\\
0.369045	0.136659\\
0.4305528	0.136306\\
0.4920606	0.136004\\
0.5535678	0.135743\\
0.615078	0.135514\\
0.676584	0.13531\\
0.73809	0.135127\\
0.799596	0.134953\\
0.861108	0.134412\\
0.922614	0.133382\\
0.98412	0.131987\\
1.045626	0.130328\\
1.107138	0.128486\\
1.168644	0.126525\\
1.23015	0.124498\\
1.291656	0.122445\\
1.353168	0.120399\\
1.414674	0.118386\\
1.47618	0.116424\\
1.537686	0.114527\\
1.599198	0.112705\\
1.660704	0.110966\\
1.72221	0.109314\\
1.783716	0.10775\\
1.845228	0.106276\\
1.906734	0.104891\\
1.96824	0.103593\\
2.029746	0.102379\\
2.091258	0.101247\\
2.152764	0.100193\\
2.21427	0.0992131\\
2.275776	0.0983037\\
2.337288	0.0974607\\
2.398794	0.0966802\\
2.4603	0.0959582\\
2.521812	0.0952911\\
2.583318	0.0946751\\
2.644824	0.0941068\\
2.70633	0.0935828\\
2.767842	0.0931002\\
2.829348	0.0926559\\
2.890854	0.0922475\\
2.95236	0.0918724\\
3.013872	0.0915287\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130549\\
0.123015	0.137145\\
0.1845228	0.14017\\
0.24603	0.140343\\
0.3075378	0.14019\\
0.369045	0.140054\\
0.4305528	0.139932\\
0.4920606	0.139819\\
0.5535678	0.139715\\
0.615078	0.139617\\
0.676584	0.139525\\
0.73809	0.13944\\
0.799596	0.139354\\
0.861108	0.138881\\
0.922614	0.137897\\
0.98412	0.136528\\
1.045626	0.134879\\
1.107138	0.133033\\
1.168644	0.131058\\
1.23015	0.129008\\
1.291656	0.126925\\
1.353168	0.124844\\
1.414674	0.122791\\
1.47618	0.120787\\
1.537686	0.118845\\
1.599198	0.116977\\
1.660704	0.115191\\
1.72221	0.113492\\
1.783716	0.111882\\
1.845228	0.110362\\
1.906734	0.108932\\
1.96824	0.10759\\
2.029746	0.106334\\
2.091258	0.105161\\
2.152764	0.104068\\
2.21427	0.103051\\
2.275776	0.102106\\
2.337288	0.101229\\
2.398794	0.100416\\
2.4603	0.0996638\\
2.521812	0.098968\\
2.583318	0.0983251\\
2.644824	0.0977313\\
2.70633	0.0971835\\
2.767842	0.0966784\\
2.829348	0.0962132\\
2.890854	0.095785\\
2.95236	0.0953916\\
3.013872	0.0950306\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129364\\
0.123015	0.135103\\
0.1845228	0.137532\\
0.24603	0.137306\\
0.3075378	0.136865\\
0.369045	0.136525\\
0.4305528	0.136262\\
0.4920606	0.136058\\
0.5535678	0.135902\\
0.615078	0.135785\\
0.676584	0.135699\\
0.73809	0.135642\\
0.799596	0.135602\\
0.861108	0.135202\\
0.922614	0.134313\\
0.98412	0.133056\\
1.045626	0.131526\\
1.107138	0.129804\\
1.168644	0.127953\\
1.23015	0.126024\\
1.291656	0.124058\\
1.353168	0.122088\\
1.414674	0.120139\\
1.47618	0.118231\\
1.537686	0.116379\\
1.599198	0.114594\\
1.660704	0.112883\\
1.72221	0.111251\\
1.783716	0.109702\\
1.845228	0.108237\\
1.906734	0.106856\\
1.96824	0.105558\\
2.029746	0.10434\\
2.091258	0.103201\\
2.152764	0.102137\\
2.21427	0.101146\\
2.275776	0.100223\\
2.337288	0.0993647\\
2.398794	0.0985683\\
2.4603	0.0978296\\
2.521812	0.0971453\\
2.583318	0.0965118\\
2.644824	0.0959258\\
2.70633	0.0953841\\
2.767842	0.0948838\\
2.829348	0.094422\\
2.890854	0.0939963\\
2.95236	0.0936042\\
3.013872	0.0932437\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129043\\
0.123015	0.134396\\
0.1845228	0.136427\\
0.24603	0.135834\\
0.3075378	0.135057\\
0.369045	0.134404\\
0.4305528	0.13385\\
0.4920606	0.133375\\
0.5535678	0.132964\\
0.615078	0.132604\\
0.676584	0.132285\\
0.73809	0.132001\\
0.799596	0.131738\\
0.861108	0.131126\\
0.922614	0.130047\\
0.98412	0.128621\\
1.045626	0.126947\\
1.107138	0.125102\\
1.168644	0.12315\\
1.23015	0.12114\\
1.291656	0.119112\\
1.353168	0.117097\\
1.414674	0.115119\\
1.47618	0.113194\\
1.537686	0.111338\\
1.599198	0.109559\\
1.660704	0.107863\\
1.72221	0.106254\\
1.783716	0.104734\\
1.845228	0.103303\\
1.906734	0.10196\\
1.96824	0.100703\\
2.029746	0.0995292\\
2.091258	0.0984356\\
2.152764	0.0974185\\
2.21427	0.0964741\\
2.275776	0.0955985\\
2.337288	0.0947878\\
2.398794	0.0940379\\
2.4603	0.093345\\
2.521812	0.0927053\\
2.583318	0.0921152\\
2.644824	0.0915713\\
2.70633	0.0910703\\
2.767842	0.0906092\\
2.829348	0.0901852\\
2.890854	0.0897957\\
2.95236	0.0894384\\
3.013872	0.0891113\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129916\\
0.123015	0.135967\\
0.1845228	0.13854\\
0.24603	0.138357\\
0.3075378	0.137911\\
0.369045	0.137532\\
0.4305528	0.137202\\
0.4920606	0.136911\\
0.5535678	0.136651\\
0.615078	0.136415\\
0.676584	0.136196\\
0.73809	0.135993\\
0.799596	0.135794\\
0.861108	0.13522\\
0.922614	0.134152\\
0.98412	0.132717\\
1.045626	0.131015\\
1.107138	0.129131\\
1.168644	0.127129\\
1.23015	0.125063\\
1.291656	0.122973\\
1.353168	0.120894\\
1.414674	0.118849\\
1.47618	0.116858\\
1.537686	0.114935\\
1.599198	0.113091\\
1.660704	0.111331\\
1.72221	0.109661\\
1.783716	0.108081\\
1.845228	0.106594\\
1.906734	0.105197\\
1.96824	0.103888\\
2.029746	0.102666\\
2.091258	0.101527\\
2.152764	0.100467\\
2.21427	0.0994825\\
2.275776	0.0985693\\
2.337288	0.0977235\\
2.398794	0.0969408\\
2.4603	0.0962175\\
2.521812	0.0955495\\
2.583318	0.0949331\\
2.644824	0.0943648\\
2.70633	0.0938413\\
2.767842	0.0933593\\
2.829348	0.092916\\
2.890854	0.0925088\\
2.95236	0.0921351\\
3.013872	0.091793\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128577\\
0.123015	0.133648\\
0.1845228	0.13553\\
0.24603	0.134878\\
0.3075378	0.134087\\
0.369045	0.133454\\
0.4305528	0.132944\\
0.4920606	0.13253\\
0.5535678	0.132193\\
0.615078	0.131916\\
0.676584	0.131688\\
0.73809	0.131501\\
0.799596	0.13134\\
0.861108	0.130836\\
0.922614	0.129867\\
0.98412	0.12855\\
1.045626	0.126978\\
1.107138	0.125229\\
1.168644	0.123365\\
1.23015	0.121434\\
1.291656	0.119476\\
1.353168	0.117523\\
1.414674	0.115597\\
1.47618	0.113719\\
1.537686	0.1119\\
1.599198	0.110152\\
1.660704	0.108481\\
1.72221	0.106891\\
1.783716	0.105385\\
1.845228	0.103963\\
1.906734	0.102626\\
1.96824	0.101371\\
2.029746	0.100197\\
2.091258	0.0991\\
2.152764	0.0980776\\
2.21427	0.0971261\\
2.275776	0.096242\\
2.337288	0.0954216\\
2.398794	0.0946611\\
2.4603	0.0939569\\
2.521812	0.0933054\\
2.583318	0.0927032\\
2.644824	0.092147\\
2.70633	0.0916335\\
2.767842	0.0911599\\
2.829348	0.0907235\\
2.890854	0.0903217\\
2.95236	0.0899523\\
3.013872	0.0896131\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130003\\
0.123015	0.136245\\
0.1845228	0.13906\\
0.24603	0.139123\\
0.3075378	0.138915\\
0.369045	0.138764\\
0.4305528	0.138654\\
0.4920606	0.138575\\
0.5535678	0.13852\\
0.615078	0.138484\\
0.676584	0.138462\\
0.73809	0.138455\\
0.799596	0.138454\\
0.861108	0.138073\\
0.922614	0.137186\\
0.98412	0.135915\\
1.045626	0.134361\\
1.107138	0.132605\\
1.168644	0.130714\\
1.23015	0.12874\\
1.291656	0.126728\\
1.353168	0.124709\\
1.414674	0.122711\\
1.47618	0.120754\\
1.537686	0.118854\\
1.599198	0.117021\\
1.660704	0.115265\\
1.72221	0.113589\\
1.783716	0.111999\\
1.845228	0.110494\\
1.906734	0.109075\\
1.96824	0.107741\\
2.029746	0.10649\\
2.091258	0.105319\\
2.152764	0.104226\\
2.21427	0.103207\\
2.275776	0.102258\\
2.337288	0.101377\\
2.398794	0.100558\\
2.4603	0.099799\\
2.521812	0.0990958\\
2.583318	0.0984448\\
2.644824	0.0978426\\
2.70633	0.097286\\
2.767842	0.096772\\
2.829348	0.0962977\\
2.890854	0.0958604\\
2.95236	0.0954577\\
3.013872	0.0950875\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129284\\
0.123015	0.134826\\
0.1845228	0.137002\\
0.24603	0.136518\\
0.3075378	0.135826\\
0.369045	0.135244\\
0.4305528	0.134746\\
0.4920606	0.134317\\
0.5535678	0.133942\\
0.615078	0.133612\\
0.676584	0.133316\\
0.73809	0.13305\\
0.799596	0.1328\\
0.861108	0.132194\\
0.922614	0.131115\\
0.98412	0.129683\\
1.045626	0.127999\\
1.107138	0.126141\\
1.168644	0.124173\\
1.23015	0.122146\\
1.291656	0.120099\\
1.353168	0.118066\\
1.414674	0.116068\\
1.47618	0.114125\\
1.537686	0.112251\\
1.599198	0.110454\\
1.660704	0.10874\\
1.72221	0.107115\\
1.783716	0.105579\\
1.845228	0.104133\\
1.906734	0.102776\\
1.96824	0.101506\\
2.029746	0.10032\\
2.091258	0.0992144\\
2.152764	0.0981865\\
2.21427	0.0972319\\
2.275776	0.0963469\\
2.337288	0.0955274\\
2.398794	0.0947695\\
2.4603	0.0940691\\
2.521812	0.0934225\\
2.583318	0.092826\\
2.644824	0.0922762\\
2.70633	0.0917698\\
2.767842	0.0913037\\
2.829348	0.0908752\\
2.890854	0.0904815\\
2.95236	0.0901204\\
3.013872	0.0897898\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.13064\\
0.123015	0.137351\\
0.1845228	0.1405\\
0.24603	0.14079\\
0.3075378	0.140748\\
0.369045	0.140717\\
0.4305528	0.140694\\
0.4920606	0.140674\\
0.5535678	0.140657\\
0.615078	0.140642\\
0.676584	0.140629\\
0.73809	0.14062\\
0.799596	0.140608\\
0.861108	0.140203\\
0.922614	0.13928\\
0.98412	0.137964\\
1.045626	0.136359\\
1.107138	0.13455\\
1.168644	0.132605\\
1.23015	0.130578\\
1.291656	0.128512\\
1.353168	0.126443\\
1.414674	0.124397\\
1.47618	0.122394\\
1.537686	0.120451\\
1.599198	0.118579\\
1.660704	0.116786\\
1.72221	0.115077\\
1.783716	0.113455\\
1.845228	0.111922\\
1.906734	0.110478\\
1.96824	0.109121\\
2.029746	0.107849\\
2.091258	0.10666\\
2.152764	0.105551\\
2.21427	0.104517\\
2.275776	0.103555\\
2.337288	0.102662\\
2.398794	0.101834\\
2.4603	0.101066\\
2.521812	0.100355\\
2.583318	0.0996969\\
2.644824	0.0990889\\
2.70633	0.0985273\\
2.767842	0.098009\\
2.829348	0.097531\\
2.890854	0.0970907\\
2.95236	0.0966856\\
3.013872	0.0963134\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129735\\
0.123015	0.135744\\
0.1845228	0.138364\\
0.24603	0.138274\\
0.3075378	0.137939\\
0.369045	0.137682\\
0.4305528	0.137483\\
0.4920606	0.137327\\
0.5535678	0.137203\\
0.615078	0.137105\\
0.676584	0.137027\\
0.73809	0.136966\\
0.799596	0.136911\\
0.861108	0.136483\\
0.922614	0.135554\\
0.98412	0.134248\\
1.045626	0.132666\\
1.107138	0.130887\\
1.168644	0.128979\\
1.23015	0.126993\\
1.291656	0.124972\\
1.353168	0.12295\\
1.414674	0.120951\\
1.47618	0.118996\\
1.537686	0.1171\\
1.599198	0.115274\\
1.660704	0.113526\\
1.72221	0.111861\\
1.783716	0.110281\\
1.845228	0.108788\\
1.906734	0.107382\\
1.96824	0.106061\\
2.029746	0.104823\\
2.091258	0.103666\\
2.152764	0.102586\\
2.21427	0.101581\\
2.275776	0.100646\\
2.337288	0.0997769\\
2.398794	0.0989712\\
2.4603	0.0982245\\
2.521812	0.0975333\\
2.583318	0.0968938\\
2.644824	0.0963028\\
2.70633	0.0957569\\
2.767842	0.095253\\
2.829348	0.0947885\\
2.890854	0.0943605\\
2.95236	0.0939667\\
3.013872	0.0936051\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130966\\
0.123015	0.138046\\
0.1845228	0.141564\\
0.24603	0.142196\\
0.3075378	0.142471\\
0.369045	0.142738\\
0.4305528	0.142991\\
0.4920606	0.143229\\
0.5535678	0.143453\\
0.615078	0.143665\\
0.676584	0.143865\\
0.73809	0.144059\\
0.799596	0.144244\\
0.861108	0.144019\\
0.922614	0.143252\\
0.98412	0.14207\\
1.045626	0.140578\\
1.107138	0.13886\\
1.168644	0.136986\\
1.23015	0.135013\\
1.291656	0.132986\\
1.353168	0.13094\\
1.414674	0.128905\\
1.47618	0.126902\\
1.537686	0.12495\\
1.599198	0.12306\\
1.660704	0.121242\\
1.72221	0.119503\\
1.783716	0.117847\\
1.845228	0.116276\\
1.906734	0.11479\\
1.96824	0.11339\\
2.029746	0.112073\\
2.091258	0.110838\\
2.152764	0.109683\\
2.21427	0.108603\\
2.275776	0.107595\\
2.337288	0.106657\\
2.398794	0.105784\\
2.4603	0.104973\\
2.521812	0.104219\\
2.583318	0.103521\\
2.644824	0.102873\\
2.70633	0.102274\\
2.767842	0.101719\\
2.829348	0.101206\\
2.890854	0.100732\\
2.95236	0.100295\\
3.013872	0.0998926\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128283\\
0.123015	0.133025\\
0.1845228	0.134577\\
0.24603	0.133621\\
0.3075378	0.13255\\
0.369045	0.131656\\
0.4305528	0.130903\\
0.4920606	0.130265\\
0.5535678	0.129719\\
0.615078	0.129247\\
0.676584	0.128836\\
0.73809	0.128476\\
0.799596	0.128149\\
0.861108	0.127494\\
0.922614	0.126395\\
0.98412	0.124969\\
1.045626	0.123308\\
1.107138	0.121488\\
1.168644	0.119569\\
1.23015	0.1176\\
1.291656	0.115617\\
1.353168	0.113651\\
1.414674	0.111724\\
1.47618	0.109852\\
1.537686	0.108048\\
1.599198	0.106322\\
1.660704	0.104677\\
1.72221	0.103119\\
1.783716	0.101648\\
1.845228	0.100264\\
1.906734	0.0989662\\
1.96824	0.0977523\\
2.029746	0.0966197\\
2.091258	0.095565\\
2.152764	0.0945847\\
2.21427	0.0936751\\
2.275776	0.0928321\\
2.337288	0.092052\\
2.398794	0.0913308\\
2.4603	0.0906647\\
2.521812	0.0900501\\
2.583318	0.0894833\\
2.644824	0.0889612\\
2.70633	0.0884804\\
2.767842	0.0880381\\
2.829348	0.0876315\\
2.890854	0.0872581\\
2.95236	0.0869158\\
3.013872	0.0866024\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130152\\
0.123015	0.136372\\
0.1845228	0.139064\\
0.24603	0.13896\\
0.3075378	0.138571\\
0.369045	0.138232\\
0.4305528	0.13793\\
0.4920606	0.137658\\
0.5535678	0.137408\\
0.615078	0.137175\\
0.676584	0.136956\\
0.73809	0.136748\\
0.799596	0.13654\\
0.861108	0.135953\\
0.922614	0.134867\\
0.98412	0.13341\\
1.045626	0.131687\\
1.107138	0.129779\\
1.168644	0.127753\\
1.23015	0.125664\\
1.291656	0.123553\\
1.353168	0.121452\\
1.414674	0.119387\\
1.47618	0.117378\\
1.537686	0.115438\\
1.599198	0.113578\\
1.660704	0.111804\\
1.72221	0.110121\\
1.783716	0.10853\\
1.845228	0.107032\\
1.906734	0.105625\\
1.96824	0.104309\\
2.029746	0.103079\\
2.091258	0.101933\\
2.152764	0.100868\\
2.21427	0.099878\\
2.275776	0.0989605\\
2.337288	0.0981109\\
2.398794	0.0973251\\
2.4603	0.0965989\\
2.521812	0.0959286\\
2.583318	0.0953103\\
2.644824	0.0947404\\
2.70633	0.0942155\\
2.767842	0.0937325\\
2.829348	0.0932884\\
2.890854	0.0928805\\
2.95236	0.0925065\\
3.013872	0.0921641\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130862\\
0.123015	0.137819\\
0.1845228	0.141211\\
0.24603	0.141728\\
0.3075378	0.141897\\
0.369045	0.142066\\
0.4305528	0.142227\\
0.4920606	0.14238\\
0.5535678	0.142522\\
0.615078	0.142656\\
0.676584	0.14278\\
0.73809	0.1429\\
0.799596	0.14301\\
0.861108	0.142714\\
0.922614	0.141882\\
0.98412	0.140641\\
1.045626	0.139096\\
1.107138	0.137334\\
1.168644	0.135422\\
1.23015	0.133416\\
1.291656	0.131363\\
1.353168	0.129297\\
1.414674	0.127246\\
1.47618	0.125233\\
1.537686	0.123274\\
1.599198	0.121382\\
1.660704	0.119564\\
1.72221	0.117828\\
1.783716	0.116177\\
1.845228	0.114613\\
1.906734	0.113137\\
1.96824	0.111747\\
2.029746	0.110442\\
2.091258	0.10922\\
2.152764	0.108077\\
2.21427	0.10701\\
2.275776	0.106017\\
2.337288	0.105092\\
2.398794	0.104233\\
2.4603	0.103435\\
2.521812	0.102696\\
2.583318	0.102011\\
2.644824	0.101376\\
2.70633	0.10079\\
2.767842	0.100247\\
2.829348	0.0997463\\
2.890854	0.0992841\\
2.95236	0.0988582\\
3.013872	0.0984664\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130324\\
0.123015	0.136827\\
0.1845228	0.139847\\
0.24603	0.140063\\
0.3075378	0.139976\\
0.369045	0.139922\\
0.4305528	0.139891\\
0.4920606	0.139878\\
0.5535678	0.139877\\
0.615078	0.139886\\
0.676584	0.139905\\
0.73809	0.139934\\
0.799596	0.139966\\
0.861108	0.139613\\
0.922614	0.138745\\
0.98412	0.137488\\
1.045626	0.135942\\
1.107138	0.13419\\
1.168644	0.132299\\
1.23015	0.130323\\
1.291656	0.128305\\
1.353168	0.126278\\
1.414674	0.124271\\
1.47618	0.122304\\
1.537686	0.120391\\
1.599198	0.118546\\
1.660704	0.116777\\
1.72221	0.115088\\
1.783716	0.113484\\
1.845228	0.111965\\
1.906734	0.110533\\
1.96824	0.109185\\
2.029746	0.107921\\
2.091258	0.106738\\
2.152764	0.105632\\
2.21427	0.104601\\
2.275776	0.103641\\
2.337288	0.102749\\
2.398794	0.101919\\
2.4603	0.10115\\
2.521812	0.100438\\
2.583318	0.0997775\\
2.644824	0.0991668\\
2.70633	0.0986021\\
2.767842	0.0980804\\
2.829348	0.0975987\\
2.890854	0.0971546\\
2.95236	0.0967454\\
3.013872	0.0963692\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130617\\
0.123015	0.137338\\
0.1845228	0.140515\\
0.24603	0.140842\\
0.3075378	0.140839\\
0.369045	0.14085\\
0.4305528	0.140868\\
0.4920606	0.140891\\
0.5535678	0.140916\\
0.615078	0.140942\\
0.676584	0.140969\\
0.73809	0.141\\
0.799596	0.141029\\
0.861108	0.140664\\
0.922614	0.139777\\
0.98412	0.138494\\
1.045626	0.13692\\
1.107138	0.135137\\
1.168644	0.133215\\
1.23015	0.131207\\
1.291656	0.129157\\
1.353168	0.1271\\
1.414674	0.125064\\
1.47618	0.123069\\
1.537686	0.12113\\
1.599198	0.119261\\
1.660704	0.117469\\
1.72221	0.115759\\
1.783716	0.114135\\
1.845228	0.112599\\
1.906734	0.111151\\
1.96824	0.109789\\
2.029746	0.108512\\
2.091258	0.107316\\
2.152764	0.1062\\
2.21427	0.10516\\
2.275776	0.104191\\
2.337288	0.103291\\
2.398794	0.102455\\
2.4603	0.10168\\
2.521812	0.100962\\
2.583318	0.100297\\
2.644824	0.0996825\\
2.70633	0.0991142\\
2.767842	0.0985894\\
2.829348	0.0981052\\
2.890854	0.0976588\\
2.95236	0.0972478\\
3.013872	0.0968699\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128833\\
0.123015	0.134098\\
0.1845228	0.136118\\
0.24603	0.135555\\
0.3075378	0.134821\\
0.369045	0.134223\\
0.4305528	0.133732\\
0.4920606	0.133327\\
0.5535678	0.132993\\
0.615078	0.132716\\
0.676584	0.132486\\
0.73809	0.132299\\
0.799596	0.13214\\
0.861108	0.13164\\
0.922614	0.130674\\
0.98412	0.12936\\
1.045626	0.127791\\
1.107138	0.126045\\
1.168644	0.124183\\
1.23015	0.122254\\
1.291656	0.120298\\
1.353168	0.118346\\
1.414674	0.116422\\
1.47618	0.114544\\
1.537686	0.112727\\
1.599198	0.110979\\
1.660704	0.109307\\
1.72221	0.107717\\
1.783716	0.106211\\
1.845228	0.104789\\
1.906734	0.103451\\
1.96824	0.102195\\
2.029746	0.10102\\
2.091258	0.0999219\\
2.152764	0.0988984\\
2.21427	0.0979458\\
2.275776	0.0970606\\
2.337288	0.096239\\
2.398794	0.0954774\\
2.4603	0.0947721\\
2.521812	0.0941196\\
2.583318	0.0935163\\
2.644824	0.0929591\\
2.70633	0.0924447\\
2.767842	0.0919702\\
2.829348	0.0915329\\
2.890854	0.0911302\\
2.95236	0.0907599\\
3.013872	0.0904199\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.130485\\
0.123015	0.137082\\
0.1845228	0.140151\\
0.24603	0.140394\\
0.3075378	0.140324\\
0.369045	0.140281\\
0.4305528	0.140253\\
0.4920606	0.140234\\
0.5535678	0.140221\\
0.615078	0.140211\\
0.676584	0.140201\\
0.73809	0.140193\\
0.799596	0.140178\\
0.861108	0.139769\\
0.922614	0.138839\\
0.98412	0.137515\\
1.045626	0.135902\\
1.107138	0.134084\\
1.168644	0.132129\\
1.23015	0.130092\\
1.291656	0.128016\\
1.353168	0.125938\\
1.414674	0.123882\\
1.47618	0.121871\\
1.537686	0.11992\\
1.599198	0.118041\\
1.660704	0.116241\\
1.72221	0.114526\\
1.783716	0.112898\\
1.845228	0.11136\\
1.906734	0.109912\\
1.96824	0.10855\\
2.029746	0.107275\\
2.091258	0.106083\\
2.152764	0.10497\\
2.21427	0.103934\\
2.275776	0.10297\\
2.337288	0.102075\\
2.398794	0.101245\\
2.4603	0.100475\\
2.521812	0.0997629\\
2.583318	0.0991041\\
2.644824	0.0984951\\
2.70633	0.0979327\\
2.767842	0.0974137\\
2.829348	0.0969352\\
2.890854	0.0964945\\
2.95236	0.0960891\\
3.013872	0.0957168\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.12878\\
0.123015	0.134027\\
0.1845228	0.136057\\
0.24603	0.135521\\
0.3075378	0.134827\\
0.369045	0.134275\\
0.4305528	0.133834\\
0.4920606	0.13348\\
0.5535678	0.133195\\
0.615078	0.132965\\
0.676584	0.132779\\
0.73809	0.132632\\
0.799596	0.132509\\
0.861108	0.132039\\
0.922614	0.131098\\
0.98412	0.129803\\
1.045626	0.128249\\
1.107138	0.126514\\
1.168644	0.124658\\
1.23015	0.122733\\
1.291656	0.120777\\
1.353168	0.118823\\
1.414674	0.116895\\
1.47618	0.115011\\
1.537686	0.113186\\
1.599198	0.11143\\
1.660704	0.10975\\
1.72221	0.10815\\
1.783716	0.106634\\
1.845228	0.105201\\
1.906734	0.103853\\
1.96824	0.102586\\
2.029746	0.1014\\
2.091258	0.100292\\
2.152764	0.0992584\\
2.21427	0.0982958\\
2.275776	0.0974008\\
2.337288	0.0965698\\
2.398794	0.0957991\\
2.4603	0.0950851\\
2.521812	0.0944241\\
2.583318	0.0938128\\
2.644824	0.0932479\\
2.70633	0.0927261\\
2.767842	0.0922447\\
2.829348	0.0918008\\
2.890854	0.0913918\\
2.95236	0.0910156\\
3.013872	0.09067\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.128524\\
0.123015	0.13353\\
0.1845228	0.135345\\
0.24603	0.134632\\
0.3075378	0.133787\\
0.369045	0.133104\\
0.4305528	0.132548\\
0.4920606	0.132092\\
0.5535678	0.131714\\
0.615078	0.131399\\
0.676584	0.131132\\
0.73809	0.130908\\
0.799596	0.130709\\
0.861108	0.130167\\
0.922614	0.129164\\
0.98412	0.127815\\
1.045626	0.126216\\
1.107138	0.124443\\
1.168644	0.122558\\
1.23015	0.12061\\
1.291656	0.118639\\
1.353168	0.116674\\
1.414674	0.114741\\
1.47618	0.112857\\
1.537686	0.111035\\
1.599198	0.109285\\
1.660704	0.107614\\
1.72221	0.106027\\
1.783716	0.104524\\
1.845228	0.103106\\
1.906734	0.101774\\
1.96824	0.100525\\
2.029746	0.0993571\\
2.091258	0.098267\\
2.152764	0.0972516\\
2.21427	0.0963074\\
2.275776	0.0954306\\
2.337288	0.0946176\\
2.398794	0.0938645\\
2.4603	0.0931676\\
2.521812	0.0925233\\
2.583318	0.0919281\\
2.644824	0.0913787\\
2.70633	0.0908719\\
2.767842	0.0904048\\
2.829348	0.0899746\\
2.890854	0.0895788\\
2.95236	0.0892151\\
3.013872	0.0888815\\
};
\addplot [gray1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.0615078	0.129413\\
0.123015	0.135205\\
0.1845228	0.137684\\
0.24603	0.137502\\
0.3075378	0.137099\\
0.369045	0.136792\\
0.4305528	0.136558\\
0.4920606	0.136382\\
0.5535678	0.136252\\
0.615078	0.136159\\
0.676584	0.136098\\
0.73809	0.136066\\
0.799596	0.136053\\
0.861108	0.135679\\
0.922614	0.134816\\
0.98412	0.133582\\
1.045626	0.132074\\
1.107138	0.130371\\
1.168644	0.128537\\
1.23015	0.126622\\
1.291656	0.124669\\
1.353168	0.122709\\
1.414674	0.120769\\
1.47618	0.118868\\
1.537686	0.117021\\
1.599198	0.115239\\
1.660704	0.11353\\
1.72221	0.1119\\
1.783716	0.110351\\
1.845228	0.108885\\
1.906734	0.107502\\
1.96824	0.106201\\
2.029746	0.104981\\
2.091258	0.103838\\
2.152764	0.102771\\
2.21427	0.101776\\
2.275776	0.100849\\
2.337288	0.0999865\\
2.398794	0.0991858\\
2.4603	0.0984429\\
2.521812	0.0977542\\
2.583318	0.0971164\\
2.644824	0.0965261\\
2.70633	0.0959802\\
2.767842	0.0954758\\
2.829348	0.0950101\\
2.890854	0.0945804\\
2.95236	0.0941845\\
3.013872	0.0938203\\
};
\addplot [color=blue1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.122769398\\
0.03075378	0.125287348\\
0.04613064	0.127560896\\
0.0615078	0.129596518\\
0.0768846	0.131400337\\
0.0922614	0.132978015\\
0.1076382	0.134334936\\
0.123015	0.135476269\\
0.1383918	0.136406869\\
0.1537686	0.137131441\\
0.169146	0.137654568\\
0.1845228	0.137980721\\
0.1998996	0.138114252\\
0.2152764	0.138059381\\
0.2306532	0.137915558\\
0.24603	0.13778922\\
0.2614068	0.137674307\\
0.2767842	0.137564619\\
0.292161	0.137460491\\
0.3075378	0.137362488\\
0.3229146	0.137270215\\
0.3382914	0.137182872\\
0.3536682	0.137099934\\
0.369045	0.137021253\\
0.3844224	0.136946569\\
0.3997992	0.136875779\\
0.415176	0.136808689\\
0.4305528	0.136744951\\
0.4459296	0.136684382\\
0.4613064	0.136626809\\
0.4766832	0.136571988\\
0.4920606	0.136519828\\
0.5074374	0.136470198\\
0.5228142	0.136422914\\
0.538191	0.136377884\\
0.5535678	0.136334997\\
0.5689446	0.136294069\\
0.5843214	0.136255043\\
0.5996982	0.136217854\\
0.615078	0.136182344\\
0.63045	0.136148435\\
0.645828	0.136116056\\
0.661206	0.136085183\\
0.676584	0.136055679\\
0.691962	0.136027582\\
0.707334	0.136000986\\
0.722712	0.135976046\\
0.73809	0.135952489\\
0.753468	0.135929612\\
0.768846	0.135908081\\
0.784224	0.135890133\\
0.799596	0.135861904\\
0.814974	0.135801257\\
0.830352	0.135703297\\
0.84573	0.13557037\\
0.861108	0.13540472\\
0.87648	0.135208536\\
0.891858	0.134983846\\
0.907236	0.134732573\\
0.922614	0.134456599\\
0.937992	0.134157628\\
0.953364	0.133837325\\
0.968742	0.133497299\\
0.98412	0.133139077\\
0.999498	0.132764015\\
1.014876	0.132373501\\
1.030254	0.131968809\\
1.045626	0.13155114\\
1.061004	0.131121668\\
1.076382	0.130681467\\
1.09176	0.130231606\\
1.107138	0.129773004\\
1.12251	0.129306626\\
1.137888	0.128833342\\
1.153266	0.128353971\\
1.168644	0.127869333\\
1.184022	0.127380165\\
1.199394	0.126887115\\
1.214772	0.126390889\\
1.23015	0.125892096\\
1.245528	0.125391362\\
1.260906	0.124889167\\
1.276284	0.1243861\\
1.291656	0.123882627\\
1.307034	0.123379214\\
1.322412	0.122876294\\
1.33779	0.12237426\\
1.353168	0.121873523\\
1.36854	0.121374429\\
1.383918	0.120877296\\
1.399296	0.120382455\\
1.414674	0.119890204\\
1.430052	0.11940082\\
1.44543	0.118914536\\
1.460802	0.118431591\\
1.47618	0.117952188\\
1.491558	0.117476579\\
1.506936	0.117004899\\
1.522314	0.116537363\\
1.537686	0.116074086\\
1.553064	0.115615244\\
1.568442	0.115160991\\
1.58382	0.114711392\\
1.599198	0.114266566\\
1.61457	0.113826642\\
1.629948	0.113391717\\
1.645326	0.112961838\\
1.660704	0.11253707\\
1.676082	0.112117508\\
1.69146	0.11170317\\
1.706832	0.111294131\\
1.72221	0.110890386\\
1.737588	0.110492012\\
1.752966	0.11009901\\
1.768344	0.109711442\\
1.783716	0.109329212\\
1.799094	0.108952458\\
1.814472	0.108581069\\
1.82985	0.108215149\\
1.845228	0.107854614\\
1.860606	0.1074994482\\
1.875978	0.107149675\\
1.891356	0.1068052892\\
1.906734	0.1064661877\\
1.922112	0.1061324192\\
1.93749	0.105803928\\
1.952862	0.1054807004\\
1.96824	0.1051626622\\
1.983618	0.1048497896\\
1.998996	0.1045420762\\
2.014374	0.1042394621\\
2.029746	0.1039418646\\
2.045124	0.1036492568\\
2.060502	0.103361631\\
2.07588	0.103078897\\
2.091258	0.1028010124\\
2.106636	0.1025279381\\
2.122008	0.102259606\\
2.137386	0.1019959794\\
2.152764	0.1017369838\\
2.168142	0.1014825527\\
2.18352	0.1012326839\\
2.198892	0.1009872749\\
2.21427	0.1007462532\\
2.229648	0.1005096191\\
2.245026	0.1002772544\\
2.260404	0.1000491629\\
2.275776	0.0998252247\\
2.291154	0.0996054142\\
2.306532	0.0993896591\\
2.32191	0.0991779151\\
2.337288	0.098970106\\
2.352666	0.0987661756\\
2.368038	0.0985660739\\
2.383416	0.0983697325\\
2.398794	0.098177104\\
2.414172	0.0979881202\\
2.42955	0.0978027318\\
2.444922	0.0976208761\\
2.4603	0.0974424894\\
2.475678	0.0972675247\\
2.491056	0.0970959241\\
2.506434	0.0969276316\\
2.521812	0.0967625956\\
2.537184	0.0966007464\\
2.552562	0.0964420361\\
2.56794	0.0962864265\\
2.583318	0.0961338532\\
2.598696	0.0959842589\\
2.614068	0.0958376022\\
2.629446	0.0956938221\\
2.644824	0.0955528776\\
2.660202	0.095414714\\
2.67558	0.0952792833\\
2.690952	0.0951465433\\
2.70633	0.0950164379\\
2.721708	0.0948889262\\
2.737086	0.0947639601\\
2.752464	0.0946414951\\
2.767842	0.0945214909\\
2.783214	0.0944038981\\
2.798592	0.0942886885\\
2.81397	0.0941758018\\
2.829348	0.094065212\\
2.844726	0.0939568726\\
2.860098	0.0938507507\\
2.875476	0.093746803\\
2.890854	0.0936449956\\
2.906232	0.0935452943\\
2.92161	0.0934476629\\
2.936982	0.0933520674\\
2.95236	0.0932584744\\
2.967738	0.0931668577\\
2.983116	0.0930771794\\
2.998494	0.0929894125\\
3.013872	0.0929035302\\
3.029244	0.0928195064\\
3.044622	0.0927373107\\
3.06	0.0926569179\\
};
\addplot [color=red1, thick, forget plot]
  table[row sep=crcr]{%
0	0.12\\
0.01537686	0.123029712209985\\
0.03075378	0.125785689607187\\
0.04613064	0.128274645630821\\
0.0615078	0.130505318969382\\
0.0768846	0.132484040145028\\
0.0922614	0.134217520920599\\
0.1076382	0.135712944400042\\
0.123015	0.136975314099044\\
0.1383918	0.138010383819061\\
0.1537686	0.138823253642583\\
0.169146	0.139420583734123\\
0.1845228	0.139806712704577\\
0.1998996	0.139986083155998\\
0.2152764	0.14001617355799\\
0.2306532	0.140004761640336\\
0.24603	0.140001386771251\\
0.2614068	0.139999886530527\\
0.2767842	0.139998280645656\\
0.292161	0.139997259954982\\
0.3075378	0.139996378662412\\
0.3229146	0.139996245852615\\
0.3382914	0.139996108727924\\
0.3536682	0.139996498525745\\
0.369045	0.139996443813897\\
0.3844224	0.139996116597384\\
0.3997992	0.139995969209643\\
0.415176	0.13999631006944\\
0.4305528	0.139996458537049\\
0.4459296	0.139996876476224\\
0.4613064	0.139996576233318\\
0.4766832	0.139996399532348\\
0.4920606	0.139996530148459\\
0.5074374	0.139996364744433\\
0.5228142	0.139996632136748\\
0.538191	0.13999635984741\\
0.5535678	0.13999617962018\\
0.5689446	0.13999596980782\\
0.5843214	0.139995886152433\\
0.5996982	0.139996181845352\\
0.615078	0.139995412132342\\
0.63045	0.139995319348123\\
0.645828	0.139995302580859\\
0.661206	0.13999528252408\\
0.676584	0.139994798528029\\
0.691962	0.139995322443941\\
0.707334	0.13999604790077\\
0.722712	0.139996751432998\\
0.73809	0.139998194145473\\
0.753468	0.139998929735181\\
0.768846	0.140001912940639\\
0.784224	0.139999490981107\\
0.799596	0.139973605890078\\
0.814974	0.139909297319965\\
0.830352	0.139806969593784\\
0.84573	0.139667636996685\\
0.861108	0.139494761929241\\
0.87648	0.13928994899517\\
0.891858	0.139055749748208\\
0.907236	0.138793576181633\\
0.922614	0.138506256114348\\
0.937992	0.13819538714088\\
0.953364	0.137862015890451\\
0.968742	0.137508666346051\\
0.98412	0.13713636526376\\
0.999498	0.136746864327536\\
1.014876	0.136342020382923\\
1.030254	0.135922198361139\\
1.045626	0.135489119596737\\
1.061004	0.135044062119307\\
1.076382	0.134587897219185\\
1.09176	0.134122053499956\\
1.107138	0.133647398741466\\
1.12251	0.133165147688912\\
1.137888	0.132676211037147\\
1.153266	0.132180380249376\\
1.168644	0.131679746029317\\
1.184022	0.131174638375526\\
1.199394	0.130665745053335\\
1.214772	0.130153983901128\\
1.23015	0.12963964006596\\
1.245528	0.129123146820958\\
1.260906	0.128605666029809\\
1.276284	0.128087420767449\\
1.291656	0.127569157336399\\
1.307034	0.127050849706325\\
1.322412	0.126533316177758\\
1.33779	0.126017157827773\\
1.353168	0.125502000921577\\
1.36854	0.124989380578764\\
1.383918	0.124478314276675\\
1.399296	0.123970166075946\\
1.414674	0.123464458280113\\
1.430052	0.122962256044419\\
1.44543	0.122463427286142\\
1.460802	0.12196811357176\\
1.47618	0.121476553566906\\
1.491558	0.12098895822694\\
1.506936	0.120505713950504\\
1.522314	0.120027123907545\\
1.537686	0.119552728946947\\
1.553064	0.119082599167755\\
1.568442	0.118618179927566\\
1.58382	0.118157924501331\\
1.599198	0.117702864417346\\
1.61457	0.117253666837867\\
1.629948	0.116808849128696\\
1.645326	0.116369297925399\\
1.660704	0.115935764653142\\
1.676082	0.115507444035752\\
1.69146	0.115084518215414\\
1.706832	0.114667312223748\\
1.72221	0.1142550320792\\
1.737588	0.113849428383174\\
1.752966	0.113448365914838\\
1.768344	0.11305364539219\\
1.783716	0.112663930930116\\
1.799094	0.112280315494478\\
1.814472	0.111902314378346\\
1.82985	0.111529865905647\\
1.845228	0.111162931859721\\
1.860606	0.11080177672809\\
1.875978	0.11044608722743\\
1.891356	0.110096361329221\\
1.906734	0.109751629049227\\
1.922112	0.109412073648722\\
1.93749	0.109078602454477\\
1.952862	0.108750888959099\\
1.96824	0.108427746429483\\
1.983618	0.108110264440907\\
1.998996	0.107798278168876\\
2.014374	0.107491039248431\\
2.029746	0.107189008133758\\
2.045124	0.106892869011101\\
2.060502	0.106601179551972\\
2.07588	0.106314536364997\\
2.091258	0.106033861024201\\
2.106636	0.10575699120005\\
2.122008	0.105485641056169\\
2.137386	0.105219406823024\\
2.152764	0.104956993072249\\
2.168142	0.104699687895404\\
2.18352	0.104447148405795\\
2.198892	0.104199169994676\\
2.21427	0.103955897938088\\
2.229648	0.103716676832619\\
2.245026	0.103481942684176\\
2.260404	0.103251768137603\\
2.275776	0.103025849832588\\
2.291154	0.102804242343684\\
2.306532	0.102586176657825\\
2.32191	0.102373090498428\\
2.337288	0.102163474003454\\
2.352666	0.101957854216227\\
2.368038	0.101756737807203\\
2.383416	0.10155900080823\\
2.398794	0.101364646534178\\
2.414172	0.101174723697175\\
2.42955	0.100988124634226\\
2.444922	0.100805365429433\\
2.4603	0.100625878384723\\
2.475678	0.100450132935062\\
2.491056	0.100277613489563\\
2.506434	0.100108312740454\\
2.521812	0.0999426543872452\\
2.537184	0.0997801125737182\\
2.552562	0.0996206842480064\\
2.56794	0.0994648542068123\\
2.583318	0.0993115681565523\\
2.598696	0.0991615517849693\\
2.614068	0.0990144720786649\\
2.629446	0.0988703652093322\\
2.644824	0.0987291245004814\\
2.660202	0.0985906762764096\\
2.67558	0.0984550715145931\\
2.690952	0.0983221420603839\\
2.70633	0.0981919052491332\\
2.721708	0.0980642929939078\\
2.737086	0.0979392707392724\\
2.752464	0.0978167975589012\\
2.767842	0.0976967761920739\\
2.783214	0.0975792667623378\\
2.798592	0.0974641016735719\\
2.81397	0.0973513498043133\\
2.829348	0.0972409150150805\\
2.844726	0.097132752053363\\
2.860098	0.0970268829442194\\
2.875476	0.0969231425347263\\
2.890854	0.0968216185022268\\
2.906232	0.0967221464210757\\
2.92161	0.0966248938545299\\
2.936982	0.0965296308360672\\
2.95236	0.0964363757437147\\
2.967738	0.0963451334076113\\
2.983116	0.0962558616853404\\
2.998494	0.0961685763751527\\
3.013872	0.0960831393908924\\
3.029244	0.0959995623067548\\
3.044622	0.0959178918916519\\
3.06	0.09583805991564\\
};
\addplot [color=black, thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.14\\
3	0.14\\
};
\addplot [color=green1, thick, dashed, forget plot]
  table[row sep=crcr]{%
0	0.120000000000001\\
0.01537686	0.122980150972965\\
0.03075378	0.125698866369184\\
0.04613064	0.128163616859411\\
0.0615078	0.130381262190645\\
0.0768846	0.132358186021105\\
0.0922614	0.134100432164859\\
0.1076382	0.135613577818457\\
0.123015	0.136902961224443\\
0.1383918	0.137973657693925\\
0.1537686	0.138830508786647\\
0.169146	0.13947822563159\\
0.1845228	0.139921351274995\\
0.1998996	0.140164320484491\\
0.2152764	0.140211380491629\\
0.2306532	0.14016352664539\\
0.24603	0.140129128553042\\
0.2614068	0.14010215403817\\
0.2767842	0.14007658938271\\
0.292161	0.140052970643232\\
0.3075378	0.140032045698361\\
0.3229146	0.140013592856526\\
0.3382914	0.139996998814218\\
0.3536682	0.139981831377788\\
0.369045	0.139968175771871\\
0.3844224	0.139955874395398\\
0.3997992	0.139944943403053\\
0.415176	0.139935359360913\\
0.4305528	0.13992688172037\\
0.4459296	0.139919437683776\\
0.4613064	0.139912985293729\\
0.4766832	0.139907331952192\\
0.4920606	0.139902560568337\\
0.5074374	0.139898591493272\\
0.5228142	0.139895341588638\\
0.538191	0.139892832966471\\
0.5535678	0.13989097636596\\
0.5689446	0.139889741590546\\
0.5843214	0.139889083180125\\
0.5996982	0.139889093538983\\
0.615078	0.139889604591975\\
0.63045	0.139890651373046\\
0.645828	0.13989223118967\\
0.661206	0.139894356794037\\
0.676584	0.139896936072787\\
0.691962	0.139900158006884\\
0.707334	0.139904099959966\\
0.722712	0.139908984006682\\
0.73809	0.139914650987663\\
0.753468	0.139920372933747\\
0.768846	0.139926920417087\\
0.784224	0.139936608658577\\
0.799596	0.139935274927313\\
0.814974	0.139900090633148\\
0.830352	0.139826045692142\\
0.84573	0.139715514959498\\
0.861108	0.139570786932482\\
0.87648	0.139394151483816\\
0.891858	0.139187647127907\\
0.907236	0.138953265032182\\
0.922614	0.138692948353265\\
0.937992	0.138408448577109\\
0.953364	0.138101408431217\\
0.968742	0.137773620225245\\
0.98412	0.137426490641001\\
0.999498	0.137061559100108\\
1.014876	0.136680131470746\\
1.030254	0.136283580905931\\
1.045626	0.13587315696159\\
1.061004	0.135450049555987\\
1.076382	0.13501538411382\\
1.09176	0.134570203377357\\
1.107138	0.134115506069879\\
1.12251	0.133652268573134\\
1.137888	0.133181405258447\\
1.153266	0.132703740291036\\
1.168644	0.132220156575197\\
1.184022	0.131731384704926\\
1.199394	0.131238153459748\\
1.214772	0.130741091497986\\
1.23015	0.130240926801887\\
1.245528	0.129738273135232\\
1.260906	0.129233607630339\\
1.276284	0.128727569936883\\
1.291656	0.12822066455594\\
1.307034	0.127713350295545\\
1.322412	0.12720607750998\\
1.33779	0.126699296828339\\
1.353168	0.126193389049761\\
1.36854	0.125688745359015\\
1.383918	0.125185674408075\\
1.399296	0.124684552131182\\
1.414674	0.124185715307138\\
1.430052	0.123689371924917\\
1.44543	0.123195897500041\\
1.460802	0.122705441493143\\
1.47618	0.122218271801914\\
1.491558	0.121734631146311\\
1.506936	0.121254661637784\\
1.522314	0.120778612484113\\
1.537686	0.120306615959693\\
1.553064	0.119838831668614\\
1.568442	0.119375485739011\\
1.58382	0.118916597438897\\
1.599198	0.118462311293046\\
1.61457	0.118012778544525\\
1.629948	0.117568103195659\\
1.645326	0.117128346428002\\
1.660704	0.116693532953555\\
1.676082	0.116263851829911\\
1.69146	0.115839293910188\\
1.706832	0.115419909987129\\
1.72221	0.115005760062155\\
1.737588	0.114596880154886\\
1.752966	0.114193341550569\\
1.768344	0.113795150864441\\
1.783716	0.113402231587705\\
1.799094	0.113014784427788\\
1.814472	0.112632663904885\\
1.82985	0.112255934029158\\
1.845228	0.11188460881874\\
1.860606	0.111518624319567\\
1.875978	0.111158007472427\\
1.891356	0.110802782091987\\
1.906734	0.110452845313653\\
1.922112	0.110108230756085\\
1.93749	0.109768943394424\\
1.952862	0.109434910346361\\
1.96824	0.109106062340356\\
1.983618	0.108782445737916\\
1.998996	0.108463998067308\\
2.014374	0.108150692139071\\
2.029746	0.107842461286714\\
2.045124	0.107539236530544\\
2.060502	0.107241066850072\\
2.07588	0.106947803270177\\
2.091258	0.10665945648165\\
2.106636	0.106375989247078\\
2.122008	0.106097311558621\\
2.137386	0.105823416526691\\
2.152764	0.105554206731272\\
2.168142	0.105289607317389\\
2.18352	0.10502967805511\\
2.198892	0.104774268767147\\
2.21427	0.104523305318997\\
2.229648	0.104276822782155\\
2.245026	0.104034679993264\\
2.260404	0.103796916893175\\
2.275776	0.103563366458531\\
2.291154	0.103334024689103\\
2.306532	0.103108838584734\\
2.32191	0.102887737965138\\
2.337288	0.102670668267953\\
2.352666	0.1024575626957\\
2.368038	0.102248367705191\\
2.383416	0.102043022946833\\
2.398794	0.101841486883662\\
2.414172	0.101643687679469\\
2.42955	0.101449588079747\\
2.444922	0.101259108653492\\
2.4603	0.10107217107209\\
2.475678	0.100888769401044\\
2.491056	0.100708825712089\\
2.506434	0.100532285035462\\
2.521812	0.100359098235219\\
2.537184	0.100189177031116\\
2.552562	0.100022485712381\\
2.56794	0.0998590058953138\\
2.583318	0.0996986664646258\\
2.598696	0.0995413808470685\\
2.614068	0.0993871459504919\\
2.629446	0.0992358656051996\\
2.644824	0.0990875145359832\\
2.660202	0.0989420436204258\\
2.67558	0.0987993994972538\\
2.690952	0.0986595488519674\\
2.70633	0.0985224103834315\\
2.721708	0.098387957434357\\
2.737086	0.0982561443046273\\
2.752464	0.0981269197627989\\
2.767842	0.0980002527494929\\
2.783214	0.097876071269842\\
2.798592	0.0977543804492378\\
2.81397	0.0976350869607323\\
2.829348	0.0975181825333679\\
2.844726	0.0974036098145756\\
2.860098	0.0972913448870851\\
2.875476	0.0971813333102252\\
2.890854	0.0970735464722376\\
2.906232	0.0969679531994185\\
2.92161	0.0968645068985339\\
2.936982	0.0967631805046837\\
2.95236	0.0966639329969234\\
2.967738	0.0965667440692816\\
2.983116	0.0964715664993659\\
2.998494	0.0963783823828719\\
3.013872	0.0962871559636905\\
3.029244	0.0961978624549835\\
3.044622	0.0961104730355486\\
3.06	0.0960249549216178\\
};
\end{groupplot}
\node at (2.5,2.22) {\small $h(\vm x) = 0$};
\node at (6.12,2.22) {\small $h(\vm x) = 0$};
\node at (9.73,2.22) {\small $h(\vm x) = 0$};
\end{tikzpicture}%

==> deterministic_approximation.tex <==
\begin{tikzpicture}[thick]
		\node[draw, align=center] (stoch) at (0,0) {Stochastic OCP \\[2mm] \( \small \begin{aligned}
				\min_{\vm u} \;\;& \mathds E \left[ V(\vm x(T), \vm p) \right] + \int_0^T \mathds E \left[ l(\vm x, \vm u, \vm p) \right] \,\dd t \\
				\operatorname{s.\!t.} \;\;& \dd \vm x = \vm f(\vm x, \vm u, \vm p) \,\dd t + \vm \sigma_w \,\dd \vm w \,,\;\; \vm x(0) = \vm x_0 \\
				& \mathds P \left[ h_i(\vm x, \vm u) \leq 0 \right] \geq \alpha_i \,,\;\; i = 1, \dots, N_h \\
				& \vm u \in [\vm u_{\min}, \vm u_{\max}]
			\end{aligned} \)};
		
		\node[draw, align=center] (sbr) at (-3.3,-2.5) {Sampling-based representation \\[2mm] \( \small \begin{aligned}
				\vm{\tilde x} &= \begin{bmatrix} \vm x^{(1)} & \dots & \vm x^{(N_s)} \end{bmatrix} &&\!\!\!\in \mathds R^{N_x \times N_s}\\
				\vm{\tilde p} &= \begin{bmatrix} \vm p^{(1)} & \dots & \vm p^{(N_s)} \end{bmatrix} &&\!\!\!\in \mathds R^{N_p \times N_s}
			\end{aligned} \)};
		
		\node[draw, align=center] (mbr) at (3.3,-2.5) {Moment-based representation \\[2mm] \( \small \begin{aligned}
		\vm{\tilde x} &= \begin{bmatrix} \vm \mu_x & \vm \Sigma_x & \vm \Sigma_{xp} \end{bmatrix} &&\!\!\!\in \mathds R^{N_x \times (1 + N_x + N_p)} \\
		\vm{\tilde p} &= \begin{bmatrix} \vm \mu_p & \vm \Sigma_p \end{bmatrix} &&\!\!\!\in \mathds R^{N_p \times (1 + N_p)}
	\end{aligned} \)};
		
		\node[draw, align=center] (det) at (0,-5) {Deterministic  approximation \\[2mm] \( \small \begin{aligned}
				\min_{\vm u} \quad& \tilde V(\vm{\tilde x}(T), \vm{\tilde p}) + \int_0^T \tilde l(\vm{\tilde x}, \vm u, \vm{\tilde p}) \,\dd t \\
				\operatorname{s.\!t.} \quad& \vm{\dot{\tilde x}} = \vm{\tilde f}(\vm{\tilde x}, \vm u, \vm{\tilde p})  \,,\quad \vm{\tilde x}(0) = \vm{\tilde x}_0 \\
				& \tilde h_i(\vm{\tilde x}, \vm u) \leq 0 \,,\quad i = 1, \dots, N_h \\
				& \vm u \in [\vm u_{\min}, \vm u_{\max}]
		\end{aligned} \)};
	
		\draw[->] (stoch) -| (sbr);
		\draw[->] (stoch) -| (mbr);
		\draw[->] (sbr) |- (det);
		\draw[->] (mbr) |- (det);
	\end{tikzpicture}

==> eval_pendulum.tex <==
\begin{tikzpicture}

\tikzset{font=\small}
\begin{groupplot}[group style={group size= 2 by 1,horizontal sep=1.8cm,},height=4cm,width=5.97cm, ylabel near ticks]
                        \nextgroupplot[ ylabel={Position $x_c$ in \si{m}},
                        				    xlabel={Time $t$ in \si{s}},
                        					xmin=0,
										xmax=4,
										ymin=-0.01,
										ymax=0.7]
\addplot [thick, color=black, dashed]
  table[row sep=crcr]{%
0	0.65\\
4	0.65\\
};										

\addplot [thick, color=blue1]
  table[row sep=crcr]{%
-0.000600366101073391	-0.000186229481752065\\
0.0194002250099174	-7.99448676637171e-05\\
0.0394005361145027	-9.04612659563986e-05\\
0.0594010107353213	-5.18684992131924e-05\\
0.0794014479415885	-4.8123080006035e-05\\
0.0994024051597613	-7.61006551309063e-05\\
0.11940240235672	-7.80189484585359e-05\\
0.139403399575045	-5.79547473479103e-05\\
0.159403636777498	-2.11563524192604e-05\\
0.179403593973543	-3.11420945236174e-05\\
0.199404551190948	-3.9764007475851e-06\\
0.219404268382263	7.47656882813086e-05\\
0.239404985594177	9.33890589609021e-05\\
0.259405942812347	0.000104935794558547\\
0.279405900008392	0.000151845597014399\\
0.299406217211914	0.0001496367307944\\
0.319406454414366	0.000155920425348866\\
0.339407131626128	0.000162116160403514\\
0.359408128845214	0.000174180532849766\\
0.379407966038514	0.000201267602657373\\
0.399408483246614	0.000278940466372979\\
0.419408720449066	0.000329466066478124\\
0.439409317658995	0.000419199062460951\\
0.459410274876404	0.000491200590055407\\
0.479410032067872	0.000586147569464091\\
0.499411149289703	0.000638953046790958\\
0.519411066484832	0.000726127315414948\\
0.539411983702088	0.000777625684746241\\
0.559412620912934	0.000891908009678955\\
0.579412298102572	0.000940373649187598\\
0.599413255320741	0.00103300993638997\\
0.619413372519684	0.0011016612423429\\
0.639414049731446	0.00118863812155026\\
0.659414086929321	0.00122441638517723\\
0.679415044147493	0.00127095161836968\\
0.699415041344452	0.00131833833764625\\
0.719415238545228	0.00136057577585769\\
0.739416235764313	0.00134951099273148\\
0.759417072979737	0.00134555232780429\\
0.779416790170288	0.00132248988986807\\
0.799417187375642	0.00120785894204585\\
0.819417824586488	0.000954275005167693\\
0.839418901807402	0.000575040622510992\\
0.859417258968353	0.000105954474133663\\
0.879418856200409	-0.000401978074913956\\
0.899419453410339	-0.001041565947998\\
0.919419850615693	-0.00163459858105148\\
0.939420887835695	-0.00222093340642371\\
0.959420725028991	-0.00283948308769635\\
0.979421122234346	-0.00332614605408283\\
0.999421759445191	-0.00380014379901115\\
1.01942199664764	-0.00419254705096592\\
1.0394230738678	-0.00445192995661587\\
1.05942338884811	-0.00463462776654549\\
1.07942330118942	-0.00476594174510914\\
1.09942389354553	-0.00475702063444412\\
1.11942484590912	-0.00463836551521519\\
1.13942471824951	-0.00425519223846693\\
1.15942523060379	-0.00384948083289893\\
1.17942550295258	-0.00319989424713001\\
1.19942597530594	-0.00228190937278778\\
1.21942668766403	-0.00124831174839415\\
1.23942720001831	-5.14164181010912e-05\\
1.25942715236053	0.00139112975321649\\
1.27942802472229	0.00290875851471952\\
1.29942805706635	0.00477200447067767\\
1.31942852941971	0.00679250265408007\\
1.33942892177124	0.00905470938489159\\
1.35942931412277	0.0117701959516128\\
1.3794297064743	0.0148070791572569\\
1.39943017882767	0.018182833433485\\
1.41943061118011	0.0220974856790484\\
1.43943060352249	0.0264790481668594\\
1.45943163588791	0.0315239555745104\\
1.47942994819488	0.0373057178171252\\
1.49943234058991	0.0437675791829801\\
1.51943265293961	0.0512169577076179\\
1.53943120525131	0.0595611214867898\\
1.55943363764725	0.0688499109546731\\
1.57943394999695	0.0793116128472626\\
1.5994343823494	0.0911509247919858\\
1.61943477470093	0.104321841707678\\
1.63943524705429	0.119016394587811\\
1.65943563940582	0.135129029472338\\
1.67943607175827	0.152558493465939\\
1.69943634410706	0.171137457818907\\
1.71943689646225	0.190740637817893\\
1.73943712881012	0.211297445376808\\
1.75943756116257	0.232658243685145\\
1.77943583346786	0.254768166119836\\
1.79943822586289	0.277519456924565\\
1.81943865821533	0.300889625216448\\
1.8394391305687	0.324747460766925\\
1.85943924291458	0.349094379781666\\
1.87943967526703	0.373725819252444\\
1.89944010761948	0.398173786594547\\
1.91944057997208	0.422048313097799\\
1.93944089232254	0.444950349662594\\
1.95944132467499	0.466473221633695\\
1.97944175702743	0.486339527977949\\
1.99944218937988	0.50468129807186\\
2.01944258173141	0.521540135366069\\
2.03944109404221	0.536837729821132\\
2.05944344706421	0.550694423728988\\
2.07944392104721	0.563140326803554\\
2.09944431502838	0.574294610985615\\
2.11944478901138	0.584109290228429\\
2.13944526299439	0.592817956083128\\
2.15944573697663	0.600422992401428\\
2.17944621095963	0.607068362619253\\
2.19944656493988	0.612755735694064\\
2.2194470789238	0.617599412456121\\
2.23944739290314	0.62162961219015\\
2.25944786688614	0.624944809006069\\
2.27944830086822	0.62767288693985\\
2.2994486948494	0.629772408598329\\
2.3194491688324	0.631381441526341\\
2.3394496428154	0.632584912270686\\
2.35944995679474	0.633408015860609\\
2.37945043077774	0.633864507949537\\
2.3994509447609	0.634054211853881\\
2.419451258741	0.634005530771814\\
2.43945165272217	0.633715327899573\\
2.45945216670532	0.633220618420035\\
2.47945256068649	0.632604996378398\\
2.4994530346695	0.631821986315684\\
2.51945426866913	0.630900054920812\\
2.53945382263183	0.629853618378802\\
2.55945417661209	0.628813055946336\\
2.57945461059418	0.627583140690727\\
2.59945572459106	0.62627916246954\\
2.61945551855927	0.62491658406011\\
2.63945599254227	0.623599639656957\\
2.65945638652344	0.622196307063326\\
2.67945690050659	0.620796142273863\\
2.69945813450623	0.619435145334391\\
2.7194576084671	0.618096076291106\\
2.7394580824501	0.616689698268292\\
2.75945915644608	0.615399014226047\\
2.77945891041336	0.614159341579073\\
2.79946038441849	0.612902230127237\\
2.81946025838776	0.611728213652538\\
2.83945977235031	0.610591347850517\\
2.85946116635284	0.609396225338654\\
2.87946180033951	0.608253457118014\\
2.89946107429581	0.607211685025027\\
2.9194624682991	0.606136290202886\\
2.93946278227844	0.605228745459132\\
2.9594631362587	0.604378313657423\\
2.97946377024536	0.603574035283987\\
2.99946440423126	0.602807320948449\\
3.01946443820496	0.602174935631363\\
3.03946479218521	0.601451436867248\\
3.05946558589249	0.600785583356386\\
3.07946593907242	0.600269625018359\\
3.09946617224884	0.599746436289308\\
3.11946688543625	0.599184143806195\\
3.13946727861633	0.598737661684169\\
3.15946743179169	0.598271682253772\\
3.17946830498276	0.597819536100615\\
3.19946853815918	0.597518700736479\\
3.21946877133637	0.597237795530428\\
3.23946964452667	0.597007991961246\\
3.2594701577095	0.596838623786196\\
3.27947087089691	0.596670549752231\\
3.29947070406494	0.596437397639054\\
3.31947149725418	0.596304677150409\\
3.33947185043335	0.596230789639391\\
3.35947224361344	0.596166697305478\\
3.37947323680725	0.596052435140689\\
3.39947294997253	0.596039298722007\\
3.4194733031517	0.596001537606199\\
3.43947433634644	0.595901514659097\\
3.45947460952377	0.595897615164813\\
3.47947452269364	0.595932025266334\\
3.49947531588288	0.595908598541494\\
3.51947614907226	0.595955397664522\\
3.53947606224213	0.59596375556426\\
3.55947641542206	0.595950714775441\\
3.57947704860764	0.596006555812553\\
3.59947732178497	0.596092456222226\\
3.61947835497894	0.596102683571531\\
3.63947806814499	0.596144399503319\\
3.6594787813324	0.596150527648864\\
3.67947917451248	0.596214585710571\\
3.69947944768982	0.596233027363711\\
3.7194807608902	0.596340949440229\\
3.73948019404984	0.596464883463442\\
3.75948074723358	0.596663053366008\\
3.77948150042191	0.596736069795747\\
3.79948221360855	0.596834712762145\\
3.81948220678024	0.596889020410797\\
3.83948251995926	0.597019471733402\\
3.85948303314209	0.597093504998998\\
3.87948398633423	0.597223066276454\\
3.89948397950592	0.597349212321899\\
3.9194839326767	0.597563809322876\\
3.93948388584747	0.597661116514434\\
3.95948571905899	0.597767440782061\\
3.97948551222611	0.597926397673425\\
3.99948602540893	0.597889005007077\\
};
						\nextgroupplot[ ylabel={Angle $\alpha$ in \si{rad}},
									    xlabel={Time $t$ in \si{s}},
                        					xmin=0,
										xmax=4,
										ymin=-0.21,
										ymax=0.21]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
-0.000600366101073391	0.000922310318308346\\
0.0194002250099174	0.00121888502557265\\
0.0394005361145027	0.000961398166500397\\
0.0594010107353213	0.00132356911002944\\
0.0794014479415885	0.00115542580510588\\
0.0994024051597613	0.000917561181913601\\
0.11940240235672	0.00128503085808543\\
0.139403399575045	0.00143193689269742\\
0.159403636777498	0.00122615872324862\\
0.179403593973543	0.00141143214339068\\
0.199404551190948	0.00151391026922952\\
0.219404268382263	0.00147092222119221\\
0.239404985594177	0.00146261454161919\\
0.259405942812347	0.00139213670701552\\
0.279405900008392	0.00151354854068366\\
0.299406217211914	0.0016088761953301\\
0.319406454414366	0.00171851327492204\\
0.339407131626128	0.00194316678923333\\
0.359408128845214	0.00190433809159879\\
0.379407966038514	0.00195036481663795\\
0.399408483246614	0.00202507039340652\\
0.419408720449066	0.00209055577456426\\
0.439409317658995	0.00239332644285858\\
0.459410274876404	0.00292548641095546\\
0.479410032067872	0.00307592714537488\\
0.499411149289703	0.00330553845050867\\
0.519411066484832	0.00367554346526633\\
0.539411983702088	0.00380217141905138\\
0.559412620912934	0.00405893541997465\\
0.579412298102572	0.00429071341245408\\
0.599413255320741	0.00486697008375323\\
0.619413372519684	0.0051122453476931\\
0.639414049731446	0.00537593400442855\\
0.659414086929321	0.00530198476994244\\
0.679415044147493	0.00558362009644702\\
0.699415041344452	0.00557495600115958\\
0.719415238545228	0.00576260388508718\\
0.739416235764313	0.00552445126237915\\
0.759417072979737	0.00551341004044197\\
0.779416790170288	0.00569933853267841\\
0.799417187375642	0.00539643667890619\\
0.819417824586488	0.00416621794200953\\
0.839418901807402	0.00281303528484864\\
0.859417258968353	0.00117961021059987\\
0.879418856200409	-0.0013274639460688\\
0.899419453410339	-0.00420035856245145\\
0.919419850615693	-0.00698003123724194\\
0.939420887835695	-0.00996954170358269\\
0.959420725028991	-0.01340518283177\\
0.979421122234346	-0.0164075876329416\\
0.999421759445191	-0.0198501152470378\\
1.01942199664764	-0.0231177823089412\\
1.0394230738678	-0.0260707813448321\\
1.05942338884811	-0.0296445621047123\\
1.07942330118942	-0.0334611692330265\\
1.09942389354553	-0.0370864869014542\\
1.11942484590912	-0.0412753659367835\\
1.13942471824951	-0.0453367173604017\\
1.15942523060379	-0.0495813822617385\\
1.17942550295258	-0.0540662348187698\\
1.19942597530594	-0.0582204205222044\\
1.21942668766403	-0.0632358870724509\\
1.23942720001831	-0.0685826437179234\\
1.25942715236053	-0.0737160948086101\\
1.27942802472229	-0.0800284198457005\\
1.29942805706635	-0.0866135651717389\\
1.31942852941971	-0.0932287881174687\\
1.33942892177124	-0.101047276989527\\
1.35942931412277	-0.108792633884297\\
1.3794297064743	-0.116806141301399\\
1.39943017882767	-0.125476492481269\\
1.41943061118011	-0.134191336392687\\
1.43943060352249	-0.143118464859426\\
1.45943163588791	-0.151832789097256\\
1.47942994819488	-0.160064019484634\\
1.49943234058991	-0.168141357782709\\
1.51943265293961	-0.17499144830896\\
1.53943120525131	-0.180270455261561\\
1.55943363764725	-0.185459130474727\\
1.57943394999695	-0.188471909967327\\
1.5994343823494	-0.188724706355969\\
1.61943477470093	-0.186686703516933\\
1.63943524705429	-0.181521858740557\\
1.65943563940582	-0.17271718541569\\
1.67943607175827	-0.161512330991972\\
1.69943634410706	-0.148172476471791\\
1.71943689646225	-0.132676841047368\\
1.73943712881012	-0.115875504109824\\
1.75943756116257	-0.0973244014134226\\
1.77943583346786	-0.0771974908937989\\
1.79943822586289	-0.0554972176730129\\
1.81943865821533	-0.0322950194638821\\
1.8394391305687	-0.00714563546684186\\
1.85943924291458	0.0199728617745211\\
1.87943967526703	0.0488438808863844\\
1.89944010761948	0.0777506992606123\\
1.91944057997208	0.105547122085447\\
1.93944089232254	0.131048490034777\\
1.95944132467499	0.152436827710378\\
1.97944175702743	0.169235313033496\\
1.99944218937988	0.182045938374355\\
2.01944258173141	0.191864034333332\\
2.03944109404221	0.19799921447777\\
2.05944344706421	0.20163023211585\\
2.07944392104721	0.202538370275201\\
2.09944431502838	0.201481341861442\\
2.11944478901138	0.198129907142394\\
2.13944526299439	0.193638976274719\\
2.15944573697663	0.187408226131725\\
2.17944621095963	0.180557047320286\\
2.19944656493988	0.173075603152161\\
2.2194470789238	0.164666894456984\\
2.23944739290314	0.155724150634366\\
2.25944786688614	0.146698153669778\\
2.27944830086822	0.137624364289359\\
2.2994486948494	0.128257348863626\\
2.3194491688324	0.119019007141491\\
2.3394496428154	0.109966943621199\\
2.35944995679474	0.101309329587613\\
2.37945043077774	0.0927750399710992\\
2.3994509447609	0.0848325243550129\\
2.419451258741	0.0771483708498215\\
2.43945165272217	0.0701023360056721\\
2.45945216670532	0.0632540285638107\\
2.47945256068649	0.0570688261164161\\
2.4994530346695	0.0509400724560966\\
2.51945426866913	0.0454062414233583\\
2.53945382263183	0.0397933784908606\\
2.55945417661209	0.0353206181453412\\
2.57945461059418	0.030709118719269\\
2.59945572459106	0.0264092495625857\\
2.61945551855927	0.0224646333313883\\
2.63945599254227	0.0187850254168008\\
2.65945638652344	0.0152378070191274\\
2.67945690050659	0.0120135167347622\\
2.69945813450623	0.00900141889272295\\
2.7194576084671	0.00642147765246284\\
2.7394580824501	0.00428712087606877\\
2.75945915644608	0.00191267204366161\\
2.77945891041336	0.000156018770664179\\
2.79946038441849	-0.00136208136482709\\
2.81946025838776	-0.00283256848035744\\
2.83945977235031	-0.00409526712405359\\
2.85946116635284	-0.00523852646693168\\
2.87946180033951	-0.00641323626680847\\
2.89946107429581	-0.00738429041721913\\
2.9194624682991	-0.00849294154900404\\
2.93946278227844	-0.00895223216151004\\
2.9594631362587	-0.0093557946914645\\
2.97946377024536	-0.00972500916947583\\
2.99946440423126	-0.00994748659782907\\
3.01946443820496	-0.00981455602814858\\
3.03946479218521	-0.0100469324660359\\
3.05946558589249	-0.0106766723409542\\
3.07946593907242	-0.0103645156607812\\
3.09946617224884	-0.0101574006595651\\
3.11946688543625	-0.0104353642962958\\
3.13946727861633	-0.0103433128274376\\
3.15946743179169	-0.00964022041820281\\
3.17946830498276	-0.0101041629146853\\
3.19946853815918	-0.00976202883025801\\
3.21946877133637	-0.00903549982256484\\
3.23946964452667	-0.00900139779598437\\
3.2594701577095	-0.00864294634203899\\
3.27947087089691	-0.00800277311116124\\
3.29947070406494	-0.00813867626807863\\
3.31947149725418	-0.00793730620426461\\
3.33947185043335	-0.00716901121356912\\
3.35947224361344	-0.00699983423424628\\
3.37947323680725	-0.00665957085041953\\
3.39947294997253	-0.00606889001371958\\
3.4194733031517	-0.00589933587890315\\
3.43947433634644	-0.00603970721656157\\
3.45947460952377	-0.0053471450423257\\
3.47947452269364	-0.00509155088027651\\
3.49947531588288	-0.00487180187529726\\
3.51947614907226	-0.00446036248738553\\
3.53947606224213	-0.00389725254058995\\
3.55947641542206	-0.00430421051517813\\
3.57947704860764	-0.00377888990780715\\
3.59947732178497	-0.00349914297793479\\
3.61947835497894	-0.0033155426726645\\
3.63947806814499	-0.00329201675646411\\
3.6594787813324	-0.00302804503216567\\
3.67947917451248	-0.00318098419875206\\
3.69947944768982	-0.00315433458140584\\
3.7194807608902	-0.00309250742160678\\
3.73948019404984	-0.00290124146975312\\
3.75948074723358	-0.0024416630403846\\
3.77948150042191	-0.00217128410273402\\
3.79948221360855	-0.00190767136592829\\
3.81948220678024	-0.00206645984745446\\
3.83948251995926	-0.00177634566789262\\
3.85948303314209	-0.00164918263575435\\
3.87948398633423	-0.00158863670907072\\
3.89948397950592	-0.00165987221027599\\
3.9194839326767	-0.000885737816835341\\
3.93948388584747	-0.000875117988069896\\
3.95948571905899	-0.000734563045956627\\
3.97948551222611	-0.000173727902165706\\
3.99948602540893	-0.000331368210017224\\
};			
\end{groupplot}
\node at (1,2) {\small $x_c = 0.65$};
\end{tikzpicture}%

==> gp_comptime.tex <==

\begin{tikzpicture}
\tikzset{font=\small}


\begin{axis}[%
width=3.97in,
height=1.3in,
scale only axis,
xmode=log,
xlabel={Number of data points},
ylabel={Computation time in \si{\second}},
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.0005,
ymax=20,
yminorticks=true,
max space between ticks=20,
]
\addplot [color=blue1, thick, mark=x, mark options={solid, blue1,thick,mark size=2.5pt}, forget plot]
  table[row sep=crcr]{%
1	0.000573\\
10	0.00245\\
100	0.01579\\
1000		0.199\\
10000	10.626\\
};
\end{axis}

\begin{axis}[%
width=4in,
height=1.3in,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> gp_points.tex <==
\begin{tikzpicture}
\tikzset{font=\small}

\begin{axis}[%
width=3.99in,
height=1.4in,
scale only axis,
xmin=0,
xmax=1,
ymin=-0.2,
ymax=0.05,
xlabel={Fill level $h$ in \si{\meter}},
ylabel={$g(h)$, $d(h)$ in \si{\cubic\meter\per\second}}, 
legend style={legend cell align=left}
]
\addplot [color=blue1,thick, only marks, mark=x, mark options={solid, blue1, thick,mark size=2.5pt}]
  table[row sep=crcr]{%
0	0\\
0.111111111111111	-0.0477651315829578\\
0.222222222222222	-0.0416779587558673\\
0.333333333333333	-0.0713342226389747\\
0.444444444444444	-0.0800904726304374\\
0.555555555555556	-0.130786713885224\\
0.666666666666667	-0.150221263979694\\
0.777777777777778	-0.130743385532693\\
0.888888888888889	-0.112902183430605\\
1	-0.173646145802566\\
};
\addlegendentry{Noisy data points}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	-0\\
0.001	-0.0046690470119715\\
0.002	-0.00660302960768767\\
0.003	-0.00808702664766229\\
0.004	-0.009338094023943\\
0.005	-0.0104403065089105\\
0.006	-0.0114367827643966\\
0.007	-0.0123531372533458\\
0.008	-0.0132060592153753\\
0.009	-0.0140071410359145\\
0.01	-0.0147648230602334\\
0.011	-0.0154854770672395\\
0.012	-0.0161740532953246\\
0.013	-0.0168344884092152\\
0.014	-0.017469974241538\\
0.015	-0.0180831413200251\\
0.016	-0.018676188047886\\
0.017	-0.019250974001333\\
0.018	-0.019809088823063\\
0.019	-0.0203519040878243\\
0.02	-0.0208806130178211\\
0.021	-0.0213962613556668\\
0.022	-0.0218997716883076\\
0.023	-0.022391962843842\\
0.024	-0.0228735655287933\\
0.025	-0.0233452350598575\\
0.026	-0.0238075618239248\\
0.027	-0.0242610799429869\\
0.028	-0.0247062745066916\\
0.029	-0.0251435876517254\\
0.03	-0.0255734237050888\\
0.031	-0.0259961535616329\\
0.032	-0.0264121184307507\\
0.033	-0.0268216330599015\\
0.034	-0.027224988521577\\
0.035	-0.0276224546338663\\
0.036	-0.028014282071829\\
0.037	-0.0284007042166211\\
0.038	-0.0287819387811176\\
0.039	-0.02915818924419\\
0.04	-0.0295296461204668\\
0.041	-0.0298964880880681\\
0.042	-0.0302588829932633\\
0.043	-0.0306169887480791\\
0.044	-0.030970954134479\\
0.045	-0.0313209195267316\\
0.046	-0.0316670175419158\\
0.047	-0.0320093736271112\\
0.048	-0.0323481065906492\\
0.049	-0.0326833290838005\\
0.05	-0.0330151480384384\\
0.051	-0.0333436650654963\\
0.052	-0.0336689768184303\\
0.053	-0.0339911753253694\\
0.054	-0.0343103482931899\\
0.055	-0.0346265793863616\\
0.056	-0.0349399484830759\\
0.057	-0.0352505319108804\\
0.058	-0.0355584026637868\\
0.059	-0.0358636306026035\\
0.06	-0.0361662826400502\\
0.061	-0.0364664229120433\\
0.062	-0.0367641129363949\\
0.063	-0.0370594117600374\\
0.064	-0.037352376095772\\
0.065	-0.0376430604494374\\
0.066	-0.0379315172383072\\
0.067	-0.0382177969014437\\
0.068	-0.038501948002666\\
0.069	-0.0387840173267288\\
0.07	-0.0390640499692492\\
0.071	-0.0393420894208734\\
0.072	-0.039618177646126\\
0.073	-0.0398923551573481\\
0.074	-0.0401646610840923\\
0.075	-0.0404351332383115\\
0.076	-0.0407038081756486\\
0.077	-0.0409707212531095\\
0.078	-0.0412359066833749\\
0.079	-0.0414993975859891\\
0.08	-0.0417612260356422\\
0.081	-0.0420214231077435\\
0.082	-0.0422800189214716\\
0.083	-0.0425370426804685\\
0.084	-0.0427925227113336\\
0.085	-0.0430464865000618\\
0.086	-0.0432989607265579\\
0.087	-0.0435499712973499\\
0.088	-0.0437995433766152\\
0.089	-0.0440477014156244\\
0.09	-0.0442944691807002\\
0.091	-0.0445398697797827\\
0.092	-0.044783925687684\\
0.093	-0.0450266587701108\\
0.094	-0.0452680903065283\\
0.095	-0.045508241011931\\
0.096	-0.0457471310575866\\
0.097	-0.0459847800908083\\
0.098	-0.0462212072538137\\
0.099	-0.0464564312017185\\
0.1	-0.046690470119715\\
0.101	-0.0469233417394797\\
0.102	-0.0471550633548509\\
0.103	-0.0473856518368166\\
0.104	-0.0476151236478495\\
0.105	-0.0478434948556227\\
0.106	-0.0480707811461391\\
0.107	-0.0482969978363045\\
0.108	-0.0485221598859737\\
0.109	-0.0487462819094954\\
0.11	-0.0489693781867812\\
0.111	-0.0491914626739234\\
0.112	-0.0494125490133832\\
0.113	-0.0496326505437701\\
0.114	-0.0498517803092327\\
0.115	-0.0500699510684802\\
0.116	-0.0502871753034509\\
0.117	-0.0505034652276455\\
0.118	-0.0507188327941407\\
0.119	-0.0509332897032972\\
0.12	-0.0511468474101777\\
0.121	-0.0513595171316865\\
0.122	-0.0515713098534447\\
0.123	-0.0517822363364117\\
0.124	-0.0519923071232658\\
0.125	-0.0522015325445528\\
0.126	-0.0524099227246139\\
0.127	-0.0526174875873031\\
0.128	-0.0528242368615014\\
0.129	-0.0530301800864376\\
0.13	-0.0532353266168247\\
0.131	-0.0534396856278178\\
0.132	-0.053643266119803\\
0.133	-0.053846076923022\\
0.134	-0.0540481267020421\\
0.135	-0.0542494239600754\\
0.136	-0.054449977043154\\
0.137	-0.0546497941441686\\
0.138	-0.054848883306773\\
0.139	-0.0550472524291631\\
0.14	-0.0552449092677325\\
0.141	-0.0554418614406118\\
0.142	-0.0556381164310943\\
0.143	-0.0558336815909537\\
0.144	-0.056028564143658\\
0.145	-0.0562227711874824\\
0.146	-0.056416309698526\\
0.147	-0.056609186533636\\
0.148	-0.0568014084332422\\
0.149	-0.0569929820241054\\
0.15	-0.0571839138219832\\
0.151	-0.0573742102342159\\
0.152	-0.0575638775622352\\
0.153	-0.0577529220039991\\
0.154	-0.0579413496563551\\
0.155	-0.0581291665173345\\
0.156	-0.0583163784883801\\
0.157	-0.05850299137651\\
0.158	-0.0586890108964191\\
0.159	-0.0588744426725213\\
0.16	-0.0590592922409336\\
0.161	-0.0592435650514045\\
0.162	-0.059427266469189\\
0.163	-0.0596104017768711\\
0.164	-0.0597929761761363\\
0.165	-0.0599749947894954\\
0.166	-0.0601564626619618\\
0.167	-0.0603373847626826\\
0.168	-0.0605177659865266\\
0.169	-0.0606976111556295\\
0.17	-0.0608769250208977\\
0.171	-0.0610557122634729\\
0.172	-0.0612339774961581\\
0.173	-0.0614117252648059\\
0.174	-0.0615889600496712\\
0.175	-0.061765686266729\\
0.176	-0.0619419082689579\\
0.177	-0.0621176303475913\\
0.178	-0.0622928567333366\\
0.179	-0.0624675915975636\\
0.18	-0.0626418390534633\\
0.181	-0.0628156031571774\\
0.182	-0.0629888879089003\\
0.183	-0.0631616972539529\\
0.184	-0.0633340350838315\\
0.185	-0.0635059052372297\\
0.186	-0.0636773115010362\\
0.187	-0.0638482576113084\\
0.188	-0.0640187472542223\\
0.189	-0.0641887840670004\\
0.19	-0.0643583716388163\\
0.191	-0.0645275135116797\\
0.192	-0.0646962131812983\\
0.193	-0.0648644740979221\\
0.194	-0.0650322996671654\\
0.195	-0.0651996932508122\\
0.196	-0.065366658167601\\
0.197	-0.0655331976939932\\
0.198	-0.0656993150649229\\
0.199	-0.0658650134745299\\
0.2	-0.0660302960768767\\
0.201	-0.0661951659866489\\
0.202	-0.0663596262798398\\
0.203	-0.06652367999442\\
0.204	-0.0666873301309927\\
0.205	-0.0668505796534331\\
0.206	-0.0670134314895156\\
0.207	-0.067175888531526\\
0.208	-0.0673379536368607\\
0.209	-0.0674996296286135\\
0.21	-0.0676609192961491\\
0.211	-0.0678218253956645\\
0.212	-0.0679823506507388\\
0.213	-0.0681424977528708\\
0.214	-0.0683022693620058\\
0.215	-0.068461668107051\\
0.216	-0.0686206965863798\\
0.217	-0.0687793573683267\\
0.218	-0.0689376529916707\\
0.219	-0.0690955859661093\\
0.22	-0.0692531587727231\\
0.221	-0.0694103738644304\\
0.222	-0.0695672336664324\\
0.223	-0.0697237405766501\\
0.224	-0.0698798969661519\\
0.225	-0.0700357051795725\\
0.226	-0.070191167535524\\
0.227	-0.0703462863269981\\
0.228	-0.0705010638217609\\
0.229	-0.0706555022627396\\
0.23	-0.0708096038684019\\
0.231	-0.0709633708331277\\
0.232	-0.0711168053275736\\
0.233	-0.0712699094990305\\
0.234	-0.0714226854717743\\
0.235	-0.0715751353474096\\
0.236	-0.0717272612052071\\
0.237	-0.0718790651024344\\
0.238	-0.0720305490746808\\
0.239	-0.0721817151361756\\
0.24	-0.0723325652801005\\
0.241	-0.0724831014788964\\
0.242	-0.0726333256845644\\
0.243	-0.0727832398289606\\
0.244	-0.0729328458240867\\
0.245	-0.0730821455623738\\
0.246	-0.0732311409169624\\
0.247	-0.0733798337419757\\
0.248	-0.0735282258727898\\
0.249	-0.0736763191262973\\
0.25	-0.073824115301167\\
0.251	-0.073971616178099\\
0.252	-0.0741188235200749\\
0.253	-0.0742657390726033\\
0.254	-0.0744123645639621\\
0.255	-0.0745587017054348\\
0.256	-0.074704752191544\\
0.257	-0.0748505177002805\\
0.258	-0.0749959998933276\\
0.259	-0.075141200416283\\
0.26	-0.0752861208988748\\
0.261	-0.0754307629551763\\
0.262	-0.0755751281838146\\
0.263	-0.0757192181681771\\
0.264	-0.0758630344766145\\
0.265	-0.0760065786626395\\
0.266	-0.0761498522651226\\
0.267	-0.076292856808485\\
0.268	-0.0764355938028874\\
0.269	-0.0765780647444162\\
0.27	-0.0767202711152665\\
0.271	-0.0768622143839221\\
0.272	-0.0770038960053321\\
0.273	-0.0771453174210853\\
0.274	-0.0772864800595809\\
0.275	-0.0774273853361974\\
0.276	-0.0775680346534576\\
0.277	-0.0777084294011917\\
0.278	-0.0778485709566977\\
0.279	-0.0779884606848988\\
0.28	-0.0781280999384984\\
0.281	-0.0782674900581333\\
0.282	-0.0784066323725232\\
0.283	-0.0785455281986187\\
0.284	-0.0786841788417468\\
0.285	-0.0788225855957542\\
0.286	-0.0789607497431477\\
0.287	-0.0790986725552332\\
0.288	-0.0792363552922521\\
0.289	-0.0793737992035155\\
0.29	-0.0795110055275369\\
0.291	-0.0796479754921618\\
0.292	-0.0797847103146963\\
0.293	-0.0799212112020332\\
0.294	-0.0800574793507765\\
0.295	-0.0801935159473632\\
0.296	-0.0803293221681846\\
0.297	-0.0804648991797044\\
0.298	-0.0806002481385759\\
0.299	-0.0807353701917567\\
0.3	-0.0808702664766229\\
0.301	-0.08100493812108\\
0.302	-0.0811393862436733\\
0.303	-0.0812736119536963\\
0.304	-0.0814076163512973\\
0.305	-0.0815414005275848\\
0.306	-0.081674965564731\\
0.307	-0.0818083125360742\\
0.308	-0.081941442506219\\
0.309	-0.0820743565311358\\
0.31	-0.0822070556582584\\
0.311	-0.0823395409265803\\
0.312	-0.0824718133667497\\
0.313	-0.0826038740011629\\
0.314	-0.0827357238440566\\
0.315	-0.0828673639015988\\
0.316	-0.0829987951719783\\
0.317	-0.0831300186454929\\
0.318	-0.083261035304637\\
0.319	-0.0833918461241865\\
0.32	-0.0835224520712844\\
0.321	-0.0836528541055235\\
0.322	-0.083783053179029\\
0.323	-0.0839130502365395\\
0.324	-0.084042846215487\\
0.325	-0.0841724420460759\\
0.326	-0.0843018386513604\\
0.327	-0.0844310369473217\\
0.328	-0.0845600378429433\\
0.329	-0.0846888422402857\\
0.33	-0.0848174510345601\\
0.331	-0.0849458651142008\\
0.332	-0.085074085360937\\
0.333	-0.0852021126498633\\
0.334	-0.0853299478495094\\
0.335	-0.085457591821909\\
0.336	-0.0855850454226672\\
0.337	-0.0857123095010279\\
0.338	-0.0858393848999397\\
0.339	-0.0859662724561208\\
0.34	-0.0860929730001235\\
0.341	-0.0862194873563976\\
0.342	-0.0863458163433527\\
0.343	-0.0864719607734206\\
0.344	-0.0865979214531157\\
0.345	-0.0867236991830953\\
0.346	-0.086849294758219\\
0.347	-0.0869747089676074\\
0.348	-0.0870999425946998\\
0.349	-0.0872249964173115\\
0.35	-0.0873498712076898\\
0.351	-0.0874745677325701\\
0.352	-0.0875990867532305\\
0.353	-0.087723429025546\\
0.354	-0.0878475953000422\\
0.355	-0.0879715863219483\\
0.356	-0.0880954028312488\\
0.357	-0.0882190455627355\\
0.358	-0.088342515246058\\
0.359	-0.0884658126057744\\
0.36	-0.0885889383614004\\
0.361	-0.0887118932274585\\
0.362	-0.0888346779135265\\
0.363	-0.0889572931242852\\
0.364	-0.0890797395595654\\
0.365	-0.0892020179143947\\
0.366	-0.0893241288790436\\
0.367	-0.0894460731390708\\
0.368	-0.0895678513753679\\
0.369	-0.0896894642642044\\
0.37	-0.0898109124772708\\
0.371	-0.0899321966817224\\
0.372	-0.0900533175402217\\
0.373	-0.0901742757109809\\
0.374	-0.0902950718478035\\
0.375	-0.0904157066001256\\
0.376	-0.0905361806130566\\
0.377	-0.0906564945274193\\
0.378	-0.0907766489797899\\
0.379	-0.0908966446025374\\
0.38	-0.091016482023862\\
0.381	-0.0911361618678338\\
0.382	-0.0912556847544305\\
0.383	-0.0913750512995752\\
0.384	-0.0914942621151731\\
0.385	-0.0916133178091483\\
0.386	-0.0917322189854797\\
0.387	-0.0918509662442372\\
0.388	-0.0919695601816166\\
0.389	-0.0920880013899748\\
0.39	-0.0922062904578641\\
0.391	-0.0923244279700665\\
0.392	-0.0924424145076274\\
0.393	-0.0925602506478888\\
0.394	-0.0926779369645225\\
0.395	-0.0927954740275624\\
0.396	-0.0929128624034369\\
0.397	-0.0930301026550009\\
0.398	-0.0931471953415668\\
0.399	-0.0932641410189361\\
0.4	-0.09338094023943\\
0.401	-0.0934975935519198\\
0.402	-0.0936141015018571\\
0.403	-0.0937304646313033\\
0.404	-0.0938466834789595\\
0.405	-0.093962758580195\\
0.406	-0.0940786904670766\\
0.407	-0.0941944796683967\\
0.408	-0.0943101267097017\\
0.409	-0.0944256321133197\\
0.41	-0.0945409963983879\\
0.411	-0.0946562200808801\\
0.412	-0.0947713036736332\\
0.413	-0.0948862476863745\\
0.414	-0.0950010526257473\\
0.415	-0.0951157189953375\\
0.416	-0.0952302472956991\\
0.417	-0.0953446380243797\\
0.418	-0.095458891675946\\
0.419	-0.0955730087420083\\
0.42	-0.0956869897112455\\
0.421	-0.0958008350694293\\
0.422	-0.0959145452994487\\
0.423	-0.0960281208813335\\
0.424	-0.0961415622922781\\
0.425	-0.0962548700066651\\
0.426	-0.096368044496088\\
0.427	-0.0964810862293745\\
0.428	-0.096593995672609\\
0.429	-0.0967067732891549\\
0.43	-0.0968194195396771\\
0.431	-0.0969319348821636\\
0.432	-0.0970443197719475\\
0.433	-0.0971565746617284\\
0.434	-0.0972687000015935\\
0.435	-0.0973806962390391\\
0.436	-0.0974925638189908\\
0.437	-0.0976043031838248\\
0.438	-0.0977159147733879\\
0.439	-0.0978273990250175\\
0.44	-0.0979387563735623\\
0.441	-0.0980499872514015\\
0.442	-0.0981610920884645\\
0.443	-0.0982720713122503\\
0.444	-0.0983829253478468\\
0.445	-0.0984936546179499\\
0.446	-0.0986042595428818\\
0.447	-0.0987147405406102\\
0.448	-0.0988250980267665\\
0.449	-0.0989353324146637\\
0.45	-0.0990454441153151\\
0.451	-0.0991554335374517\\
0.452	-0.0992653010875402\\
0.453	-0.0993750471698001\\
0.454	-0.0994846721862217\\
0.455	-0.0995941765365827\\
0.456	-0.0997035606184654\\
0.457	-0.0998128248272736\\
0.458	-0.0999219695562492\\
0.459	-0.100030995196489\\
0.46	-0.10013990213696\\
0.461	-0.100248690764518\\
0.462	-0.100357361463921\\
0.463	-0.100465914617844\\
0.464	-0.100574350606902\\
0.465	-0.100682669809655\\
0.466	-0.100790872602632\\
0.467	-0.100898959360342\\
0.468	-0.101006930455291\\
0.469	-0.101114786257995\\
0.47	-0.101222527136997\\
0.471	-0.101330153458879\\
0.472	-0.101437665588281\\
0.473	-0.101545063887911\\
0.474	-0.101652348718561\\
0.475	-0.101759520439122\\
0.476	-0.101866579406594\\
0.477	-0.101973525976108\\
0.478	-0.102080360500931\\
0.479	-0.102187083332484\\
0.48	-0.102293694820355\\
0.481	-0.102400195312314\\
0.482	-0.102506585154321\\
0.483	-0.102612864690545\\
0.484	-0.102719034263373\\
0.485	-0.102825094213426\\
0.486	-0.10293104487957\\
0.487	-0.103036886598926\\
0.488	-0.103142619706889\\
0.489	-0.103248244537135\\
0.49	-0.103353761421634\\
0.491	-0.103459170690664\\
0.492	-0.103564472672823\\
0.493	-0.10366966769504\\
0.494	-0.103774756082585\\
0.495	-0.103879738159085\\
0.496	-0.103984614246532\\
0.497	-0.104089384665296\\
0.498	-0.104194049734138\\
0.499	-0.104298609770217\\
0.5	-0.104403065089106\\
0.501	-0.104507416004798\\
0.502	-0.104611662829725\\
0.503	-0.104715805874758\\
0.504	-0.104819845449228\\
0.505	-0.10492378186093\\
0.506	-0.105027615416137\\
0.507	-0.10513134641961\\
0.508	-0.105234975174606\\
0.509	-0.105338501982893\\
0.51	-0.105441927144756\\
0.511	-0.105545250959008\\
0.512	-0.105648473723003\\
0.513	-0.105751595732641\\
0.514	-0.105854617282384\\
0.515	-0.10595753866526\\
0.516	-0.106060360172875\\
0.517	-0.106163082095425\\
0.518	-0.106265704721702\\
0.519	-0.106368228339105\\
0.52	-0.106470653233649\\
0.521	-0.106572979689976\\
0.522	-0.10667520799136\\
0.523	-0.106777338419723\\
0.524	-0.106879371255636\\
0.525	-0.106981306778334\\
0.526	-0.107083145265723\\
0.527	-0.107184886994389\\
0.528	-0.107286532239606\\
0.529	-0.107388081275345\\
0.53	-0.107489534374282\\
0.531	-0.107590891807811\\
0.532	-0.107692153846044\\
0.533	-0.107793320757828\\
0.534	-0.107894392810748\\
0.535	-0.107995370271137\\
0.536	-0.108096253404084\\
0.537	-0.108197042473443\\
0.538	-0.108297737741838\\
0.539	-0.108398339470676\\
0.54	-0.108498847920151\\
0.541	-0.108599263349251\\
0.542	-0.108699586015771\\
0.543	-0.108799816176315\\
0.544	-0.108899954086308\\
0.545	-0.109\\
0.546	-0.109099954170476\\
0.547	-0.109199816849663\\
0.548	-0.109299588288337\\
0.549	-0.10939926873613\\
0.55	-0.109498858441538\\
0.551	-0.109598357651928\\
0.552	-0.109697766613546\\
0.553	-0.109797085571521\\
0.554	-0.109896314769878\\
0.555	-0.109995454451536\\
0.556	-0.110094504858326\\
0.557	-0.110193466230988\\
0.558	-0.110292338809185\\
0.559	-0.110391122831503\\
0.56	-0.110489818535465\\
0.561	-0.110588426157532\\
0.562	-0.110686945933114\\
0.563	-0.11078537809657\\
0.564	-0.110883722881224\\
0.565	-0.110981980519362\\
0.566	-0.111080151242245\\
0.567	-0.111178235280112\\
0.568	-0.111276232862189\\
0.569	-0.11137414421669\\
0.57	-0.11147196957083\\
0.571	-0.111569709150826\\
0.572	-0.111667363181907\\
0.573	-0.111764931888316\\
0.574	-0.111862415493319\\
0.575	-0.11195981421921\\
0.576	-0.112057128287316\\
0.577	-0.112154357918005\\
0.578	-0.11225150333069\\
0.579	-0.112348564743836\\
0.58	-0.112445542374965\\
0.581	-0.11254243644066\\
0.582	-0.112639247156575\\
0.583	-0.112735974737437\\
0.584	-0.112832619397052\\
0.585	-0.112929181348312\\
0.586	-0.1130256608032\\
0.587	-0.113122057972793\\
0.588	-0.113218373067272\\
0.589	-0.113314606295923\\
0.59	-0.113410757867144\\
0.591	-0.113506827988452\\
0.592	-0.113602816866484\\
0.593	-0.113698724707008\\
0.594	-0.113794551714922\\
0.595	-0.113890298094263\\
0.596	-0.113985964048211\\
0.597	-0.114081549779094\\
0.598	-0.114177055488395\\
0.599	-0.114272481376751\\
0.6	-0.114367827643966\\
0.601	-0.11446309448901\\
0.602	-0.114558282110025\\
0.603	-0.114653390704331\\
0.604	-0.114748420468432\\
0.605	-0.114843371598016\\
0.606	-0.114938244287965\\
0.607	-0.115033038732357\\
0.608	-0.11512775512447\\
0.609	-0.115222393656789\\
0.61	-0.115316954521007\\
0.611	-0.115411437908034\\
0.612	-0.115505844007998\\
0.613	-0.115600173010251\\
0.614	-0.115694425103373\\
0.615	-0.115788600475176\\
0.616	-0.11588269931271\\
0.617	-0.115976721802265\\
0.618	-0.116070668129377\\
0.619	-0.116164538478832\\
0.62	-0.116258333034669\\
0.621	-0.116352051980186\\
0.622	-0.116445695497944\\
0.623	-0.11653926376977\\
0.624	-0.11663275697676\\
0.625	-0.116726175299288\\
0.626	-0.116819518917003\\
0.627	-0.11691278800884\\
0.628	-0.11700598275302\\
0.629	-0.117099103327054\\
0.63	-0.117192149907748\\
0.631	-0.117285122671207\\
0.632	-0.117378021792838\\
0.633	-0.117470847447356\\
0.634	-0.117563599808784\\
0.635	-0.117656279050461\\
0.636	-0.117748885345043\\
0.637	-0.117841418864506\\
0.638	-0.117933879780155\\
0.639	-0.11802626826262\\
0.64	-0.118118584481867\\
0.641	-0.118210828607197\\
0.642	-0.118303000807249\\
0.643	-0.11839510125001\\
0.644	-0.118487130102809\\
0.645	-0.11857908753233\\
0.646	-0.118670973704609\\
0.647	-0.11876278878504\\
0.648	-0.118854532938378\\
0.649	-0.118946206328743\\
0.65	-0.119037809119624\\
0.651	-0.119129341473879\\
0.652	-0.119220803553742\\
0.653	-0.119312195520827\\
0.654	-0.119403517536126\\
0.655	-0.119494769760019\\
0.656	-0.119585952352273\\
0.657	-0.119677065472044\\
0.658	-0.119768109277887\\
0.659	-0.119859083927752\\
0.66	-0.119949989578991\\
0.661	-0.120040826388358\\
0.662	-0.120131594512018\\
0.663	-0.120222294105544\\
0.664	-0.120312925323924\\
0.665	-0.12040348832156\\
0.666	-0.120493983252277\\
0.667	-0.120584410269321\\
0.668	-0.120674769525365\\
0.669	-0.12076506117251\\
0.67	-0.120855285362288\\
0.671	-0.120945442245667\\
0.672	-0.121035531973053\\
0.673	-0.121125554694292\\
0.674	-0.121215510558674\\
0.675	-0.121305399714934\\
0.676	-0.121395222311259\\
0.677	-0.121484978495286\\
0.678	-0.121574668414107\\
0.679	-0.121664292214273\\
0.68	-0.121753850041795\\
0.681	-0.121843342042149\\
0.682	-0.121932768360273\\
0.683	-0.122022129140578\\
0.684	-0.122111424526946\\
0.685	-0.122200654662731\\
0.686	-0.122289819690766\\
0.687	-0.122378919753363\\
0.688	-0.122467954992316\\
0.689	-0.122556925548906\\
0.69	-0.122645831563898\\
0.691	-0.12273467317755\\
0.692	-0.122823450529612\\
0.693	-0.122912163759329\\
0.694	-0.123000813005443\\
0.695	-0.123089398406199\\
0.696	-0.123177920099342\\
0.697	-0.123266378222125\\
0.698	-0.123354772911307\\
0.699	-0.123443104303157\\
0.7	-0.123531372533458\\
0.701	-0.123619577737509\\
0.702	-0.123707720050125\\
0.703	-0.123795799605641\\
0.704	-0.123883816537916\\
0.705	-0.123971770980332\\
0.706	-0.124059663065801\\
0.707	-0.12414749292676\\
0.708	-0.124235260695183\\
0.709	-0.124322966502573\\
0.71	-0.124410610479975\\
0.711	-0.124498192757967\\
0.712	-0.124585713466673\\
0.713	-0.124673172735757\\
0.714	-0.124760570694431\\
0.715	-0.124847907471451\\
0.716	-0.124935183195127\\
0.717	-0.12502239799332\\
0.718	-0.125109551993443\\
0.719	-0.125196645322469\\
0.72	-0.125283678106927\\
0.721	-0.125370650472908\\
0.722	-0.125457562546066\\
0.723	-0.125544414451619\\
0.724	-0.125631206314355\\
0.725	-0.125717938258627\\
0.726	-0.125804610408363\\
0.727	-0.125891222887062\\
0.728	-0.125977775817801\\
0.729	-0.126064269323231\\
0.73	-0.126150703525585\\
0.731	-0.126237078546677\\
0.732	-0.126323394507906\\
0.733	-0.126409651530253\\
0.734	-0.12649584973429\\
0.735	-0.126581989240176\\
0.736	-0.126668070167663\\
0.737	-0.126754092636096\\
0.738	-0.126840056764415\\
0.739	-0.126925962671157\\
0.74	-0.127011810474459\\
0.741	-0.127097600292059\\
0.742	-0.127183332241296\\
0.743	-0.127269006439117\\
0.744	-0.127354623002072\\
0.745	-0.127440182046323\\
0.746	-0.12752568368764\\
0.747	-0.127611128041406\\
0.748	-0.127696515222617\\
0.749	-0.127781845345886\\
0.75	-0.127867118525444\\
0.751	-0.12795233487514\\
0.752	-0.128037494508445\\
0.753	-0.128122597538451\\
0.754	-0.128207644077879\\
0.755	-0.128292634239071\\
0.756	-0.128377568134001\\
0.757	-0.128462445874271\\
0.758	-0.128547267571116\\
0.759	-0.128632033335402\\
0.76	-0.128716743277633\\
0.761	-0.128801397507946\\
0.762	-0.12888599613612\\
0.763	-0.128970539271572\\
0.764	-0.129055027023359\\
0.765	-0.129139459500185\\
0.766	-0.129223836810397\\
0.767	-0.129308159061987\\
0.768	-0.129392426362597\\
0.769	-0.129476638819518\\
0.77	-0.129560796539694\\
0.771	-0.129644899629719\\
0.772	-0.129728948195844\\
0.773	-0.129812942343974\\
0.774	-0.129896882179674\\
0.775	-0.129980767808165\\
0.776	-0.130064599334331\\
0.777	-0.130148376862718\\
0.778	-0.130232100497535\\
0.779	-0.130315770342657\\
0.78	-0.130399386501624\\
0.781	-0.130482949077648\\
0.782	-0.130566458173606\\
0.783	-0.13064991389205\\
0.784	-0.130733316335202\\
0.785	-0.13081666560496\\
0.786	-0.130899961802897\\
0.787	-0.130983205030263\\
0.788	-0.131066395387986\\
0.789	-0.131149532976675\\
0.79	-0.131232617896619\\
0.791	-0.13131565024779\\
0.792	-0.131398630129846\\
0.793	-0.131481557642127\\
0.794	-0.131564432883664\\
0.795	-0.131647255953172\\
0.796	-0.13173002694906\\
0.797	-0.131812745969424\\
0.798	-0.131895413112056\\
0.799	-0.13197802847444\\
0.8	-0.132060592153753\\
0.801	-0.132143104246873\\
0.802	-0.132225564850372\\
0.803	-0.132307974060523\\
0.804	-0.132390331973298\\
0.805	-0.132472638684371\\
0.806	-0.132554894289121\\
0.807	-0.132637098882628\\
0.808	-0.13271925255968\\
0.809	-0.13280135541477\\
0.81	-0.132883407542101\\
0.811	-0.132965409035583\\
0.812	-0.13304735998884\\
0.813	-0.133129260495204\\
0.814	-0.133211110647723\\
0.815	-0.133292910539158\\
0.816	-0.133374660261985\\
0.817	-0.133456359908399\\
0.818	-0.133538009570309\\
0.819	-0.133619609339348\\
0.82	-0.133701159306866\\
0.821	-0.133782659563936\\
0.822	-0.133864110201353\\
0.823	-0.133945511309637\\
0.824	-0.134026862979031\\
0.825	-0.134108165299507\\
0.826	-0.134189418360763\\
0.827	-0.134270622252226\\
0.828	-0.134351777063052\\
0.829	-0.134432882882128\\
0.83	-0.134513939798074\\
0.831	-0.134594947899243\\
0.832	-0.134675907273721\\
0.833	-0.134756818009331\\
0.834	-0.134837680193631\\
0.835	-0.134918493913918\\
0.836	-0.134999259257227\\
0.837	-0.135079976310333\\
0.838	-0.135160645159751\\
0.839	-0.135241265891739\\
0.84	-0.135321838592298\\
0.841	-0.135402363347174\\
0.842	-0.135482840241855\\
0.843	-0.135563269361579\\
0.844	-0.135643650791329\\
0.845	-0.135723984615837\\
0.846	-0.135804270919585\\
0.847	-0.135884509786804\\
0.848	-0.135964701301478\\
0.849	-0.136044845547341\\
0.85	-0.136124942607885\\
0.851	-0.136204992566352\\
0.852	-0.136284995505742\\
0.853	-0.13636495150881\\
0.854	-0.136444860658069\\
0.855	-0.136524723035793\\
0.856	-0.136604538724012\\
0.857	-0.136684307804517\\
0.858	-0.136764030358863\\
0.859	-0.136843706468365\\
0.86	-0.136923336214102\\
0.861	-0.137002919676918\\
0.862	-0.137082456937421\\
0.863	-0.137161948075988\\
0.864	-0.13724139317276\\
0.865	-0.137320792307647\\
0.866	-0.13740014556033\\
0.867	-0.137479453010259\\
0.868	-0.137558714736653\\
0.869	-0.137637930818507\\
0.87	-0.137717101334584\\
0.871	-0.137796226363424\\
0.872	-0.137875305983341\\
0.873	-0.137954340272425\\
0.874	-0.138033329308541\\
0.875	-0.138112273169331\\
0.876	-0.138191171932219\\
0.877	-0.138270025674403\\
0.878	-0.138348834472864\\
0.879	-0.138427598404364\\
0.88	-0.138506317545446\\
0.881	-0.138584991972435\\
0.882	-0.138663621761441\\
0.883	-0.138742206988357\\
0.884	-0.138820747728861\\
0.885	-0.138899244058418\\
0.886	-0.13897769605228\\
0.887	-0.139056103785487\\
0.888	-0.139134467332865\\
0.889	-0.139212786769032\\
0.89	-0.139291062168396\\
0.891	-0.139369293605155\\
0.892	-0.1394474811533\\
0.893	-0.139525624886614\\
0.894	-0.139603724878672\\
0.895	-0.139681781202847\\
0.896	-0.139759793932304\\
0.897	-0.139837763140005\\
0.898	-0.139915688898708\\
0.899	-0.13999357128097\\
0.9	-0.140071410359145\\
0.901	-0.140149206205387\\
0.902	-0.140226958891648\\
0.903	-0.140304668489684\\
0.904	-0.140382335071048\\
0.905	-0.140459958707099\\
0.906	-0.140537539468997\\
0.907	-0.140615077427707\\
0.908	-0.140692572653996\\
0.909	-0.140770025218439\\
0.91	-0.140847435191416\\
0.911	-0.140924802643112\\
0.912	-0.141002127643522\\
0.913	-0.141079410262448\\
0.914	-0.1411566505695\\
0.915	-0.1412338486341\\
0.916	-0.141311004525479\\
0.917	-0.141388118312679\\
0.918	-0.141465190064553\\
0.919	-0.141542219849768\\
0.92	-0.141619207736804\\
0.921	-0.141696153793955\\
0.922	-0.141773058089328\\
0.923	-0.141849920690848\\
0.924	-0.141926741666255\\
0.925	-0.142003521083106\\
0.926	-0.142080259008773\\
0.927	-0.14215695551045\\
0.928	-0.142233610655147\\
0.929	-0.142310224509696\\
0.93	-0.142386797140746\\
0.931	-0.14246332861477\\
0.932	-0.142539818998061\\
0.933	-0.142616268356734\\
0.934	-0.142692676756728\\
0.935	-0.142769044263804\\
0.936	-0.142845370943549\\
0.937	-0.142921656861373\\
0.938	-0.142997902082513\\
0.939	-0.143074106672032\\
0.94	-0.143150270694819\\
0.941	-0.143226394215591\\
0.942	-0.143302477298894\\
0.943	-0.1433785200091\\
0.944	-0.143454522410414\\
0.945	-0.143530484566868\\
0.946	-0.143606406542327\\
0.947	-0.143682288400484\\
0.948	-0.143758130204869\\
0.949	-0.143833932018839\\
0.95	-0.143909693905588\\
0.951	-0.143985415928142\\
0.952	-0.144061098149362\\
0.953	-0.144136740631943\\
0.954	-0.144212343438417\\
0.955	-0.144287906631152\\
0.956	-0.144363430272351\\
0.957	-0.144438914424057\\
0.958	-0.144514359148148\\
0.959	-0.144589764506344\\
0.96	-0.144665130560201\\
0.961	-0.144740457371117\\
0.962	-0.144815745000328\\
0.963	-0.144890993508913\\
0.964	-0.144966202957793\\
0.965	-0.145041373407728\\
0.966	-0.145116504919323\\
0.967	-0.145191597553026\\
0.968	-0.145266651369129\\
0.969	-0.145341666427766\\
0.97	-0.145416642788919\\
0.971	-0.145491580512413\\
0.972	-0.145566479657921\\
0.973	-0.145641340284962\\
0.974	-0.1457161624529\\
0.975	-0.14579094622095\\
0.976	-0.145865691648173\\
0.977	-0.14594039879348\\
0.978	-0.14601506771563\\
0.979	-0.146089698473233\\
0.98	-0.146164291124748\\
0.981	-0.146238845728486\\
0.982	-0.14631336234261\\
0.983	-0.146387841025134\\
0.984	-0.146462281833925\\
0.985	-0.146536684826701\\
0.986	-0.146611050061037\\
0.987	-0.14668537759436\\
0.988	-0.146759667483951\\
0.989	-0.146833919786948\\
0.99	-0.146908134560344\\
0.991	-0.146982311860986\\
0.992	-0.14705645174558\\
0.993	-0.147130554270688\\
0.994	-0.147204619492732\\
0.995	-0.147278647467988\\
0.996	-0.147352638252595\\
0.997	-0.147426591902547\\
0.998	-0.1475005084737\\
0.999	-0.14757438802177\\
1	-0.147648230602334\\
};
\addlegendentry{True function $g(h)$}

\addplot [color=red1, thick, dashed]
  table[row sep=crcr]{%
0	-0.0097918222668613\\
0.001	-0.00994619377417659\\
0.002	-0.0101008999701879\\
0.003	-0.010255940150224\\
0.004	-0.0104113136047503\\
0.005	-0.0105670196193754\\
0.006	-0.0107230574748542\\
0.007	-0.0108794264470974\\
0.008	-0.0110361258071753\\
0.009	-0.0111931548213238\\
0.01	-0.0113505127509517\\
0.011	-0.0115081988526467\\
0.012	-0.0116662123781812\\
0.013	-0.0118245525745212\\
0.014	-0.0119832186838301\\
0.015	-0.012142209943476\\
0.016	-0.0123015255860419\\
0.017	-0.0124611648393277\\
0.018	-0.0126211269263622\\
0.019	-0.0127814110654066\\
0.02	-0.0129420164699642\\
0.021	-0.0131029423487878\\
0.022	-0.0132641879058851\\
0.023	-0.0134257523405291\\
0.024	-0.0135876348472656\\
0.025	-0.013749834615919\\
0.026	-0.013912350831604\\
0.027	-0.0140751826747285\\
0.028	-0.0142383293210087\\
0.029	-0.0144017899414712\\
0.03	-0.0145655637024656\\
0.031	-0.0147296497656718\\
0.032	-0.0148940472881083\\
0.033	-0.0150587554221421\\
0.034	-0.0152237733154963\\
0.035	-0.0153891001112616\\
0.036	-0.0155547349479027\\
0.037	-0.0157206769592687\\
0.038	-0.015886925274604\\
0.039	-0.0160534790185561\\
0.04	-0.0162203373111853\\
0.041	-0.016387499267976\\
0.042	-0.0165549639998445\\
0.043	-0.0167227306131508\\
0.044	-0.0168907982097079\\
0.045	-0.0170591658867915\\
0.046	-0.0172278327371526\\
0.047	-0.0173967978490246\\
0.048	-0.017566060306137\\
0.049	-0.0177356191877229\\
0.05	-0.0179054735685346\\
0.051	-0.0180756225188484\\
0.052	-0.0182460651044801\\
0.053	-0.018416800386796\\
0.054	-0.0185878274227201\\
0.055	-0.0187591452647506\\
0.056	-0.0189307529609682\\
0.057	-0.0191026495550483\\
0.058	-0.0192748340862736\\
0.059	-0.0194473055895439\\
0.06	-0.0196200630953904\\
0.061	-0.0197931056299868\\
0.062	-0.0199664322151608\\
0.063	-0.020140041868405\\
0.064	-0.0203139336028948\\
0.065	-0.0204881064274939\\
0.066	-0.0206625593467709\\
0.067	-0.0208372913610122\\
0.068	-0.0210123014662316\\
0.069	-0.0211875886541872\\
0.07	-0.0213631519123913\\
0.071	-0.0215389902241257\\
0.072	-0.0217151025684529\\
0.073	-0.0218914879202302\\
0.074	-0.0220681452501249\\
0.075	-0.022245073524625\\
0.076	-0.0224222717060542\\
0.077	-0.022599738752587\\
0.078	-0.0227774736182591\\
0.079	-0.0229554752529844\\
0.08	-0.0231337426025686\\
0.081	-0.0233122746087215\\
0.082	-0.0234910702090746\\
0.083	-0.0236701283371915\\
0.084	-0.0238494479225858\\
0.085	-0.0240290278907341\\
0.086	-0.0242088671630905\\
0.087	-0.024388964657102\\
0.088	-0.0245693192862237\\
0.089	-0.0247499299599333\\
0.09	-0.0249307955837457\\
0.091	-0.0251119150592296\\
0.092	-0.0252932872840212\\
0.093	-0.0254749111518411\\
0.094	-0.0256567855525093\\
0.095	-0.0258389093719607\\
0.096	-0.0260212814922608\\
0.097	-0.026203900791621\\
0.098	-0.0263867661444161\\
0.099	-0.0265698764211993\\
0.1	-0.0267532304887176\\
0.101	-0.0269368272099297\\
0.102	-0.0271206654440217\\
0.103	-0.0273047440464224\\
0.104	-0.0274890618688223\\
0.105	-0.0276736177591868\\
0.106	-0.0278584105617759\\
0.107	-0.0280434391171608\\
0.108	-0.0282287022622384\\
0.109	-0.0284141988302512\\
0.11	-0.0285999276508023\\
0.111	-0.0287858875498751\\
0.112	-0.0289720773498466\\
0.113	-0.0291584958695093\\
0.114	-0.0293451419240856\\
0.115	-0.0295320143252472\\
0.116	-0.0297191118811308\\
0.117	-0.0299064333963594\\
0.118	-0.0300939776720544\\
0.119	-0.030281743505861\\
0.12	-0.0304697296919599\\
0.121	-0.0306579350210882\\
0.122	-0.0308463582805588\\
0.123	-0.0310349982542758\\
0.124	-0.0312238537227553\\
0.125	-0.0314129234631426\\
0.126	-0.031602206249232\\
0.127	-0.0317917008514847\\
0.128	-0.0319814060370478\\
0.129	-0.0321713205697721\\
0.13	-0.0323614432102334\\
0.131	-0.0325517727157507\\
0.132	-0.0327423078404033\\
0.133	-0.0329330473350527\\
0.134	-0.0331239899473608\\
0.135	-0.0333151344218104\\
0.136	-0.0335064794997214\\
0.137	-0.0336980239192749\\
0.138	-0.0338897664155302\\
0.139	-0.0340817057204444\\
0.14	-0.0342738405628935\\
0.141	-0.0344661696686919\\
0.142	-0.0346586917606112\\
0.143	-0.0348514055584031\\
0.144	-0.0350443097788156\\
0.145	-0.035237403135618\\
0.146	-0.0354306843396153\\
0.147	-0.0356241520986763\\
0.148	-0.0358178051177461\\
0.149	-0.036011642098872\\
0.15	-0.0362056617412233\\
0.151	-0.0363998627411084\\
0.152	-0.0365942437920015\\
0.153	-0.0367888035845594\\
0.154	-0.0369835408066432\\
0.155	-0.0371784541433397\\
0.156	-0.0373735422769827\\
0.157	-0.0375688038871739\\
0.158	-0.0377642376508046\\
0.159	-0.0379598422420756\\
0.16	-0.0381556163325211\\
0.161	-0.0383515585910274\\
0.162	-0.0385476676838561\\
0.163	-0.0387439422746668\\
0.164	-0.0389403810245353\\
0.165	-0.0391369825919796\\
0.166	-0.0393337456329785\\
0.167	-0.0395306688009946\\
0.168	-0.0397277507469961\\
0.169	-0.0399249901194807\\
0.17	-0.0401223855644945\\
0.171	-0.0403199357256561\\
0.172	-0.0405176392441783\\
0.173	-0.040715494758892\\
0.174	-0.0409135009062657\\
0.175	-0.0411116563204307\\
0.176	-0.0413099596332\\
0.177	-0.0415084094740979\\
0.178	-0.0417070044703723\\
0.179	-0.0419057432470271\\
0.18	-0.0421046244268403\\
0.181	-0.0423036466303853\\
0.182	-0.0425028084760588\\
0.183	-0.0427021085800989\\
0.184	-0.0429015455566111\\
0.185	-0.0431011180175894\\
0.186	-0.0433008245729411\\
0.187	-0.0435006638305095\\
0.188	-0.0437006343960959\\
0.189	-0.0439007348734844\\
0.19	-0.0441009638644639\\
0.191	-0.0443013199688536\\
0.192	-0.0445018017845239\\
0.193	-0.0447024079074214\\
0.194	-0.0449031369315933\\
0.195	-0.0451039874492074\\
0.196	-0.0453049580505801\\
0.197	-0.0455060473241969\\
0.198	-0.0457072538567398\\
0.199	-0.0459085762331063\\
0.2	-0.0461100130364366\\
0.201	-0.0463115628481362\\
0.202	-0.0465132242479013\\
0.203	-0.0467149958137407\\
0.204	-0.0469168761220014\\
0.205	-0.0471188637473917\\
0.206	-0.0473209572630064\\
0.207	-0.04752315524035\\
0.208	-0.047725456249361\\
0.209	-0.0479278588584363\\
0.21	-0.0481303616344567\\
0.211	-0.0483329631428091\\
0.212	-0.0485356619474133\\
0.213	-0.0487384566107424\\
0.214	-0.0489413456938523\\
0.215	-0.0491443277564031\\
0.216	-0.0493474013566837\\
0.217	-0.0495505650516385\\
0.218	-0.0497538173968881\\
0.219	-0.0499571569467585\\
0.22	-0.0501605822543026\\
0.221	-0.050364091871326\\
0.222	-0.0505676843484114\\
0.223	-0.0507713582349439\\
0.224	-0.0509751120791359\\
0.225	-0.0511789444280504\\
0.226	-0.0513828538276283\\
0.227	-0.0515868388227107\\
0.228	-0.051790897957065\\
0.229	-0.0519950297734114\\
0.23	-0.0521992328134453\\
0.231	-0.0524035056178638\\
0.232	-0.0526078467263893\\
0.233	-0.0528122546777966\\
0.234	-0.0530167280099368\\
0.235	-0.0532212652597625\\
0.236	-0.0534258649633516\\
0.237	-0.0536305256559364\\
0.238	-0.053835245871923\\
0.239	-0.0540400241449223\\
0.24	-0.0542448590077701\\
0.241	-0.0544497489925566\\
0.242	-0.054654692630649\\
0.243	-0.0548596884527164\\
0.244	-0.0550647349887584\\
0.245	-0.0552698307681251\\
0.246	-0.0554749743195489\\
0.247	-0.055680164171163\\
0.248	-0.0558853988505323\\
0.249	-0.0560906768846747\\
0.25	-0.0562959968000886\\
0.251	-0.0565013571227792\\
0.252	-0.0567067563782807\\
0.253	-0.0569121930916849\\
0.254	-0.0571176657876639\\
0.255	-0.0573231729904971\\
0.256	-0.057528713224097\\
0.257	-0.057734285012032\\
0.258	-0.0579398868775551\\
0.259	-0.058145517343627\\
0.26	-0.0583511749329431\\
0.261	-0.0585568581679575\\
0.262	-0.0587625655709092\\
0.263	-0.0589682956638477\\
0.264	-0.0591740469686563\\
0.265	-0.0593798180070812\\
0.266	-0.0595856073007554\\
0.267	-0.0597914133712209\\
0.268	-0.0599972347399598\\
0.269	-0.0602030699284152\\
0.27	-0.060408917458019\\
0.271	-0.0606147758502148\\
0.272	-0.0608206436264876\\
0.273	-0.061026519308384\\
0.274	-0.0612324014175428\\
0.275	-0.0614382884757134\\
0.276	-0.0616441790047907\\
0.277	-0.0618500715268317\\
0.278	-0.0620559645640845\\
0.279	-0.0622618566390148\\
0.28	-0.062467746274328\\
0.281	-0.0626736319929988\\
0.282	-0.0628795123182915\\
0.283	-0.0630853857737889\\
0.284	-0.0632912508834157\\
0.285	-0.063497106171466\\
0.286	-0.0637029501626247\\
0.287	-0.0639087813819969\\
0.288	-0.0641145983551298\\
0.289	-0.0643203996080392\\
0.29	-0.0645261836672362\\
0.291	-0.0647319490597473\\
0.292	-0.0649376943131473\\
0.293	-0.0651434179555759\\
0.294	-0.0653491185157683\\
0.295	-0.0655547945230802\\
0.296	-0.0657604445075087\\
0.297	-0.0659660669997204\\
0.298	-0.0661716605310786\\
0.299	-0.0663772236336614\\
0.3	-0.0665827548402927\\
0.301	-0.0667882526845648\\
0.302	-0.066993715700863\\
0.303	-0.0671991424243897\\
0.304	-0.0674045313911929\\
0.305	-0.0676098811381853\\
0.306	-0.0678151902031732\\
0.307	-0.0680204571248801\\
0.308	-0.0682256804429697\\
0.309	-0.0684308586980744\\
0.31	-0.0686359904318128\\
0.311	-0.0688410741868243\\
0.312	-0.0690461085067833\\
0.313	-0.0692510919364307\\
0.314	-0.0694560230215954\\
0.315	-0.0696609003092182\\
0.316	-0.0698657223473781\\
0.317	-0.0700704876853148\\
0.318	-0.0702751948734548\\
0.319	-0.0704798424634322\\
0.32	-0.0706844290081162\\
0.321	-0.0708889530616349\\
0.322	-0.0710934131793976\\
0.323	-0.0712978079181179\\
0.324	-0.0715021358358426\\
0.325	-0.0717063954919699\\
0.326	-0.0719105854472758\\
0.327	-0.0721147042639395\\
0.328	-0.0723187505055643\\
0.329	-0.072522722737202\\
0.33	-0.072726619525377\\
0.331	-0.0729304394381114\\
0.332	-0.0731341810449445\\
0.333	-0.0733378429169608\\
0.334	-0.0735414236268104\\
0.335	-0.0737449217487335\\
0.336	-0.0739483358585829\\
0.337	-0.0741516645338496\\
0.338	-0.074354906353682\\
0.339	-0.0745580598989129\\
0.34	-0.0747611237520807\\
0.341	-0.0749640964974511\\
0.342	-0.0751669767210449\\
0.343	-0.0753697630106534\\
0.344	-0.075572453955869\\
0.345	-0.0757750481481022\\
0.346	-0.0759775441806072\\
0.347	-0.0761799406485034\\
0.348	-0.0763822361487995\\
0.349	-0.0765844292804132\\
0.35	-0.0767865186441954\\
0.351	-0.0769885028429539\\
0.352	-0.0771903804814733\\
0.353	-0.0773921501665366\\
0.354	-0.0775938105069516\\
0.355	-0.0777953601135672\\
0.356	-0.0779967975993018\\
0.357	-0.0781981215791587\\
0.358	-0.0783993306702524\\
0.359	-0.0786004234918286\\
0.36	-0.0788013986652885\\
0.361	-0.0790022548142041\\
0.362	-0.0792029905643476\\
0.363	-0.079403604543708\\
0.364	-0.0796040953825127\\
0.365	-0.0798044617132522\\
0.366	-0.0800047021706953\\
0.367	-0.0802048153919175\\
0.368	-0.0804048000163171\\
0.369	-0.080604654685637\\
0.37	-0.0808043780439861\\
0.371	-0.0810039687378616\\
0.372	-0.0812034254161679\\
0.373	-0.0814027467302363\\
0.374	-0.0816019313338485\\
0.375	-0.0818009778832549\\
0.376	-0.0819998850371964\\
0.377	-0.082198651456924\\
0.378	-0.0823972758062169\\
0.379	-0.0825957567514074\\
0.38	-0.0827940929613981\\
0.381	-0.0829922831076805\\
0.382	-0.0831903258643584\\
0.383	-0.0833882199081637\\
0.384	-0.0835859639184791\\
0.385	-0.083783556577358\\
0.386	-0.0839809965695414\\
0.387	-0.0841782825824779\\
0.388	-0.0843754133063466\\
0.389	-0.0845723874340702\\
0.39	-0.0847692036613397\\
0.391	-0.0849658606866306\\
0.392	-0.0851623572112227\\
0.393	-0.0853586919392177\\
0.394	-0.0855548635775596\\
0.395	-0.0857508708360537\\
0.396	-0.0859467124273822\\
0.397	-0.0861423870671253\\
0.398	-0.0863378934737797\\
0.399	-0.0865332303687746\\
0.4	-0.0867283964764919\\
0.401	-0.0869233905242843\\
0.402	-0.0871182112424907\\
0.403	-0.087312857364458\\
0.404	-0.0875073276265539\\
0.405	-0.0877016207681907\\
0.406	-0.0878957355318368\\
0.407	-0.0880896706630372\\
0.408	-0.088283424910432\\
0.409	-0.0884769970257698\\
0.41	-0.0886703857639292\\
0.411	-0.0888635898829315\\
0.412	-0.0890566081439606\\
0.413	-0.0892494393113795\\
0.414	-0.0894420821527453\\
0.415	-0.0896345354388274\\
0.416	-0.0898267979436237\\
0.417	-0.0900188684443748\\
0.418	-0.090210745721584\\
0.419	-0.0904024285590319\\
0.42	-0.0905939157437898\\
0.421	-0.0907852060662394\\
0.422	-0.0909762983200857\\
0.423	-0.0911671913023755\\
0.424	-0.0913578838135094\\
0.425	-0.0915483746572617\\
0.426	-0.091738662640791\\
0.427	-0.0919287465746599\\
0.428	-0.0921186252728447\\
0.429	-0.092308297552756\\
0.43	-0.0924977622352521\\
0.431	-0.0926870181446493\\
0.432	-0.0928760641087425\\
0.433	-0.0930648989588169\\
0.434	-0.0932535215296625\\
0.435	-0.0934419306595884\\
0.436	-0.0936301251904368\\
0.437	-0.0938181039675981\\
0.438	-0.0940058658400237\\
0.439	-0.0941934096602408\\
0.44	-0.0943807342843648\\
0.441	-0.0945678385721133\\
0.442	-0.0947547213868205\\
0.443	-0.0949413815954492\\
0.444	-0.0951278180686061\\
0.445	-0.0953140296805508\\
0.446	-0.0955000153092123\\
0.447	-0.095685773836202\\
0.448	-0.0958713041468244\\
0.449	-0.096056605130089\\
0.45	-0.0962416756787263\\
0.451	-0.096426514689198\\
0.452	-0.0966111210617066\\
0.453	-0.0967954937002143\\
0.454	-0.0969796315124473\\
0.455	-0.0971635334099123\\
0.456	-0.0973471983079066\\
0.457	-0.0975306251255318\\
0.458	-0.0977138127857014\\
0.459	-0.0978967602151542\\
0.46	-0.0980794663444669\\
0.461	-0.0982619301080639\\
0.462	-0.0984441504442255\\
0.463	-0.0986261262951043\\
0.464	-0.0988078566067313\\
0.465	-0.0989893403290277\\
0.466	-0.0991705764158176\\
0.467	-0.0993515638248335\\
0.468	-0.0995323015177317\\
0.469	-0.099712788460098\\
0.47	-0.0998930236214609\\
0.471	-0.1000730059753\\
0.472	-0.100252734499053\\
0.473	-0.100432208174131\\
0.474	-0.100611425985924\\
0.475	-0.10079038692381\\
0.476	-0.100969089981164\\
0.477	-0.10114753415537\\
0.478	-0.101325718447826\\
0.479	-0.101503641863956\\
0.48	-0.101681303413214\\
0.481	-0.1018587021091\\
0.482	-0.10203583696916\\
0.483	-0.102212707015001\\
0.484	-0.102389311272292\\
0.485	-0.10256564877078\\
0.486	-0.102741718544291\\
0.487	-0.102917519630742\\
0.488	-0.103093051072146\\
0.489	-0.10326831191462\\
0.49	-0.103443301208394\\
0.491	-0.103618018007814\\
0.492	-0.103792461371354\\
0.493	-0.10396663036162\\
0.494	-0.104140524045356\\
0.495	-0.104314141493452\\
0.496	-0.104487481780952\\
0.497	-0.104660543987056\\
0.498	-0.10483332719513\\
0.499	-0.105005830492711\\
0.5	-0.10517805297151\\
0.501	-0.105349993727424\\
0.502	-0.105521651860537\\
0.503	-0.105693026475124\\
0.504	-0.105864116679662\\
0.505	-0.106034921586829\\
0.506	-0.106205440313515\\
0.507	-0.106375671980824\\
0.508	-0.106545615714075\\
0.509	-0.106715270642815\\
0.51	-0.106884635900819\\
0.511	-0.107053710626091\\
0.512	-0.107222493960875\\
0.513	-0.107390985051656\\
0.514	-0.107559183049161\\
0.515	-0.10772708710837\\
0.516	-0.107894696388513\\
0.517	-0.108062010053077\\
0.518	-0.108229027269809\\
0.519	-0.108395747210717\\
0.52	-0.108562169052079\\
0.521	-0.108728291974439\\
0.522	-0.108894115162614\\
0.523	-0.109059637805697\\
0.524	-0.10922485909706\\
0.525	-0.10938977823435\\
0.526	-0.109554394419501\\
0.527	-0.109718706858733\\
0.528	-0.109882714762547\\
0.529	-0.11004641734574\\
0.53	-0.110209813827396\\
0.531	-0.110372903430889\\
0.532	-0.110535685383895\\
0.533	-0.110698158918377\\
0.534	-0.1108603232706\\
0.535	-0.111022177681126\\
0.536	-0.111183721394815\\
0.537	-0.111344953660829\\
0.538	-0.111505873732628\\
0.539	-0.111666480867976\\
0.54	-0.111826774328939\\
0.541	-0.111986753381883\\
0.542	-0.112146417297479\\
0.543	-0.112305765350699\\
0.544	-0.112464796820819\\
0.545	-0.112623510991417\\
0.546	-0.112781907150374\\
0.547	-0.112939984589871\\
0.548	-0.113097742606393\\
0.549	-0.113255180500723\\
0.55	-0.113412297577947\\
0.551	-0.113569093147446\\
0.552	-0.113725566522903\\
0.553	-0.113881717022294\\
0.554	-0.114037543967893\\
0.555	-0.114193046686268\\
0.556	-0.114348224508277\\
0.557	-0.114503076769071\\
0.558	-0.114657602808087\\
0.559	-0.114811801969052\\
0.56	-0.114965673599977\\
0.561	-0.115119217053154\\
0.562	-0.115272431685155\\
0.563	-0.115425316856832\\
0.564	-0.11557787193331\\
0.565	-0.115730096283989\\
0.566	-0.115881989282534\\
0.567	-0.116033550306879\\
0.568	-0.116184778739225\\
0.569	-0.116335673966025\\
0.57	-0.116486235377995\\
0.571	-0.116636462370104\\
0.572	-0.116786354341567\\
0.573	-0.116935910695848\\
0.574	-0.117085130840654\\
0.575	-0.117234014187925\\
0.576	-0.117382560153841\\
0.577	-0.117530768158808\\
0.578	-0.117678637627459\\
0.579	-0.117826167988646\\
0.58	-0.117973358675441\\
0.581	-0.118120209125124\\
0.582	-0.118266718779183\\
0.583	-0.118412887083309\\
0.584	-0.118558713487387\\
0.585	-0.118704197445497\\
0.586	-0.118849338415903\\
0.587	-0.11899413586105\\
0.588	-0.119138589247559\\
0.589	-0.11928269804622\\
0.59	-0.119426461731986\\
0.591	-0.119569879783971\\
0.592	-0.119712951685437\\
0.593	-0.119855676923793\\
0.594	-0.11999805499059\\
0.595	-0.120140085381508\\
0.596	-0.120281767596356\\
0.597	-0.120423101139063\\
0.598	-0.120564085517671\\
0.599	-0.120704720244329\\
0.6	-0.120845004835284\\
0.601	-0.120984938810878\\
0.602	-0.121124521695534\\
0.603	-0.12126375301776\\
0.604	-0.121402632310127\\
0.605	-0.121541159109276\\
0.606	-0.121679332955899\\
0.607	-0.121817153394737\\
0.608	-0.121954619974572\\
0.609	-0.122091732248219\\
0.61	-0.122228489772513\\
0.611	-0.122364892108311\\
0.612	-0.122500938820471\\
0.613	-0.122636629477858\\
0.614	-0.12277196365332\\
0.615	-0.122906940923694\\
0.616	-0.123041560869787\\
0.617	-0.123175823076371\\
0.618	-0.123309727132176\\
0.619	-0.123443272629878\\
0.62	-0.123576459166091\\
0.621	-0.123709286341356\\
0.622	-0.123841753760138\\
0.623	-0.123973861030809\\
0.624	-0.124105607765641\\
0.625	-0.124236993580799\\
0.626	-0.124368018096329\\
0.627	-0.124498680936149\\
0.628	-0.124628981728038\\
0.629	-0.124758920103627\\
0.63	-0.124888495698388\\
0.631	-0.125017708151627\\
0.632	-0.125146557106469\\
0.633	-0.125275042209851\\
0.634	-0.125403163112512\\
0.635	-0.125530919468977\\
0.636	-0.125658310937555\\
0.637	-0.125785337180322\\
0.638	-0.12591199786311\\
0.639	-0.126038292655501\\
0.64	-0.126164221230811\\
0.641	-0.126289783266083\\
0.642	-0.12641497844207\\
0.643	-0.126539806443234\\
0.644	-0.126664266957721\\
0.645	-0.126788359677362\\
0.646	-0.126912084297654\\
0.647	-0.127035440517751\\
0.648	-0.127158428040453\\
0.649	-0.127281046572192\\
0.65	-0.127403295823023\\
0.651	-0.127525175506609\\
0.652	-0.127646685340212\\
0.653	-0.127767825044677\\
0.654	-0.127888594344427\\
0.655	-0.128008992967441\\
0.656	-0.128129020645249\\
0.657	-0.128248677112918\\
0.658	-0.128367962109038\\
0.659	-0.128486875375712\\
0.66	-0.128605416658538\\
0.661	-0.128723585706604\\
0.662	-0.12884138227247\\
0.663	-0.128958806112156\\
0.664	-0.129075856985128\\
0.665	-0.12919253465429\\
0.666	-0.129308838885967\\
0.667	-0.12942476944989\\
0.668	-0.129540326119185\\
0.669	-0.129655508670364\\
0.67	-0.129770316883304\\
0.671	-0.129884750541237\\
0.672	-0.12999880943074\\
0.673	-0.130112493341715\\
0.674	-0.13022580206738\\
0.675	-0.130338735404254\\
0.676	-0.130451293152143\\
0.677	-0.130563475114126\\
0.678	-0.130675281096544\\
0.679	-0.13078671090898\\
0.68	-0.130897764364252\\
0.681	-0.131008441278394\\
0.682	-0.131118741470645\\
0.683	-0.131228664763431\\
0.684	-0.131338210982358\\
0.685	-0.131447379956188\\
0.686	-0.131556171516833\\
0.687	-0.131664585499337\\
0.688	-0.131772621741861\\
0.689	-0.131880280085669\\
0.69	-0.131987560375118\\
0.691	-0.132094462457635\\
0.692	-0.13220098618371\\
0.693	-0.132307131406876\\
0.694	-0.132412897983697\\
0.695	-0.132518285773755\\
0.696	-0.13262329463963\\
0.697	-0.13272792444689\\
0.698	-0.132832175064074\\
0.699	-0.132936046362674\\
0.7	-0.13303953821713\\
0.701	-0.133142650504802\\
0.702	-0.133245383105964\\
0.703	-0.133347735903786\\
0.704	-0.133449708784318\\
0.705	-0.133551301636476\\
0.706	-0.133652514352029\\
0.707	-0.133753346825576\\
0.708	-0.133853798954541\\
0.709	-0.13395387063915\\
0.71	-0.134053561782418\\
0.711	-0.134152872290135\\
0.712	-0.13425180207085\\
0.713	-0.134350351035851\\
0.714	-0.13444851909916\\
0.715	-0.134546306177504\\
0.716	-0.134643712190311\\
0.717	-0.134740737059687\\
0.718	-0.134837380710404\\
0.719	-0.134933643069884\\
0.72	-0.135029524068183\\
0.721	-0.135125023637973\\
0.722	-0.135220141714528\\
0.723	-0.135314878235713\\
0.724	-0.135409233141959\\
0.725	-0.135503206376253\\
0.726	-0.135596797884123\\
0.727	-0.135690007613619\\
0.728	-0.135782835515298\\
0.729	-0.135875281542208\\
0.73	-0.135967345649875\\
0.731	-0.136059027796283\\
0.732	-0.13615032794186\\
0.733	-0.136241246049461\\
0.734	-0.136331782084355\\
0.735	-0.136421936014204\\
0.736	-0.136511707809053\\
0.737	-0.136601097441309\\
0.738	-0.136690104885727\\
0.739	-0.136778730119393\\
0.74	-0.136866973121711\\
0.741	-0.136954833874382\\
0.742	-0.137042312361394\\
0.743	-0.137129408569\\
0.744	-0.137216122485705\\
0.745	-0.137302454102252\\
0.746	-0.137388403411598\\
0.747	-0.137473970408908\\
0.748	-0.137559155091534\\
0.749	-0.137643957458995\\
0.75	-0.13772837751297\\
0.751	-0.137812415257275\\
0.752	-0.137896070697849\\
0.753	-0.137979343842735\\
0.754	-0.138062234702073\\
0.755	-0.138144743288072\\
0.756	-0.138226869615002\\
0.757	-0.138308613699174\\
0.758	-0.138389975558926\\
0.759	-0.138470955214608\\
0.76	-0.138551552688562\\
0.761	-0.138631768005109\\
0.762	-0.138711601190533\\
0.763	-0.138791052273063\\
0.764	-0.138870121282858\\
0.765	-0.138948808251992\\
0.766	-0.139027113214437\\
0.767	-0.139105036206046\\
0.768	-0.139182577264541\\
0.769	-0.13925973642949\\
0.77	-0.139336513742299\\
0.771	-0.139412909246191\\
0.772	-0.13948892298619\\
0.773	-0.139564555009109\\
0.774	-0.13963980536353\\
0.775	-0.139714674099791\\
0.776	-0.139789161269967\\
0.777	-0.139863266927859\\
0.778	-0.139936991128972\\
0.779	-0.140010333930506\\
0.78	-0.140083295391335\\
0.781	-0.140155875571993\\
0.782	-0.14022807453466\\
0.783	-0.140299892343143\\
0.784	-0.140371329062862\\
0.785	-0.140442384760837\\
0.786	-0.140513059505669\\
0.787	-0.140583353367523\\
0.788	-0.140653266418117\\
0.789	-0.140722798730704\\
0.79	-0.140791950380057\\
0.791	-0.140860721442453\\
0.792	-0.140929111995659\\
0.793	-0.140997122118915\\
0.794	-0.14106475189292\\
0.795	-0.141132001399813\\
0.796	-0.141198870723165\\
0.797	-0.141265359947959\\
0.798	-0.141331469160572\\
0.799	-0.141397198448766\\
0.8	-0.14146254790167\\
0.801	-0.141527517609763\\
0.802	-0.141592107664866\\
0.803	-0.141656318160115\\
0.804	-0.141720149189959\\
0.805	-0.141783600850134\\
0.806	-0.14184667323766\\
0.807	-0.141909366450812\\
0.808	-0.141971680589118\\
0.809	-0.142033615753336\\
0.81	-0.142095172045446\\
0.811	-0.142156349568626\\
0.812	-0.142217148427248\\
0.813	-0.142277568726856\\
0.814	-0.142337610574157\\
0.815	-0.142397274076998\\
0.816	-0.142456559344361\\
0.817	-0.142515466486347\\
0.818	-0.142573995614155\\
0.819	-0.142632146840074\\
0.82	-0.142689920277468\\
0.821	-0.142747316040761\\
0.822	-0.142804334245422\\
0.823	-0.142860975007952\\
0.824	-0.14291723844587\\
0.825	-0.1429731246777\\
0.826	-0.143028633822956\\
0.827	-0.143083766002127\\
0.828	-0.143138521336666\\
0.829	-0.143192899948976\\
0.83	-0.143246901962392\\
0.831	-0.143300527501175\\
0.832	-0.14335377669049\\
0.833	-0.1434066496564\\
0.834	-0.143459146525851\\
0.835	-0.143511267426653\\
0.836	-0.143563012487472\\
0.837	-0.143614381837819\\
0.838	-0.143665375608032\\
0.839	-0.143715993929263\\
0.84	-0.143766236933468\\
0.841	-0.143816104753393\\
0.842	-0.143865597522562\\
0.843	-0.14391471537526\\
0.844	-0.143963458446527\\
0.845	-0.144011826872141\\
0.846	-0.144059820788602\\
0.847	-0.144107440333131\\
0.848	-0.144154685643645\\
0.849	-0.144201556858751\\
0.85	-0.144248054117734\\
0.851	-0.144294177560543\\
0.852	-0.144339927327778\\
0.853	-0.144385303560682\\
0.854	-0.144430306401122\\
0.855	-0.144474935991586\\
0.856	-0.144519192475164\\
0.857	-0.144563075995539\\
0.858	-0.144606586696975\\
0.859	-0.144649724724305\\
0.86	-0.144692490222923\\
0.861	-0.144734883338764\\
0.862	-0.144776904218304\\
0.863	-0.144818553008537\\
0.864	-0.144859829856975\\
0.865	-0.144900734911627\\
0.866	-0.144941268320995\\
0.867	-0.14498143023406\\
0.868	-0.14502122080027\\
0.869	-0.145060640169532\\
0.87	-0.1450996884922\\
0.871	-0.145138365919064\\
0.872	-0.145176672601339\\
0.873	-0.145214608690655\\
0.874	-0.145252174339049\\
0.875	-0.145289369698951\\
0.876	-0.145326194923175\\
0.877	-0.145362650164909\\
0.878	-0.145398735577706\\
0.879	-0.145434451315473\\
0.88	-0.145469797532461\\
0.881	-0.145504774383255\\
0.882	-0.145539382022764\\
0.883	-0.145573620606214\\
0.884	-0.145607490289136\\
0.885	-0.145640991227355\\
0.886	-0.145674123576986\\
0.887	-0.145706887494419\\
0.888	-0.145739283136314\\
0.889	-0.145771310659588\\
0.89	-0.14580297022141\\
0.891	-0.14583426197919\\
0.892	-0.145865186090571\\
0.893	-0.145895742713418\\
0.894	-0.145925932005811\\
0.895	-0.145955754126041\\
0.896	-0.145985209232591\\
0.897	-0.146014297484138\\
0.898	-0.146043019039539\\
0.899	-0.146071374057823\\
0.9	-0.146099362698188\\
0.901	-0.146126985119986\\
0.902	-0.146154241482719\\
0.903	-0.146181131946033\\
0.904	-0.146207656669703\\
0.905	-0.146233815813637\\
0.906	-0.146259609537855\\
0.907	-0.146285038002494\\
0.908	-0.146310101367791\\
0.909	-0.146334799794082\\
0.91	-0.146359133441794\\
0.911	-0.146383102471433\\
0.912	-0.146406707043584\\
0.913	-0.1464299473189\\
0.914	-0.146452823458097\\
0.915	-0.146475335621945\\
0.916	-0.146497483971264\\
0.917	-0.146519268666917\\
0.918	-0.146540689869804\\
0.919	-0.146561747740853\\
0.92	-0.146582442441017\\
0.921	-0.146602774131268\\
0.922	-0.146622742972589\\
0.923	-0.146642349125969\\
0.924	-0.146661592752398\\
0.925	-0.146680474012859\\
0.926	-0.146698993068327\\
0.927	-0.146717150079759\\
0.928	-0.146734945208092\\
0.929	-0.146752378614234\\
0.93	-0.146769450459062\\
0.931	-0.146786160903417\\
0.932	-0.146802510108096\\
0.933	-0.146818498233853\\
0.934	-0.146834125441385\\
0.935	-0.146849391891339\\
0.936	-0.146864297744297\\
0.937	-0.146878843160776\\
0.938	-0.146893028301227\\
0.939	-0.146906853326024\\
0.94	-0.146920318395464\\
0.941	-0.146933423669763\\
0.942	-0.146946169309053\\
0.943	-0.146958555473372\\
0.944	-0.146970582322668\\
0.945	-0.146982250016791\\
0.946	-0.146993558715492\\
0.947	-0.147004508578415\\
0.948	-0.147015099765101\\
0.949	-0.147025332434978\\
0.95	-0.147035206747361\\
0.951	-0.147044722861449\\
0.952	-0.147053880936322\\
0.953	-0.147062681130936\\
0.954	-0.147071123604125\\
0.955	-0.147079208514593\\
0.956	-0.147086936020916\\
0.957	-0.147094306281536\\
0.958	-0.147101319454762\\
0.959	-0.147107975698765\\
0.96	-0.147114275171577\\
0.961	-0.14712021803109\\
0.962	-0.147125804435054\\
0.963	-0.147131034541072\\
0.964	-0.147135908506602\\
0.965	-0.147140426488955\\
0.966	-0.147144588645292\\
0.967	-0.147148395132624\\
0.968	-0.147151846107808\\
0.969	-0.147154941727551\\
0.97	-0.147157682148404\\
0.971	-0.147160067526763\\
0.972	-0.147162098018867\\
0.973	-0.147163773780801\\
0.974	-0.147165094968491\\
0.975	-0.147166061737704\\
0.976	-0.14716667424405\\
0.977	-0.14716693264298\\
0.978	-0.147166837089786\\
0.979	-0.147166387739599\\
0.98	-0.147165584747395\\
0.981	-0.147164428267985\\
0.982	-0.147162918456025\\
0.983	-0.147161055466011\\
0.984	-0.14715883945228\\
0.985	-0.147156270569011\\
0.986	-0.147153348970227\\
0.987	-0.147150074809791\\
0.988	-0.147146448241413\\
0.989	-0.147142469418645\\
0.99	-0.147138138494885\\
0.991	-0.147133455623381\\
0.992	-0.147128420957223\\
0.993	-0.147123034649354\\
0.994	-0.147117296852566\\
0.995	-0.147111207719503\\
0.996	-0.147104767402661\\
0.997	-0.147097976054392\\
0.998	-0.147090833826906\\
0.999	-0.147083340872267\\
1	-0.147075497342403\\
};
\addlegendentry{Mean of GP $\Ex \left[d(h)\right]$}

\addplot [color=green1, dash dot, thick]
  table[row sep=crcr]{%
0	0.0401773878103023\\
0.001	0.0398114119436617\\
0.002	0.0394465251481224\\
0.003	0.0390827309056598\\
0.004	0.0387200326383489\\
0.005	0.0383584337069131\\
0.006	0.0379979374093099\\
0.007	0.0376385469792278\\
0.008	0.0372802655846359\\
0.009	0.0369230963263\\
0.01	0.0365670422362836\\
0.011	0.0362121062764391\\
0.012	0.0358582913369123\\
0.013	0.035505600234594\\
0.014	0.0351540357116172\\
0.015	0.0348036004338119\\
0.016	0.0344542969891641\\
0.017	0.0341061278862754\\
0.018	0.0337590955528064\\
0.019	0.0334132023339451\\
0.02	0.0330684504908187\\
0.021	0.0327248421989916\\
0.022	0.0323823795468715\\
0.023	0.0320410645341751\\
0.024	0.0317008990703755\\
0.025	0.03136188497317\\
0.026	0.0310240239669171\\
0.027	0.030687317681157\\
0.028	0.0303517676490106\\
0.029	0.0300173753057336\\
0.03	0.0296841419871793\\
0.031	0.0293520689283111\\
0.032	0.0290211572617158\\
0.033	0.0286914080161641\\
0.034	0.0283628221151355\\
0.035	0.0280354003753912\\
0.036	0.0277091435055743\\
0.037	0.0273840521048113\\
0.038	0.0270601266613372\\
0.039	0.0267373675511466\\
0.04	0.0264157750366816\\
0.041	0.0260953492655332\\
0.042	0.0257760902691682\\
0.043	0.0254579979616929\\
0.044	0.0251410721386537\\
0.045	0.0248253124758499\\
0.046	0.0245107185281972\\
0.047	0.0241972897286242\\
0.048	0.0238850253870089\\
0.049	0.0235739246891504\\
0.05	0.0232639866957498\\
0.051	0.022955210341519\\
0.052	0.0226475944342306\\
0.053	0.0223411376538555\\
0.054	0.0220358385518053\\
0.055	0.0217316955500981\\
0.056	0.0214287069406843\\
0.057	0.0211268708847537\\
0.058	0.0208261854121551\\
0.059	0.0205266484207972\\
0.06	0.0202282576761678\\
0.061	0.0199310108108448\\
0.062	0.0196349053241431\\
0.063	0.0193399385817788\\
0.064	0.0190461078155201\\
0.065	0.01875341012305\\
0.066	0.0184618424677629\\
0.067	0.0181714016786679\\
0.068	0.0178820844503935\\
0.069	0.0175938873431434\\
0.07	0.0173068067828526\\
0.071	0.0170208390613211\\
0.072	0.016735980336436\\
0.073	0.0164522266324703\\
0.074	0.0161695738404126\\
0.075	0.0158880177184154\\
0.076	0.0156075538922824\\
0.077	0.0153281778559875\\
0.078	0.0150498849723682\\
0.079	0.0147726704737548\\
0.08	0.0144965294627445\\
0.081	0.0142214569130513\\
0.082	0.0139474476703789\\
0.083	0.0136744964533949\\
0.084	0.0134025978547446\\
0.085	0.0131317463421519\\
0.086	0.0128619362596059\\
0.087	0.012593161828551\\
0.088	0.0123254171491959\\
0.089	0.0120586962018833\\
0.09	0.0117929928484929\\
0.091	0.0115283008339315\\
0.092	0.0112646137876896\\
0.093	0.011001925225428\\
0.094	0.0107402285506552\\
0.095	0.0104795170564627\\
0.096	0.010219783927296\\
0.097	0.00996102224079776\\
0.098	0.00970322496971233\\
0.099	0.00944638498380478\\
0.1	0.00919049505191608\\
0.101	0.00893554784395529\\
0.102	0.00868153593303317\\
0.103	0.00842845179762297\\
0.104	0.00817628782370462\\
0.105	0.00792503630707161\\
0.106	0.00767468945556903\\
0.107	0.00742523939140545\\
0.108	0.0071766781535579\\
0.109	0.00692899770011321\\
0.11	0.00668218991077328\\
0.111	0.00643624658922508\\
0.112	0.00619115946575057\\
0.113	0.00594692019965017\\
0.114	0.00570352038186247\\
0.115	0.00546095153749348\\
0.116	0.00521920512848193\\
0.117	0.00497827255614938\\
0.118	0.00473814516389559\\
0.119	0.0044988142398155\\
0.12	0.00426027101941571\\
0.121	0.00402250668826483\\
0.122	0.00378551238469843\\
0.123	0.00354927920252828\\
0.124	0.00331379819374566\\
0.125	0.00307906037127072\\
0.126	0.00284505671160474\\
0.127	0.00261177815760898\\
0.128	0.00237921562118966\\
0.129	0.0021473599860459\\
0.13	0.00191620211032494\\
0.131	0.00168573282936561\\
0.132	0.00145594295838901\\
0.133	0.00122682329515903\\
0.134	0.000998364622659995\\
0.135	0.000770557711769079\\
0.136	0.000543393323873022\\
0.137	0.000316862213494674\\
0.138	9.09551308873949e-05\\
0.139	-0.000134337175359378\\
0.14	-0.00035902395577346\\
0.141	-0.000583114457485719\\
0.142	-0.000806617921689665\\
0.143	-0.00102954358119029\\
0.144	-0.00125190065790338\\
0.145	-0.00147369836049147\\
0.146	-0.00169494588188503\\
0.147	-0.00191565239705194\\
0.148	-0.00213582706049659\\
0.149	-0.00235547900410545\\
0.15	-0.00257461733481947\\
0.151	-0.00279325113239588\\
0.152	-0.00301138944726721\\
0.153	-0.0032290412983507\\
0.154	-0.00344621567095343\\
0.155	-0.00366292151467255\\
0.156	-0.00387916774139532\\
0.157	-0.00409496322326737\\
0.158	-0.00431031679078036\\
0.159	-0.00452523723079858\\
0.16	-0.00473973328476148\\
0.161	-0.00495381364678477\\
0.162	-0.00516748696192083\\
0.163	-0.00538076182438969\\
0.164	-0.00559364677589678\\
0.165	-0.00580615030397592\\
0.166	-0.00601828084034081\\
0.167	-0.00623004675936484\\
0.168	-0.00644145637652026\\
0.169	-0.00665251794690314\\
0.17	-0.0068632396638147\\
0.171	-0.00707362965733938\\
0.172	-0.00728369599299391\\
0.173	-0.00749344667046776\\
0.174	-0.00770288962230023\\
0.175	-0.00791203271269105\\
0.176	-0.00812088373628649\\
0.177	-0.00832945041714168\\
0.178	-0.00853774040748254\\
0.179	-0.00874576128678854\\
0.18	-0.00895352056073116\\
0.181	-0.00916102566017463\\
0.182	-0.00936828394031926\\
0.183	-0.00957530267976542\\
0.184	-0.00978208907969188\\
0.185	-0.00998865026304491\\
0.186	-0.0101949932737929\\
0.187	-0.0104011250761751\\
0.188	-0.0106070525540097\\
0.189	-0.0108127825100913\\
0.19	-0.0110183216655096\\
0.191	-0.0112236766591512\\
0.192	-0.0114288540470948\\
0.193	-0.0116338603021492\\
0.194	-0.0118387018133735\\
0.195	-0.0120433848856151\\
0.196	-0.0122479157391781\\
0.197	-0.0124523005093661\\
0.198	-0.0126565452462504\\
0.199	-0.0128606559142762\\
0.2	-0.0130646383920385\\
0.201	-0.0132684984720391\\
0.202	-0.0134722418604641\\
0.203	-0.0136758741770269\\
0.204	-0.0138794009547722\\
0.205	-0.0140828276400019\\
0.206	-0.0142861595921424\\
0.207	-0.0144894020837049\\
0.208	-0.014692560300207\\
0.209	-0.0148956393401846\\
0.21	-0.0150986442151889\\
0.211	-0.0153015798498099\\
0.212	-0.0155044510817592\\
0.213	-0.015707262661883\\
0.214	-0.0159100192543479\\
0.215	-0.0161127254367097\\
0.216	-0.0163153857000602\\
0.217	-0.0165180044491974\\
0.218	-0.0167205860028046\\
0.219	-0.0169231345936744\\
0.22	-0.0171256543689025\\
0.221	-0.0173281493901456\\
0.222	-0.0175306236338465\\
0.223	-0.0177330809915622\\
0.224	-0.0179355252702125\\
0.225	-0.0181379601923947\\
0.226	-0.0183403893967213\\
0.227	-0.0185428164381249\\
0.228	-0.0187452447882288\\
0.229	-0.0189476778357404\\
0.23	-0.0191501188867715\\
0.231	-0.0193525711652654\\
0.232	-0.0195550378133946\\
0.233	-0.0197575218919748\\
0.234	-0.0199600263808768\\
0.235	-0.0201625541795003\\
0.236	-0.0203651081071635\\
0.237	-0.0205676909036317\\
0.238	-0.0207703052295147\\
0.239	-0.0209729536668048\\
0.24	-0.0211756387193026\\
0.241	-0.0213783628131685\\
0.242	-0.0215811282973897\\
0.243	-0.0217839374442803\\
0.244	-0.0219867924500451\\
0.245	-0.022189695435224\\
0.246	-0.0223926484453364\\
0.247	-0.0225956534512936\\
0.248	-0.0227987123500184\\
0.249	-0.0230018269649781\\
0.25	-0.0232049990467041\\
0.251	-0.0234082302734209\\
0.252	-0.0236115222515264\\
0.253	-0.0238148765162224\\
0.254	-0.0240182945320319\\
0.255	-0.0242217776934191\\
0.256	-0.0244253273253402\\
0.257	-0.0246289446838262\\
0.258	-0.0248326309565904\\
0.259	-0.0250363872635925\\
0.26	-0.0252402146576229\\
0.261	-0.0254441141249243\\
0.262	-0.0256480865857515\\
0.263	-0.0258521328949986\\
0.264	-0.0260562538427503\\
0.265	-0.0262604501549336\\
0.266	-0.0264647224939131\\
0.267	-0.0266690714590407\\
0.268	-0.0268734975873086\\
0.269	-0.0270780013539435\\
0.27	-0.0272825831729912\\
0.271	-0.0274872433979349\\
0.272	-0.0276919823223179\\
0.273	-0.0278968001802897\\
0.274	-0.0281016971472964\\
0.275	-0.0283066733405936\\
0.276	-0.0285117288199429\\
0.277	-0.0287168635881499\\
0.278	-0.028922077591671\\
0.279	-0.0291273707212615\\
0.28	-0.0293327428125338\\
0.281	-0.0295381936465959\\
0.282	-0.0297437229506159\\
0.283	-0.0299493303984476\\
0.284	-0.0301550156112263\\
0.285	-0.0303607781579486\\
0.286	-0.0305666175561018\\
0.287	-0.0307725332722397\\
0.288	-0.0309785247225585\\
0.289	-0.0311845912735282\\
0.29	-0.031390732242479\\
0.291	-0.0315969468981333\\
0.292	-0.0318032344612905\\
0.293	-0.0320095941053234\\
0.294	-0.0322160249568224\\
0.295	-0.0324225260961574\\
0.296	-0.0326290965580569\\
0.297	-0.0328357353321858\\
0.298	-0.0330424413637623\\
0.299	-0.03324921355405\\
0.3	-0.0334560507610216\\
0.301	-0.033662951799896\\
0.302	-0.0338699154436772\\
0.303	-0.034076940423768\\
0.304	-0.03428402543054\\
0.305	-0.0344911691138419\\
0.306	-0.0346983700836277\\
0.307	-0.0349056269104761\\
0.308	-0.0351129381261556\\
0.309	-0.0353203022242228\\
0.31	-0.035527717660459\\
0.311	-0.0357351828536063\\
0.312	-0.0359426961857479\\
0.313	-0.0361502560029301\\
0.314	-0.0363578606157292\\
0.315	-0.0365655082997384\\
0.316	-0.0367731972961576\\
0.317	-0.0369809258122999\\
0.318	-0.0371886920221682\\
0.319	-0.0373964940669269\\
0.32	-0.0376043300554972\\
0.321	-0.0378121980650811\\
0.322	-0.0380200961416657\\
0.323	-0.0382280223005111\\
0.324	-0.0384359745268051\\
0.325	-0.0386439507760461\\
0.326	-0.0388519489746327\\
0.327	-0.0390599670204036\\
0.328	-0.0392680027830991\\
0.329	-0.0394760541048994\\
0.33	-0.0396841188009386\\
0.331	-0.0398921946598349\\
0.332	-0.0401002794441617\\
0.333	-0.0403083708909878\\
0.334	-0.0405164667123492\\
0.335	-0.0407245645957979\\
0.336	-0.0409326622048626\\
0.337	-0.0411407571795564\\
0.338	-0.0413488471368914\\
0.339	-0.0415569296713616\\
0.34	-0.0417650023554362\\
0.341	-0.0419730627400448\\
0.342	-0.0421811083551067\\
0.343	-0.0423891367099485\\
0.344	-0.0425971452938499\\
0.345	-0.0428051315765176\\
0.346	-0.0430130930085488\\
0.347	-0.0432210270219175\\
0.348	-0.0434289310304825\\
0.349	-0.0436368024304244\\
0.35	-0.0438446386007279\\
0.351	-0.0440524369037027\\
0.352	-0.0442601946853942\\
0.353	-0.0444679092760785\\
0.354	-0.044675577990758\\
0.355	-0.0448831981295662\\
0.356	-0.0450907669783343\\
0.357	-0.0452982818089216\\
0.358	-0.0455057398797877\\
0.359	-0.0457131384364209\\
0.36	-0.0459204747117938\\
0.361	-0.046127745926773\\
0.362	-0.0463349492906853\\
0.363	-0.0465420820016707\\
0.364	-0.0467491412471815\\
0.365	-0.0469561242044408\\
0.366	-0.0471630280408346\\
0.367	-0.0473698499144544\\
0.368	-0.0475765869744672\\
0.369	-0.0477832363615776\\
0.37	-0.0479897952084831\\
0.371	-0.0481962606403286\\
0.372	-0.0484026297751203\\
0.373	-0.0486088997241651\\
0.374	-0.0488150675925274\\
0.375	-0.0490211304794516\\
0.376	-0.0492270854788029\\
0.377	-0.0494329296795051\\
0.378	-0.0496386601659306\\
0.379	-0.0498442740183891\\
0.38	-0.0500497683135384\\
0.381	-0.050255140124779\\
0.382	-0.0504603865227165\\
0.383	-0.0506655045755493\\
0.384	-0.0508704913495202\\
0.385	-0.0510753439093424\\
0.386	-0.0512800593185893\\
0.387	-0.0514846346401047\\
0.388	-0.0516890669364753\\
0.389	-0.05189335327036\\
0.39	-0.0520974907049864\\
0.391	-0.0523014763045055\\
0.392	-0.0525053071344082\\
0.393	-0.0527089802619487\\
0.394	-0.0529124927565281\\
0.395	-0.0531158416901363\\
0.396	-0.0533190241376916\\
0.397	-0.0535220371774905\\
0.398	-0.0537248778915928\\
0.399	-0.0539275433662011\\
0.4	-0.0541300306920709\\
0.401	-0.0543323369649232\\
0.402	-0.0545344592857574\\
0.403	-0.0547363947613525\\
0.404	-0.0549381405045288\\
0.405	-0.0551396936346598\\
0.406	-0.0553410512779422\\
0.407	-0.0555422105678422\\
0.408	-0.055743168645459\\
0.409	-0.0559439226598821\\
0.41	-0.0561444697686046\\
0.411	-0.0563448071378334\\
0.412	-0.0565449319429288\\
0.413	-0.0567448413687158\\
0.414	-0.0569445326098758\\
0.415	-0.0571440028713081\\
0.416	-0.0573432493684862\\
0.417	-0.0575422693277908\\
0.418	-0.0577410599869161\\
0.419	-0.0579396185952058\\
0.42	-0.0581379424139532\\
0.421	-0.0583360287168242\\
0.422	-0.0585338747901332\\
0.423	-0.058731477933248\\
0.424	-0.0589288354588868\\
0.425	-0.0591259446934831\\
0.426	-0.0593228029774879\\
0.427	-0.0595194076657412\\
0.428	-0.0597157561277583\\
0.429	-0.0599118457480711\\
0.43	-0.0601076739266146\\
0.431	-0.0603032380789101\\
0.432	-0.0604985356365097\\
0.433	-0.0606935640472628\\
0.434	-0.0608883207756146\\
0.435	-0.0610828033029296\\
0.436	-0.0612770091277834\\
0.437	-0.061470935766288\\
0.438	-0.0616645807523716\\
0.439	-0.0618579416380788\\
0.44	-0.0620510159938619\\
0.441	-0.0622438014088569\\
0.442	-0.0624362954911887\\
0.443	-0.0626284958682482\\
0.444	-0.0628204001869769\\
0.445	-0.0630120061140912\\
0.446	-0.063203311336413\\
0.447	-0.0633943135611128\\
0.448	-0.0635850105159986\\
0.449	-0.0637753999496904\\
0.45	-0.063965479631999\\
0.451	-0.0641552473540807\\
0.452	-0.0643447009287174\\
0.453	-0.0645338381905907\\
0.454	-0.0647226569964681\\
0.455	-0.0649111552254562\\
0.456	-0.0650993307792714\\
0.457	-0.0652871815824095\\
0.458	-0.0654747055824086\\
0.459	-0.0656619007500381\\
0.46	-0.0658487650795579\\
0.461	-0.0660352965888915\\
0.462	-0.0662214933198174\\
0.463	-0.066407353338227\\
0.464	-0.0665928747342928\\
0.465	-0.0667780556226246\\
0.466	-0.0669628941425497\\
0.467	-0.0671473884581743\\
0.468	-0.0673315367586875\\
0.469	-0.0675153372584385\\
0.47	-0.0676987881971676\\
0.471	-0.0678818878401492\\
0.472	-0.0680646344783308\\
0.473	-0.0682470264285509\\
0.474	-0.0684290620336194\\
0.475	-0.0686107396625128\\
0.476	-0.0687920577104718\\
0.477	-0.0689730145992135\\
0.478	-0.0691536087769727\\
0.479	-0.0693338387186923\\
0.48	-0.0695137029261037\\
0.481	-0.0696931999278902\\
0.482	-0.0698723282797573\\
0.483	-0.0700510865645647\\
0.484	-0.0702294733924027\\
0.485	-0.0704074874007218\\
0.486	-0.0705851272543997\\
0.487	-0.0707623916458349\\
0.488	-0.0709392792950377\\
0.489	-0.0711157889496749\\
0.49	-0.0712919193852097\\
0.491	-0.0714676694048524\\
0.492	-0.0716430378397617\\
0.493	-0.0718180235489821\\
0.494	-0.0719926254195679\\
0.495	-0.0721668423665885\\
0.496	-0.0723406733331626\\
0.497	-0.0725141172905504\\
0.498	-0.0726871732381286\\
0.499	-0.0728598402034189\\
0.5	-0.0730321172421207\\
0.501	-0.0732040034381249\\
0.502	-0.0733754979035345\\
0.503	-0.07354659977862\\
0.504	-0.0737173082318646\\
0.505	-0.0738876224599583\\
0.506	-0.0740575416877231\\
0.507	-0.0742270651681909\\
0.508	-0.0743961921824746\\
0.509	-0.0745649220398516\\
0.51	-0.0747332540776288\\
0.511	-0.0749011876611501\\
0.512	-0.0750687221837669\\
0.513	-0.0752358570667565\\
0.514	-0.0754025917592717\\
0.515	-0.0755689257383098\\
0.516	-0.0757348585086273\\
0.517	-0.0759003896026434\\
0.518	-0.0760655185804124\\
0.519	-0.0762302450295084\\
0.52	-0.0763945685649667\\
0.521	-0.0765584888291747\\
0.522	-0.0767220054917646\\
0.523	-0.0768851182495371\\
0.524	-0.0770478268263823\\
0.525	-0.0772101309730504\\
0.526	-0.0773720304671998\\
0.527	-0.0775335251131614\\
0.528	-0.077694614741831\\
0.529	-0.0778552992105913\\
0.53	-0.0780155784031087\\
0.531	-0.0781754522292285\\
0.532	-0.0783349206248503\\
0.533	-0.0784939835517152\\
0.534	-0.0786526409973282\\
0.535	-0.0788108929747232\\
0.536	-0.0789687395223798\\
0.537	-0.0791261807039523\\
0.538	-0.0792832166082172\\
0.539	-0.0794398473487949\\
0.54	-0.0795960730640367\\
0.541	-0.07975189391677\\
0.542	-0.0799073100941857\\
0.543	-0.0800623218075832\\
0.544	-0.0802169292921852\\
0.545	-0.080371132806966\\
0.546	-0.0805249326343918\\
0.547	-0.0806783290802578\\
0.548	-0.0808313224734119\\
0.549	-0.0809839131656032\\
0.55	-0.0811361015312226\\
0.551	-0.0812878879670547\\
0.552	-0.0814392728920779\\
0.553	-0.081590256747212\\
0.554	-0.0817408399950946\\
0.555	-0.0818910231198117\\
0.556	-0.0820408066266537\\
0.557	-0.0821901910418892\\
0.558	-0.0823391769124584\\
0.559	-0.0824877648057967\\
0.56	-0.0826359553094735\\
0.561	-0.082783749031\\
0.562	-0.0829311465975119\\
0.563	-0.083078148655525\\
0.564	-0.0832247558706546\\
0.565	-0.0833709689273341\\
0.566	-0.0835167885284991\\
0.567	-0.0836622153953268\\
0.568	-0.0838072502670053\\
0.569	-0.0839518939002886\\
0.57	-0.0840961470693583\\
0.571	-0.0842400105654277\\
0.572	-0.0843834851964821\\
0.573	-0.0845265717869312\\
0.574	-0.0846692711773611\\
0.575	-0.0848115842241507\\
0.576	-0.0849535117992269\\
0.577	-0.0850950547896831\\
0.578	-0.0852362140975066\\
0.579	-0.0853769906392227\\
0.58	-0.085517385345611\\
0.581	-0.0856573991612982\\
0.582	-0.085797033044518\\
0.583	-0.0859362879667281\\
0.584	-0.0860751649122406\\
0.585	-0.0862136648779744\\
0.586	-0.0863517888730387\\
0.587	-0.0864895379183823\\
0.588	-0.0866269130465271\\
0.589	-0.0867639153011288\\
0.59	-0.0869005457366641\\
0.591	-0.0870368054180928\\
0.592	-0.0871726954204713\\
0.593	-0.0873082168286005\\
0.594	-0.087443370736699\\
0.595	-0.0875781582479794\\
0.596	-0.0877125804743362\\
0.597	-0.0878466385359573\\
0.598	-0.0879803335609418\\
0.599	-0.0881136666849637\\
0.6	-0.0882466390508722\\
0.601	-0.0883792518083098\\
0.602	-0.0885115061133469\\
0.603	-0.0886434031281276\\
0.604	-0.088774944020439\\
0.605	-0.0889061299633651\\
0.606	-0.0890369621348787\\
0.607	-0.0891674417174683\\
0.608	-0.0892975698977605\\
0.609	-0.0894273478660953\\
0.61	-0.0895567768161619\\
0.611	-0.0896858579446012\\
0.612	-0.0898145924505936\\
0.613	-0.08994298153549\\
0.614	-0.0900710264023599\\
0.615	-0.0901987282556806\\
0.616	-0.0903260883008343\\
0.617	-0.0904531077437566\\
0.618	-0.0905797877905288\\
0.619	-0.0907061296469792\\
0.62	-0.0908321345182408\\
0.621	-0.0909578036083431\\
0.622	-0.0910831381198499\\
0.623	-0.0912081392533893\\
0.624	-0.0913328082072526\\
0.625	-0.0914571461769994\\
0.626	-0.091581154355011\\
0.627	-0.0917048339300827\\
0.628	-0.0918281860869926\\
0.629	-0.0919512120061073\\
0.63	-0.0920739128628908\\
0.631	-0.0921962898275691\\
0.632	-0.0923183440646198\\
0.633	-0.0924400767323957\\
0.634	-0.0925614889826572\\
0.635	-0.0926825819601616\\
0.636	-0.0928033568022305\\
0.637	-0.0929238146382919\\
0.638	-0.0930439565894516\\
0.639	-0.0931637837680759\\
0.64	-0.0932832972773097\\
0.641	-0.093402498210683\\
0.642	-0.0935213876516096\\
0.643	-0.0936399666730028\\
0.644	-0.0937582363367587\\
0.645	-0.0938761976933721\\
0.646	-0.0939938517814596\\
0.647	-0.0941111996272955\\
0.648	-0.0942282422443756\\
0.649	-0.094344980632945\\
0.65	-0.0944614157795593\\
0.651	-0.0945775486566209\\
0.652	-0.0946933802218997\\
0.653	-0.0948089114180904\\
0.654	-0.094924143172372\\
0.655	-0.0950390763958599\\
0.656	-0.0951537119832328\\
0.657	-0.0952680508122115\\
0.658	-0.0953820937431046\\
0.659	-0.0954958416183175\\
0.66	-0.0956092952618994\\
0.661	-0.095722455479058\\
0.662	-0.095835323055686\\
0.663	-0.0959478987578739\\
0.664	-0.0960601833314159\\
0.665	-0.0961721775013606\\
0.666	-0.0962838819715145\\
0.667	-0.0963952974239233\\
0.668	-0.0965064245184062\\
0.669	-0.0966172638920918\\
0.67	-0.0967278161588646\\
0.671	-0.0968380819089332\\
0.672	-0.0969480617082784\\
0.673	-0.0970577560981817\\
0.674	-0.0971671655947458\\
0.675	-0.0972762906883263\\
0.676	-0.0973851318431074\\
0.677	-0.0974936894965249\\
0.678	-0.0976019640588091\\
0.679	-0.0977099559124357\\
0.68	-0.0978176654116454\\
0.681	-0.0979250928818943\\
0.682	-0.0980322386193578\\
0.683	-0.0981391028904193\\
0.684	-0.0982456859311377\\
0.685	-0.0983519879467084\\
0.686	-0.0984580091109691\\
0.687	-0.098563749565846\\
0.688	-0.0986692094208306\\
0.689	-0.0987743887524523\\
0.69	-0.0988792876037725\\
0.691	-0.0989839059837783\\
0.692	-0.0990882438669035\\
0.693	-0.099192301192474\\
0.694	-0.0992960778641529\\
0.695	-0.0993995737494132\\
0.696	-0.0995027886789789\\
0.697	-0.0996057224462745\\
0.698	-0.0997083748068947\\
0.699	-0.099810745478005\\
0.7	-0.0999128341378667\\
0.701	-0.100014640425194\\
0.702	-0.100116163938645\\
0.703	-0.100217404236259\\
0.704	-0.10031836083487\\
0.705	-0.100419033209554\\
0.706	-0.100519420793085\\
0.707	-0.100619522975322\\
0.708	-0.100719339102684\\
0.709	-0.100818868477545\\
0.71	-0.100918110357673\\
0.711	-0.101017063955639\\
0.712	-0.101115728438293\\
0.713	-0.101214102926102\\
0.714	-0.101312186492646\\
0.715	-0.10140997816399\\
0.716	-0.101507476918123\\
0.717	-0.10160468168435\\
0.718	-0.101701591342733\\
0.719	-0.101798204723483\\
0.72	-0.101894520606394\\
0.721	-0.101990537720226\\
0.722	-0.102086254742113\\
0.723	-0.102181670297032\\
0.724	-0.102276782957121\\
0.725	-0.102371591241141\\
0.726	-0.10246609361388\\
0.727	-0.102560288485531\\
0.728	-0.102654174211129\\
0.729	-0.102747749089941\\
0.73	-0.102841011364848\\
0.731	-0.102933959221818\\
0.732	-0.10302659078921\\
0.733	-0.103118904137276\\
0.734	-0.10321089727752\\
0.735	-0.103302568162061\\
0.736	-0.103393914683143\\
0.737	-0.103484934672456\\
0.738	-0.103575625900581\\
0.739	-0.103665986076366\\
0.74	-0.103756012846406\\
0.741	-0.10384570379435\\
0.742	-0.103935056440429\\
0.743	-0.104024068240791\\
0.744	-0.104112736586941\\
0.745	-0.104201058805178\\
0.746	-0.104289032155972\\
0.747	-0.104376653833447\\
0.748	-0.104463920964795\\
0.749	-0.104550830609644\\
0.75	-0.104637379759589\\
0.751	-0.104723565337578\\
0.752	-0.104809384197343\\
0.753	-0.104894833122863\\
0.754	-0.104979908827865\\
0.755	-0.105064607955181\\
0.756	-0.105148927076291\\
0.757	-0.10523286269075\\
0.758	-0.105316411225672\\
0.759	-0.105399569035231\\
0.76	-0.1054823324001\\
0.761	-0.105564697526997\\
0.762	-0.105646660548133\\
0.763	-0.105728217520766\\
0.764	-0.105809364426679\\
0.765	-0.105890097171736\\
0.766	-0.105970411585386\\
0.767	-0.106050303420229\\
0.768	-0.106129768351551\\
0.769	-0.106208801976896\\
0.77	-0.106287399815625\\
0.771	-0.106365557308524\\
0.772	-0.106443269817359\\
0.773	-0.106520532624524\\
0.774	-0.106597340932623\\
0.775	-0.106673689864145\\
0.776	-0.106749574461049\\
0.777	-0.10682498968449\\
0.778	-0.106899930414416\\
0.779	-0.106974391449328\\
0.78	-0.107048367505942\\
0.781	-0.10712185321892\\
0.782	-0.107194843140579\\
0.783	-0.107267331740704\\
0.784	-0.107339313406241\\
0.785	-0.107410782441151\\
0.786	-0.107481733066171\\
0.787	-0.107552159418671\\
0.788	-0.107622055552467\\
0.789	-0.107691415437714\\
0.79	-0.107760232960796\\
0.791	-0.107828501924211\\
0.792	-0.10789621604651\\
0.793	-0.107963368962277\\
0.794	-0.108029954222068\\
0.795	-0.108095965292426\\
0.796	-0.108161395555943\\
0.797	-0.108226238311254\\
0.798	-0.108290486773146\\
0.799	-0.108354134072672\\
0.8	-0.108417173257278\\
0.801	-0.108479597290929\\
0.802	-0.108541399054378\\
0.803	-0.108602571345295\\
0.804	-0.108663106878555\\
0.805	-0.108722998286542\\
0.806	-0.108782238119444\\
0.807	-0.10884081884555\\
0.808	-0.108898732851695\\
0.809	-0.108955972443639\\
0.81	-0.109012529846501\\
0.811	-0.109068397205235\\
0.812	-0.109123566585168\\
0.813	-0.109178029972523\\
0.814	-0.109231779275021\\
0.815	-0.109284806322462\\
0.816	-0.109337102867442\\
0.817	-0.109388660586016\\
0.818	-0.109439471078427\\
0.819	-0.109489525869864\\
0.82	-0.10953881641136\\
0.821	-0.109587334080532\\
0.822	-0.109635070182535\\
0.823	-0.109682015950996\\
0.824	-0.109728162548966\\
0.825	-0.10977350106996\\
0.826	-0.109818022538992\\
0.827	-0.109861717913714\\
0.828	-0.10990457808548\\
0.829	-0.109946593880658\\
0.83	-0.109987756061712\\
0.831	-0.110028055328604\\
0.832	-0.110067482320014\\
0.833	-0.110106027614777\\
0.834	-0.110143681733222\\
0.835	-0.110180435138662\\
0.836	-0.110216278238843\\
0.837	-0.110251201387544\\
0.838	-0.110285194886102\\
0.839	-0.110318248985025\\
0.84	-0.110350353885712\\
0.841	-0.110381499742124\\
0.842	-0.110411676662541\\
0.843	-0.110440874711361\\
0.844	-0.110469083910944\\
0.845	-0.110496294243481\\
0.846	-0.110522495652913\\
0.847	-0.110547678046932\\
0.848	-0.110571831298915\\
0.849	-0.110594945250042\\
0.85	-0.110617009711332\\
0.851	-0.110638014465782\\
0.852	-0.110657949270536\\
0.853	-0.110676803859062\\
0.854	-0.110694567943402\\
0.855	-0.110711231216458\\
0.856	-0.110726783354253\\
0.857	-0.11074121401833\\
0.858	-0.110754512858064\\
0.859	-0.110766669513102\\
0.86	-0.110777673615809\\
0.861	-0.110787514793681\\
0.862	-0.110796182671892\\
0.863	-0.110803666875776\\
0.864	-0.110809957033384\\
0.865	-0.110815042778048\\
0.866	-0.110818913750978\\
0.867	-0.110821559603854\\
0.868	-0.110822970001482\\
0.869	-0.110823134624421\\
0.87	-0.110822043171653\\
0.871	-0.11081968536325\\
0.872	-0.110816050943105\\
0.873	-0.110811129681565\\
0.874	-0.110804911378219\\
0.875	-0.110797385864549\\
0.876	-0.110788543006677\\
0.877	-0.110778372708115\\
0.878	-0.110766864912451\\
0.879	-0.110754009606127\\
0.88	-0.11073979682109\\
0.881	-0.110724216637583\\
0.882	-0.110707259186827\\
0.883	-0.110688914653713\\
0.884	-0.110669173279528\\
0.885	-0.110648025364616\\
0.886	-0.110625461271051\\
0.887	-0.110601471425265\\
0.888	-0.110576046320722\\
0.889	-0.110549176520491\\
0.89	-0.110520852659843\\
0.891	-0.110491065448828\\
0.892	-0.110459805674781\\
0.893	-0.110427064204856\\
0.894	-0.110392831988469\\
0.895	-0.110357100059779\\
0.896	-0.110319859540062\\
0.897	-0.110281101640102\\
0.898	-0.110240817662491\\
0.899	-0.110198999003943\\
0.9	-0.110155637157555\\
0.901	-0.110110723714983\\
0.902	-0.110064250368592\\
0.903	-0.110016208913619\\
0.904	-0.109966591250149\\
0.905	-0.10991538938522\\
0.906	-0.109862595434701\\
0.907	-0.109808201625234\\
0.908	-0.109752200296087\\
0.909	-0.109694583900921\\
0.91	-0.109635345009559\\
0.911	-0.109574476309624\\
0.912	-0.109511970608167\\
0.913	-0.109447820833254\\
0.914	-0.10938202003541\\
0.915	-0.109314561389063\\
0.916	-0.109245438193941\\
0.917	-0.109174643876327\\
0.918	-0.109102171990351\\
0.919	-0.10902801621909\\
0.92	-0.108952170375708\\
0.921	-0.108874628404539\\
0.922	-0.108795384381964\\
0.923	-0.108714432517398\\
0.924	-0.108631767154072\\
0.925	-0.108547382769821\\
0.926	-0.108461273977796\\
0.927	-0.108373435527058\\
0.928	-0.108283862303201\\
0.929	-0.108192549328787\\
0.93	-0.10809949176382\\
0.931	-0.108004684906092\\
0.932	-0.107908124191473\\
0.933	-0.107809805194175\\
0.934	-0.107709723626854\\
0.935	-0.107607875340802\\
0.936	-0.107504256325893\\
0.937	-0.107398862710603\\
0.938	-0.107291690761926\\
0.939	-0.107182736885203\\
0.94	-0.107071997623916\\
0.941	-0.106959469659421\\
0.942	-0.106845149810625\\
0.943	-0.106729035033572\\
0.944	-0.10661112242102\\
0.945	-0.106491409201948\\
0.946	-0.106369892740969\\
0.947	-0.106246570537765\\
0.948	-0.1061214402264\\
0.949	-0.105994499574618\\
0.95	-0.105865746483084\\
0.951	-0.105735178984581\\
0.952	-0.10560279524318\\
0.953	-0.105468593553288\\
0.954	-0.105332572338777\\
0.955	-0.105194730151952\\
0.956	-0.105055065672555\\
0.957	-0.104913577706692\\
0.958	-0.104770265185753\\
0.959	-0.104625127165266\\
0.96	-0.104478162823715\\
0.961	-0.104329371461394\\
0.962	-0.104178752499118\\
0.963	-0.104026305476999\\
0.964	-0.103872030053128\\
0.965	-0.103715926002305\\
0.966	-0.103557993214664\\
0.967	-0.103398231694318\\
0.968	-0.103236641557984\\
0.969	-0.103073223033573\\
0.97	-0.102907976458763\\
0.971	-0.102740902279561\\
0.972	-0.102572001048852\\
0.973	-0.102401273424917\\
0.974	-0.102228720169971\\
0.975	-0.102054342148622\\
0.976	-0.101878140326412\\
0.977	-0.101700115768278\\
0.978	-0.101520269637035\\
0.979	-0.101338603191821\\
0.98	-0.101155117786614\\
0.981	-0.100969814868641\\
0.982	-0.100782695976859\\
0.983	-0.100593762740409\\
0.984	-0.100403016877074\\
0.985	-0.100210460191724\\
0.986	-0.10001609457478\\
0.987	-0.0998199220006808\\
0.988	-0.0996219445263237\\
0.989	-0.0994221642895656\\
0.99	-0.0992205835076553\\
0.991	-0.0990172044757635\\
0.992	-0.0988120295654151\\
0.993	-0.0986050612230349\\
0.994	-0.098396301968402\\
0.995	-0.0981857543932148\\
0.996	-0.0979734211595657\\
0.997	-0.0977593049985118\\
0.998	-0.0975434087086005\\
0.999	-0.0973257351544344\\
1	-0.0971062872652461\\
};
\addlegendentry{95\% confidence interval of GP}

\addplot [color=green1, thick, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.0597610323440249\\
0.001	-0.0597037994920148\\
0.002	-0.0596483250884981\\
0.003	-0.0595946112061078\\
0.004	-0.0595426598478495\\
0.005	-0.0594924729456638\\
0.006	-0.0594440523590182\\
0.007	-0.0593973998734227\\
0.008	-0.0593525171989866\\
0.009	-0.0593094059689475\\
0.01	-0.0592680677381869\\
0.011	-0.0592285039817325\\
0.012	-0.0591907160932748\\
0.013	-0.0591547053836364\\
0.014	-0.0591204730792773\\
0.015	-0.059088020320764\\
0.016	-0.0590573481612479\\
0.017	-0.0590284575649309\\
0.018	-0.0590013494055308\\
0.019	-0.0589760244647584\\
0.02	-0.0589524834307471\\
0.021	-0.0589307268965672\\
0.022	-0.0589107553586417\\
0.023	-0.0588925692152333\\
0.024	-0.0588761687649067\\
0.025	-0.058861554205008\\
0.026	-0.0588487256301251\\
0.027	-0.0588376830306141\\
0.028	-0.058828426291028\\
0.029	-0.058820955188676\\
0.03	-0.0588152693921105\\
0.031	-0.0588113684596546\\
0.032	-0.0588092518379323\\
0.033	-0.0588089188604483\\
0.034	-0.0588103687461282\\
0.035	-0.0588136005979144\\
0.036	-0.0588186134013798\\
0.037	-0.0588254060233487\\
0.038	-0.0588339772105452\\
0.039	-0.0588443255882588\\
0.04	-0.0588564496590522\\
0.041	-0.0588703478014851\\
0.042	-0.0588860182688572\\
0.043	-0.0589034591879944\\
0.044	-0.0589226685580694\\
0.045	-0.0589436442494329\\
0.046	-0.0589663840025024\\
0.047	-0.0589908854266733\\
0.048	-0.0590171459992828\\
0.049	-0.0590451630645962\\
0.05	-0.0590749338328191\\
0.051	-0.0591064553792158\\
0.052	-0.0591397246431908\\
0.053	-0.0591747384274475\\
0.054	-0.0592114933972455\\
0.055	-0.0592499860795993\\
0.056	-0.0592902128626207\\
0.057	-0.0593321699948503\\
0.058	-0.0593758535847023\\
0.059	-0.059421259599885\\
0.06	-0.0594683838669487\\
0.061	-0.0595172220708184\\
0.062	-0.0595677697544647\\
0.063	-0.0596200223185888\\
0.064	-0.0596739750213097\\
0.065	-0.0597296229780379\\
0.066	-0.0597869611613047\\
0.067	-0.0598459844006924\\
0.068	-0.0599066873828567\\
0.069	-0.0599690646515178\\
0.07	-0.0600331106076352\\
0.071	-0.0600988195095725\\
0.072	-0.0601661854733418\\
0.073	-0.0602352024729307\\
0.074	-0.0603058643406625\\
0.075	-0.0603781647676654\\
0.076	-0.0604520973043908\\
0.077	-0.0605276553611615\\
0.078	-0.0606048322088865\\
0.079	-0.0606836209797236\\
0.08	-0.0607640146678818\\
0.081	-0.0608460061304943\\
0.082	-0.060929588088528\\
0.083	-0.0610147531277778\\
0.084	-0.0611014936999161\\
0.085	-0.0611898021236201\\
0.086	-0.061279670585787\\
0.087	-0.061371091142755\\
0.088	-0.0614640557216433\\
0.089	-0.06155855612175\\
0.09	-0.0616545840159843\\
0.091	-0.0617521309523908\\
0.092	-0.061851188355732\\
0.093	-0.0619517475291102\\
0.094	-0.0620537996556739\\
0.095	-0.0621573358003842\\
0.096	-0.0622623469118175\\
0.097	-0.0623688238240397\\
0.098	-0.0624767572585446\\
0.099	-0.0625861378262034\\
0.1	-0.0626969560293512\\
0.101	-0.0628092022638147\\
0.102	-0.0629228668210765\\
0.103	-0.0630379398904677\\
0.104	-0.0631544115613492\\
0.105	-0.0632722718254452\\
0.106	-0.0633915105791209\\
0.107	-0.0635121176257271\\
0.108	-0.0636340826780347\\
0.109	-0.0637573953606156\\
0.11	-0.0638820452123779\\
0.111	-0.0640080216889753\\
0.112	-0.0641353141654438\\
0.113	-0.0642639119386689\\
0.114	-0.0643938042300337\\
0.115	-0.0645249801879879\\
0.116	-0.0646574288907436\\
0.117	-0.0647911393488682\\
0.118	-0.0649261005080044\\
0.119	-0.0650623012515375\\
0.12	-0.0651997304033355\\
0.121	-0.0653383767304412\\
0.122	-0.0654782289458161\\
0.123	-0.0656192757110798\\
0.124	-0.0657615056392563\\
0.125	-0.065904907297556\\
0.126	-0.0660494692100687\\
0.127	-0.0661951798605785\\
0.128	-0.0663420276952852\\
0.129	-0.0664900011255901\\
0.13	-0.0666390885307918\\
0.131	-0.0667892782608669\\
0.132	-0.0669405586391957\\
0.133	-0.0670929179652644\\
0.134	-0.0672463445173817\\
0.135	-0.0674008265553899\\
0.136	-0.0675563523233159\\
0.137	-0.0677129100520444\\
0.138	-0.0678704879619478\\
0.139	-0.0680290742655294\\
0.14	-0.0681886571700135\\
0.141	-0.068349224879898\\
0.142	-0.0685107655995327\\
0.143	-0.0686732675356159\\
0.144	-0.0688367188997278\\
0.145	-0.0690011079107446\\
0.146	-0.0691664227973456\\
0.147	-0.0693326518003007\\
0.148	-0.0694997831749956\\
0.149	-0.0696678051936386\\
0.15	-0.0698367061476272\\
0.151	-0.0700064743498209\\
0.152	-0.0701770981367358\\
0.153	-0.0703485658707681\\
0.154	-0.0705208659423329\\
0.155	-0.0706939867720069\\
0.156	-0.0708679168125702\\
0.157	-0.0710426445510804\\
0.158	-0.0712181585108288\\
0.159	-0.0713944472533527\\
0.16	-0.0715714993802806\\
0.161	-0.0717493035352699\\
0.162	-0.0719278484057914\\
0.163	-0.0721071227249439\\
0.164	-0.0722871152731739\\
0.165	-0.0724678148799834\\
0.166	-0.0726492104256162\\
0.167	-0.0728312908426244\\
0.168	-0.0730140451174719\\
0.169	-0.0731974622920583\\
0.17	-0.0733815314651743\\
0.171	-0.0735662417939728\\
0.172	-0.0737515824953627\\
0.173	-0.0739375428473163\\
0.174	-0.0741241121902311\\
0.175	-0.0743112799281704\\
0.176	-0.0744990355301136\\
0.177	-0.0746873685310542\\
0.178	-0.074876268533262\\
0.179	-0.0750657252072656\\
0.18	-0.0752557282929494\\
0.181	-0.075446267600596\\
0.182	-0.0756373330117983\\
0.183	-0.0758289144804324\\
0.184	-0.0760210020335303\\
0.185	-0.0762135857721338\\
0.186	-0.0764066558720893\\
0.187	-0.076600202584844\\
0.188	-0.076794216238182\\
0.189	-0.0769886872368775\\
0.19	-0.0771836060634182\\
0.191	-0.077378963278556\\
0.192	-0.0775747495219529\\
0.193	-0.0777709555126936\\
0.194	-0.077967572049813\\
0.195	-0.0781645900127996\\
0.196	-0.0783620003619822\\
0.197	-0.0785597941390277\\
0.198	-0.0787579624672291\\
0.199	-0.0789564965519364\\
0.2	-0.0791553876808347\\
0.201	-0.0793546272242332\\
0.202	-0.0795542066353385\\
0.203	-0.0797541174504544\\
0.204	-0.0799543512892307\\
0.205	-0.0801548998547815\\
0.206	-0.0803557549338704\\
0.207	-0.080556908396995\\
0.208	-0.080758352198515\\
0.209	-0.0809600783766881\\
0.21	-0.0811620790537245\\
0.211	-0.0813643464358083\\
0.212	-0.0815668728130673\\
0.213	-0.0817696505596017\\
0.214	-0.0819726721333566\\
0.215	-0.0821759300760964\\
0.216	-0.0823794170133072\\
0.217	-0.0825831256540795\\
0.218	-0.0827870487909716\\
0.219	-0.0829911792998426\\
0.22	-0.0831955101397027\\
0.221	-0.0834000343525063\\
0.222	-0.0836047450629763\\
0.223	-0.0838096354783257\\
0.224	-0.0840146988880592\\
0.225	-0.0842199286637062\\
0.226	-0.0844253182585353\\
0.227	-0.0846308612072964\\
0.228	-0.0848365511259012\\
0.229	-0.0850423817110823\\
0.23	-0.0852483467401191\\
0.231	-0.0854544400704622\\
0.232	-0.085660655639384\\
0.233	-0.0858669874636184\\
0.234	-0.0860734296389968\\
0.235	-0.0862799763400248\\
0.236	-0.0864866218195397\\
0.237	-0.0866933604082412\\
0.238	-0.0869001865143312\\
0.239	-0.0871070946230399\\
0.24	-0.0873140792962377\\
0.241	-0.0875211351719446\\
0.242	-0.0877282569639082\\
0.243	-0.0879354394611526\\
0.244	-0.0881426775274718\\
0.245	-0.0883499661010263\\
0.246	-0.0885573001937615\\
0.247	-0.0887646748910325\\
0.248	-0.0889720853510462\\
0.249	-0.0891795268043713\\
0.25	-0.0893869945534731\\
0.251	-0.0895944839721374\\
0.252	-0.089801990505035\\
0.253	-0.0900095096671474\\
0.254	-0.090217037043296\\
0.255	-0.0904245682875752\\
0.256	-0.0906320991228538\\
0.257	-0.0908396253402378\\
0.258	-0.0910471427985197\\
0.259	-0.0912546474236615\\
0.26	-0.0914621352082633\\
0.261	-0.0916696022109908\\
0.262	-0.0918770445560669\\
0.263	-0.0920844584326968\\
0.264	-0.0922918400945623\\
0.265	-0.0924991858592288\\
0.266	-0.0927064921075976\\
0.267	-0.0929137552834012\\
0.268	-0.093120971892611\\
0.269	-0.0933281385028868\\
0.27	-0.0935352517430469\\
0.271	-0.0937423083024947\\
0.272	-0.0939493049306573\\
0.273	-0.0941562384364784\\
0.274	-0.0943631056877891\\
0.275	-0.0945699036108333\\
0.276	-0.0947766291896385\\
0.277	-0.0949832794655135\\
0.278	-0.0951898515364981\\
0.279	-0.0953963425567681\\
0.28	-0.0956027497361222\\
0.281	-0.0958090703394018\\
0.282	-0.0960153016859672\\
0.283	-0.0962214411491301\\
0.284	-0.096427486155605\\
0.285	-0.0966334341849833\\
0.286	-0.0968392827691475\\
0.287	-0.0970450294917541\\
0.288	-0.097250671987701\\
0.289	-0.0974562079425502\\
0.29	-0.0976616350919934\\
0.291	-0.0978669512213613\\
0.292	-0.0980721541650042\\
0.293	-0.0982772418058283\\
0.294	-0.0984822120747141\\
0.295	-0.098687062950003\\
0.296	-0.0988917924569604\\
0.297	-0.0990963986672551\\
0.298	-0.0993008796983949\\
0.299	-0.0995052337132728\\
0.3	-0.0997094589195638\\
0.301	-0.0999135535692336\\
0.302	-0.100117515958049\\
0.303	-0.100321344425011\\
0.304	-0.100525037351846\\
0.305	-0.100728593162529\\
0.306	-0.100932010322719\\
0.307	-0.101135287339284\\
0.308	-0.101338422759784\\
0.309	-0.101541415171926\\
0.31	-0.101744263203167\\
0.311	-0.101946965520042\\
0.312	-0.102149520827819\\
0.313	-0.102351927869931\\
0.314	-0.102554185427462\\
0.315	-0.102756292318698\\
0.316	-0.102958247398599\\
0.317	-0.10316004955833\\
0.318	-0.103361697724741\\
0.319	-0.103563190859937\\
0.32	-0.103764527960735\\
0.321	-0.103965708058189\\
0.322	-0.104166730217129\\
0.323	-0.104367593535725\\
0.324	-0.10456829714488\\
0.325	-0.104768840207894\\
0.326	-0.104969221919919\\
0.327	-0.105169441507475\\
0.328	-0.10536949822803\\
0.329	-0.105569391369505\\
0.33	-0.105769120249815\\
0.331	-0.105968684216388\\
0.332	-0.106168082645727\\
0.333	-0.106367314942934\\
0.334	-0.106566380541272\\
0.335	-0.106765278901669\\
0.336	-0.106964009512303\\
0.337	-0.107162571888143\\
0.338	-0.107360965570473\\
0.339	-0.107559190126464\\
0.34	-0.107757245148725\\
0.341	-0.107955130254857\\
0.342	-0.108152845086983\\
0.343	-0.108350389311358\\
0.344	-0.108547762617888\\
0.345	-0.108744964719687\\
0.346	-0.108941995352666\\
0.347	-0.109138854275089\\
0.348	-0.109335541267116\\
0.349	-0.109532056130402\\
0.35	-0.109728398687663\\
0.351	-0.109924568782205\\
0.352	-0.110120566277552\\
0.353	-0.110316391056995\\
0.354	-0.110512043023145\\
0.355	-0.110707522097568\\
0.356	-0.110902828220269\\
0.357	-0.111097961349396\\
0.358	-0.111292921460717\\
0.359	-0.111487708547236\\
0.36	-0.111682322618783\\
0.361	-0.111876763701635\\
0.362	-0.11207103183801\\
0.363	-0.112265127085745\\
0.364	-0.112459049517844\\
0.365	-0.112652799222064\\
0.366	-0.112846376300556\\
0.367	-0.113039780869381\\
0.368	-0.113233013058167\\
0.369	-0.113426073009696\\
0.37	-0.113618960879489\\
0.371	-0.113811676835395\\
0.372	-0.114004221057215\\
0.373	-0.114196593736307\\
0.374	-0.11438879507517\\
0.375	-0.114580825287058\\
0.376	-0.11477268459559\\
0.377	-0.114964373234343\\
0.378	-0.115155891446503\\
0.379	-0.115347239484426\\
0.38	-0.115538417609258\\
0.381	-0.115729426090582\\
0.382	-0.115920265206\\
0.383	-0.116110935240778\\
0.384	-0.116301436487438\\
0.385	-0.116491769245374\\
0.386	-0.116681933820494\\
0.387	-0.116871930524851\\
0.388	-0.117061759676218\\
0.389	-0.11725142159778\\
0.39	-0.117440916617693\\
0.391	-0.117630245068756\\
0.392	-0.117819407288037\\
0.393	-0.118008403616487\\
0.394	-0.118197234398591\\
0.395	-0.118385899981971\\
0.396	-0.118574400717073\\
0.397	-0.11876273695676\\
0.398	-0.118950909055967\\
0.399	-0.119138917371348\\
0.4	-0.119326762260913\\
0.401	-0.119514444083645\\
0.402	-0.119701963199224\\
0.403	-0.119889319967563\\
0.404	-0.120076514748579\\
0.405	-0.120263547901722\\
0.406	-0.120450419785731\\
0.407	-0.120637130758232\\
0.408	-0.120823681175405\\
0.409	-0.121010071391658\\
0.41	-0.121196301759254\\
0.411	-0.12138237262803\\
0.412	-0.121568284344992\\
0.413	-0.121754037254043\\
0.414	-0.121939631695615\\
0.415	-0.122125068006347\\
0.416	-0.122310346518761\\
0.417	-0.122495467560959\\
0.418	-0.122680431456252\\
0.419	-0.122865238522858\\
0.42	-0.123049889073626\\
0.421	-0.123234383415655\\
0.422	-0.123418721850038\\
0.423	-0.123602904671503\\
0.424	-0.123786932168132\\
0.425	-0.12397080462104\\
0.426	-0.124154522304094\\
0.427	-0.124338085483579\\
0.428	-0.124521494417931\\
0.429	-0.124704749357441\\
0.43	-0.12488785054389\\
0.431	-0.125070798210389\\
0.432	-0.125253592580975\\
0.433	-0.125436233870371\\
0.434	-0.12561872228371\\
0.435	-0.125801058016247\\
0.436	-0.12598324125309\\
0.437	-0.126165272168908\\
0.438	-0.126347150927676\\
0.439	-0.126528877682403\\
0.44	-0.126710452574868\\
0.441	-0.12689187573537\\
0.442	-0.127073147282452\\
0.443	-0.12725426732265\\
0.444	-0.127435235950235\\
0.445	-0.12761605324701\\
0.446	-0.127796719282012\\
0.447	-0.127977234111291\\
0.448	-0.12815759777765\\
0.449	-0.128337810310488\\
0.45	-0.128517871725454\\
0.451	-0.128697782024315\\
0.452	-0.128877541194696\\
0.453	-0.129057149209838\\
0.454	-0.129236606028427\\
0.455	-0.129415911594368\\
0.456	-0.129595065836542\\
0.457	-0.129774068668654\\
0.458	-0.129952919988994\\
0.459	-0.13013161968027\\
0.46	-0.130310167609376\\
0.461	-0.130488563627236\\
0.462	-0.130666807568634\\
0.463	-0.130844899251982\\
0.464	-0.13102283847917\\
0.465	-0.131200625035431\\
0.466	-0.131378258689085\\
0.467	-0.131555739191493\\
0.468	-0.131733066276776\\
0.469	-0.131910239661757\\
0.47	-0.132087259045754\\
0.471	-0.13226412411045\\
0.472	-0.132440834519774\\
0.473	-0.132617389919712\\
0.474	-0.132793789938229\\
0.475	-0.132970034185108\\
0.476	-0.133146122251856\\
0.477	-0.133322053711526\\
0.478	-0.133497828118679\\
0.479	-0.133673445009219\\
0.48	-0.133848903900324\\
0.481	-0.134024204290309\\
0.482	-0.134199345658563\\
0.483	-0.134374327465437\\
0.484	-0.134549149152181\\
0.485	-0.134723810140838\\
0.486	-0.134898309834182\\
0.487	-0.135072647615649\\
0.488	-0.135246822849255\\
0.489	-0.135420834879565\\
0.49	-0.135594683031578\\
0.491	-0.135768366610775\\
0.492	-0.135941884902947\\
0.493	-0.136115237174257\\
0.494	-0.136288422671143\\
0.495	-0.136461440620316\\
0.496	-0.136634290228741\\
0.497	-0.136806970683561\\
0.498	-0.136979481152131\\
0.499	-0.137151820782003\\
0.5	-0.1373239887009\\
0.501	-0.137495984016724\\
0.502	-0.13766780581754\\
0.503	-0.137839453171629\\
0.504	-0.138010925127458\\
0.505	-0.138182220713701\\
0.506	-0.138353338939308\\
0.507	-0.138524278793457\\
0.508	-0.138695039245675\\
0.509	-0.138865619245779\\
0.51	-0.139036017724009\\
0.511	-0.139206233591032\\
0.512	-0.139376265737984\\
0.513	-0.139546113036555\\
0.514	-0.139715774339051\\
0.515	-0.13988524847843\\
0.516	-0.1400545342684\\
0.517	-0.140223630503511\\
0.518	-0.140392535959206\\
0.519	-0.140561249391926\\
0.52	-0.140729769539191\\
0.521	-0.140898095119703\\
0.522	-0.141066224833464\\
0.523	-0.141234157361857\\
0.524	-0.141401891367737\\
0.525	-0.141569425495649\\
0.526	-0.141736758371802\\
0.527	-0.141903888604304\\
0.528	-0.142070814783264\\
0.529	-0.142237535480889\\
0.53	-0.142404049251682\\
0.531	-0.14257035463255\\
0.532	-0.142736450142939\\
0.533	-0.142902334285038\\
0.534	-0.143068005543872\\
0.535	-0.143233462387528\\
0.536	-0.143398703267251\\
0.537	-0.143563726617705\\
0.538	-0.143728530857038\\
0.539	-0.143893114387157\\
0.54	-0.144057475593841\\
0.541	-0.144221612846996\\
0.542	-0.144385524500772\\
0.543	-0.144549208893815\\
0.544	-0.144712664349452\\
0.545	-0.144875889175868\\
0.546	-0.145038881666355\\
0.547	-0.145201640099485\\
0.548	-0.145364162739374\\
0.549	-0.145526447835843\\
0.55	-0.145688493624671\\
0.551	-0.145850298327838\\
0.552	-0.146011860153728\\
0.553	-0.146173177297375\\
0.554	-0.146334247940692\\
0.555	-0.146495070252724\\
0.556	-0.1466556423899\\
0.557	-0.146815962496252\\
0.558	-0.146976028703715\\
0.559	-0.147135839132307\\
0.56	-0.14729539189048\\
0.561	-0.147454685075307\\
0.562	-0.147613716772798\\
0.563	-0.147772485058139\\
0.564	-0.147930987995966\\
0.565	-0.148089223640644\\
0.566	-0.148247190036569\\
0.567	-0.148404885218432\\
0.568	-0.148562307211444\\
0.569	-0.148719454031761\\
0.57	-0.148876323686632\\
0.571	-0.14903291417478\\
0.572	-0.149189223486652\\
0.573	-0.149345249604765\\
0.574	-0.149500990503946\\
0.575	-0.149656444151699\\
0.576	-0.149811608508455\\
0.577	-0.149966481527933\\
0.578	-0.150121061157411\\
0.579	-0.15027534533807\\
0.58	-0.150429332005271\\
0.581	-0.150583019088949\\
0.582	-0.150736404513847\\
0.583	-0.15088948619989\\
0.584	-0.151042262062534\\
0.585	-0.15119473001302\\
0.586	-0.151346887958768\\
0.587	-0.151498733803717\\
0.588	-0.151650265448591\\
0.589	-0.151801480791311\\
0.59	-0.151952377727309\\
0.591	-0.152102954149849\\
0.592	-0.152253207950403\\
0.593	-0.152403137018986\\
0.594	-0.15255273924448\\
0.595	-0.152702012515036\\
0.596	-0.152850954718375\\
0.597	-0.152999563742169\\
0.598	-0.1531478374744\\
0.599	-0.153295773803693\\
0.6	-0.153443370619696\\
0.601	-0.153590625813445\\
0.602	-0.153737537277721\\
0.603	-0.153884102907392\\
0.604	-0.154030320599816\\
0.605	-0.154176188255187\\
0.606	-0.154321703776919\\
0.607	-0.154466865072006\\
0.608	-0.154611670051384\\
0.609	-0.154756116630342\\
0.61	-0.154900202728864\\
0.611	-0.15504392627202\\
0.612	-0.155187285190349\\
0.613	-0.155330277420226\\
0.614	-0.15547290090428\\
0.615	-0.155615153591708\\
0.616	-0.15575703343874\\
0.617	-0.155898538408986\\
0.618	-0.156039666473823\\
0.619	-0.156180415612777\\
0.62	-0.15632078381394\\
0.621	-0.15646076907437\\
0.622	-0.156600369400427\\
0.623	-0.156739582808228\\
0.624	-0.156878407324029\\
0.625	-0.157016840984598\\
0.626	-0.157154881837647\\
0.627	-0.157292527942216\\
0.628	-0.157429777369083\\
0.629	-0.157566628201146\\
0.63	-0.157703078533885\\
0.631	-0.157839126475685\\
0.632	-0.157974770148318\\
0.633	-0.158110007687307\\
0.634	-0.158244837242366\\
0.635	-0.158379256977793\\
0.636	-0.15851326507288\\
0.637	-0.158646859722352\\
0.638	-0.158780039136769\\
0.639	-0.158912801542926\\
0.64	-0.159045145184312\\
0.641	-0.159177068321482\\
0.642	-0.159308569232531\\
0.643	-0.159439646213465\\
0.644	-0.159570297578684\\
0.645	-0.159700521661352\\
0.646	-0.159830316813848\\
0.647	-0.159959681408206\\
0.648	-0.16008861383653\\
0.649	-0.160217112511439\\
0.65	-0.160345175866487\\
0.651	-0.160472802356597\\
0.652	-0.160599990458524\\
0.653	-0.160726738671264\\
0.654	-0.160853045516482\\
0.655	-0.160978909539021\\
0.656	-0.161104329307265\\
0.657	-0.161229303413624\\
0.658	-0.161353830474972\\
0.659	-0.161477909133106\\
0.66	-0.161601538055176\\
0.661	-0.16172471593415\\
0.662	-0.161847441489253\\
0.663	-0.161969713466437\\
0.664	-0.16209153063884\\
0.665	-0.16221289180722\\
0.666	-0.16233379580042\\
0.667	-0.162454241475857\\
0.668	-0.162574227719965\\
0.669	-0.162693753448637\\
0.67	-0.162812817607742\\
0.671	-0.162931419173541\\
0.672	-0.163049557153202\\
0.673	-0.163167230585248\\
0.674	-0.163284438540015\\
0.675	-0.163401180120181\\
0.676	-0.163517454461179\\
0.677	-0.163633260731728\\
0.678	-0.163748598134279\\
0.679	-0.163863465905525\\
0.68	-0.163977863316859\\
0.681	-0.164091789674894\\
0.682	-0.164205244321932\\
0.683	-0.164318226636444\\
0.684	-0.164430736033578\\
0.685	-0.164542771965667\\
0.686	-0.164654333922697\\
0.687	-0.164765421432828\\
0.688	-0.16487603406289\\
0.689	-0.164986171418885\\
0.69	-0.165095833146463\\
0.691	-0.165205018931492\\
0.692	-0.165313728500516\\
0.693	-0.165421961621277\\
0.694	-0.165529718103242\\
0.695	-0.165636997798097\\
0.696	-0.165743800600282\\
0.697	-0.165850126447506\\
0.698	-0.165955975321253\\
0.699	-0.166061347247344\\
0.7	-0.166166242296393\\
0.701	-0.166270660584411\\
0.702	-0.166374602273283\\
0.703	-0.166478067571313\\
0.704	-0.166581056733767\\
0.705	-0.166683570063399\\
0.706	-0.166785607910973\\
0.707	-0.166887170675829\\
0.708	-0.166988258806397\\
0.709	-0.167088872800754\\
0.71	-0.167189013207163\\
0.711	-0.167288680624631\\
0.712	-0.167387875703406\\
0.713	-0.167486599145601\\
0.714	-0.167584851705673\\
0.715	-0.167682634191017\\
0.716	-0.167779947462498\\
0.717	-0.167876792435023\\
0.718	-0.167973170078075\\
0.719	-0.168069081416285\\
0.72	-0.168164527529972\\
0.721	-0.168259509555719\\
0.722	-0.168354028686943\\
0.723	-0.168448086174394\\
0.724	-0.168541683326797\\
0.725	-0.168634821511365\\
0.726	-0.168727502154367\\
0.727	-0.168819726741706\\
0.728	-0.168911496819466\\
0.729	-0.169002813994476\\
0.73	-0.169093679934902\\
0.731	-0.169184096370749\\
0.732	-0.169274065094509\\
0.733	-0.169363587961645\\
0.734	-0.16945266689119\\
0.735	-0.169541303866348\\
0.736	-0.169629500934964\\
0.737	-0.169717260210161\\
0.738	-0.169804583870873\\
0.739	-0.169891474162419\\
0.74	-0.169977933397016\\
0.741	-0.170063963954414\\
0.742	-0.170149568282358\\
0.743	-0.170234748897209\\
0.744	-0.170319508384469\\
0.745	-0.170403849399325\\
0.746	-0.170487774667224\\
0.747	-0.170571286984368\\
0.748	-0.170654389218272\\
0.749	-0.170737084308345\\
0.75	-0.170819375266351\\
0.751	-0.170901265176973\\
0.752	-0.170982757198355\\
0.753	-0.171063854562608\\
0.754	-0.171144560576282\\
0.755	-0.171224878620963\\
0.756	-0.171304812153712\\
0.757	-0.171384364707597\\
0.758	-0.171463539892179\\
0.759	-0.171542341393985\\
0.76	-0.171620772977023\\
0.761	-0.171698838483221\\
0.762	-0.171776541832932\\
0.763	-0.171853887025359\\
0.764	-0.171930878139036\\
0.765	-0.172007519332247\\
0.766	-0.172083814843488\\
0.767	-0.172159768991863\\
0.768	-0.172235386177531\\
0.769	-0.172310670882085\\
0.77	-0.172385627668973\\
0.771	-0.172460261183859\\
0.772	-0.172534576155022\\
0.773	-0.172608577393695\\
0.774	-0.172682269794437\\
0.775	-0.172755658335437\\
0.776	-0.172828748078884\\
0.777	-0.172901544171227\\
0.778	-0.172974051843527\\
0.779	-0.173046276411683\\
0.78	-0.173118223276727\\
0.781	-0.173189897925067\\
0.782	-0.173261305928741\\
0.783	-0.173332452945581\\
0.784	-0.173403344719484\\
0.785	-0.173473987080524\\
0.786	-0.173544385945166\\
0.787	-0.173614547316374\\
0.788	-0.173684477283767\\
0.789	-0.173754182023693\\
0.79	-0.173823667799318\\
0.791	-0.173892940960696\\
0.792	-0.173962007944809\\
0.793	-0.174030875275553\\
0.794	-0.174099549563771\\
0.795	-0.1741680375072\\
0.796	-0.174236345890387\\
0.797	-0.174304481584664\\
0.798	-0.174372451547998\\
0.799	-0.17444026282486\\
0.8	-0.174507922546061\\
0.801	-0.174575437928597\\
0.802	-0.174642816275353\\
0.803	-0.174710064974936\\
0.804	-0.174777191501362\\
0.805	-0.174844203413726\\
0.806	-0.174911108355875\\
0.807	-0.174977914056074\\
0.808	-0.17504462832654\\
0.809	-0.175111259063033\\
0.81	-0.17517781424439\\
0.811	-0.175244301932017\\
0.812	-0.175310730269329\\
0.813	-0.175377107481189\\
0.814	-0.175443441873292\\
0.815	-0.175509741831533\\
0.816	-0.175576015821281\\
0.817	-0.175642272386678\\
0.818	-0.175708520149883\\
0.819	-0.175774767810284\\
0.82	-0.175841024143576\\
0.821	-0.175907298000991\\
0.822	-0.175973598308309\\
0.823	-0.176039934064908\\
0.824	-0.176106314342774\\
0.825	-0.176172748285441\\
0.826	-0.17623924510692\\
0.827	-0.176305814090541\\
0.828	-0.176372464587852\\
0.829	-0.176439206017294\\
0.83	-0.176506047863072\\
0.831	-0.176572999673745\\
0.832	-0.176640071060965\\
0.833	-0.176707271698024\\
0.834	-0.176774611318479\\
0.835	-0.176842099714644\\
0.836	-0.176909746736101\\
0.837	-0.176977562288095\\
0.838	-0.177045556329962\\
0.839	-0.1771137388735\\
0.84	-0.177182119981223\\
0.841	-0.177250709764662\\
0.842	-0.177319518382582\\
0.843	-0.17738855603916\\
0.844	-0.177457832982111\\
0.845	-0.1775273595008\\
0.846	-0.177597145924291\\
0.847	-0.177667202619331\\
0.848	-0.177737539988375\\
0.849	-0.17780816846746\\
0.85	-0.177879098524136\\
0.851	-0.177950340655304\\
0.852	-0.178021905385021\\
0.853	-0.178093803262302\\
0.854	-0.178166044858843\\
0.855	-0.178238640766715\\
0.856	-0.178311601596074\\
0.857	-0.178384937972747\\
0.858	-0.178458660535886\\
0.859	-0.178532779935508\\
0.86	-0.178607306830037\\
0.861	-0.178682251883848\\
0.862	-0.178757625764715\\
0.863	-0.178833439141299\\
0.864	-0.178909702680566\\
0.865	-0.178986427045207\\
0.866	-0.179063622891013\\
0.867	-0.179141300864266\\
0.868	-0.179219471599059\\
0.869	-0.179298145714643\\
0.87	-0.179377333812748\\
0.871	-0.179457046474877\\
0.872	-0.179537294259572\\
0.873	-0.179618087699744\\
0.874	-0.179699437299879\\
0.875	-0.179781353533353\\
0.876	-0.179863846839673\\
0.877	-0.179946927621703\\
0.878	-0.180030606242961\\
0.879	-0.18011489302482\\
0.88	-0.180199798243832\\
0.881	-0.180285332128926\\
0.882	-0.180371504858702\\
0.883	-0.180458326558716\\
0.884	-0.180545807298743\\
0.885	-0.180633957090093\\
0.886	-0.180722785882922\\
0.887	-0.180812303563573\\
0.888	-0.180902519951905\\
0.889	-0.180993444798685\\
0.89	-0.181085087782977\\
0.891	-0.181177458509553\\
0.892	-0.181270566506361\\
0.893	-0.181364421221979\\
0.894	-0.181459032023154\\
0.895	-0.181554408192302\\
0.896	-0.181650558925119\\
0.897	-0.181747493328174\\
0.898	-0.181845220416586\\
0.899	-0.181943749111703\\
0.9	-0.182043088238821\\
0.901	-0.182143246524989\\
0.902	-0.182244232596846\\
0.903	-0.182346054978447\\
0.904	-0.182448722089257\\
0.905	-0.182552242242054\\
0.906	-0.18265662364101\\
0.907	-0.182761874379753\\
0.908	-0.182868002439495\\
0.909	-0.182975015687243\\
0.91	-0.183082921874028\\
0.911	-0.183191728633242\\
0.912	-0.183301443479001\\
0.913	-0.183412073804547\\
0.914	-0.183523626880785\\
0.915	-0.183636109854827\\
0.916	-0.183749529748588\\
0.917	-0.183863893457507\\
0.918	-0.183979207749257\\
0.919	-0.184095479262617\\
0.92	-0.184212714506326\\
0.921	-0.184330919857998\\
0.922	-0.184450101563214\\
0.923	-0.18457026573454\\
0.924	-0.184691418350723\\
0.925	-0.184813565255897\\
0.926	-0.184936712158858\\
0.927	-0.18506086463246\\
0.928	-0.185186028112983\\
0.929	-0.18531220789968\\
0.93	-0.185439409154304\\
0.931	-0.185567636900742\\
0.932	-0.185696896024719\\
0.933	-0.185827191273531\\
0.934	-0.185958527255916\\
0.935	-0.186090908441876\\
0.936	-0.1862243391627\\
0.937	-0.18635882361095\\
0.938	-0.186494365840527\\
0.939	-0.186630969766844\\
0.94	-0.186768639167011\\
0.941	-0.186907377680106\\
0.942	-0.187047188807481\\
0.943	-0.187188075913172\\
0.944	-0.187330042224316\\
0.945	-0.187473090831634\\
0.946	-0.187617224690014\\
0.947	-0.187762446619065\\
0.948	-0.187908759303802\\
0.949	-0.188056165295338\\
0.95	-0.188204667011638\\
0.951	-0.188354266738317\\
0.952	-0.188504966629463\\
0.953	-0.188656768708584\\
0.954	-0.188809674869473\\
0.955	-0.188963686877234\\
0.956	-0.189118806369277\\
0.957	-0.18927503485638\\
0.958	-0.189432373723771\\
0.959	-0.189590824232264\\
0.96	-0.189750387519439\\
0.961	-0.189911064600787\\
0.962	-0.19007285637099\\
0.963	-0.190235763605145\\
0.964	-0.190399786960076\\
0.965	-0.190564926975605\\
0.966	-0.19073118407592\\
0.967	-0.190898558570929\\
0.968	-0.191067050657632\\
0.969	-0.191236660421529\\
0.97	-0.191407387838045\\
0.971	-0.191579232773964\\
0.972	-0.191752194988883\\
0.973	-0.191926274136684\\
0.974	-0.192101469767011\\
0.975	-0.192277781326786\\
0.976	-0.192455208161688\\
0.977	-0.192633749517682\\
0.978	-0.192813404542538\\
0.979	-0.192994172287378\\
0.98	-0.193176051708175\\
0.981	-0.193359041667329\\
0.982	-0.193543140935191\\
0.983	-0.193728348191613\\
0.984	-0.193914662027486\\
0.985	-0.194102080946299\\
0.986	-0.194290603365673\\
0.987	-0.194480227618902\\
0.988	-0.194670951956502\\
0.989	-0.194862774547725\\
0.99	-0.195055693482116\\
0.991	-0.195249706770998\\
0.992	-0.19544481234903\\
0.993	-0.195641008075673\\
0.994	-0.195838291736729\\
0.995	-0.19603666104579\\
0.996	-0.196236113645756\\
0.997	-0.196436647110273\\
0.998	-0.196638258945212\\
0.999	-0.1968409465901\\
1	-0.19704470741956\\
};
\end{axis}
\end{tikzpicture}%

==> resampling_dyn.tex <==
\begin{tikzpicture}[thick,font=\scriptsize]
		\node[draw, align=center, inner sep=0.7mm, minimum height=1cm] (integrator) at (-2.25,0.1) {Integrator};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (sampling) at (-4.5, 2) {Sampling};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (dyn) at (-0.7, 2) {System\\dynamics\\\eqref{eq:dyn_sampling_based}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (meanAndCov) at (2.7, 2) {Mean and\\covariance};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (momentDyn) at (2.7, 0.1) {Mean and\\covariance\\dynamics \eqref{eq:mean_cov_dynamics}};
		\node[align=center] (u) at (-1.25, 1) {$\vm u$};
		\coordinate (p) at (-7.4, 2.35);
		
		\coordinate (rp1) at (4.1, 2);
		\coordinate (integ1) at (-2.25,-1);
		\coordinate (rp2) at (4.1, 0.1);
		\coordinate (lp1) at (-5.9, 1.65);
		\coordinate (lp2) at (-5.9, 0.1);
		\coordinate (p1) at (0.45, 2.75);
		\coordinate (c) at (-1.8, 2);
		\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (circ) at (c) {};
		
		\draw[->] (sampling.east) -- node [pos=0.4,above] {$\vm x^{(i)},\, \vm p^{(i)}$} (dyn.west);
		\draw[->] ([yshift=-0.35cm]dyn.east) to node [midway,above] {$\vm f(\vm x^{(i)}\!, \vm u, \vm p^{(i)})$} ([yshift=-0.35cm]meanAndCov.west);
		\draw (meanAndCov) -- (rp1);
		\draw (rp1) -- (rp2);
		\draw (integrator) to node [midway,above] {$\vm{\tilde x} = \begin{bmatrix} \vm \mu_x & \vm \Sigma_x & \vm \Sigma_{xp} \end{bmatrix}$} (lp2);
		\draw (lp2) -- (lp1);
		\draw[->] (lp1) -- ([yshift=-0.35cm]sampling.west); 
		\draw[->] (rp2) to (momentDyn);
		\draw[->] (momentDyn) to node [midway,above] {$\vm{\dot{\tilde x}} = \begin{bmatrix} \vm{\dot \mu}_x & \vm{\dot \Sigma}_x & \vm{\dot \Sigma}_{xp} \end{bmatrix}$} (integrator);
		%\draw[->, dashed] (integ1) -- (integrator);
		\draw[dashed, ->] (1.45, -1) -- node[above, midway] {$\vm{\tilde x}_0 = \begin{bmatrix} \vm \mu_{x_0} & \vm \Sigma_{x_0} & \vm \Sigma_{x_0p} \end{bmatrix}$} (integ1) -- (integrator);
		\draw[->] (u) -| (dyn);
		\draw (c) |- (p1);
		\draw[->] (p1) |- ([yshift=0.35cm]meanAndCov.west);
		\draw[->] (p) -- node[above, midway] {$\vm{\tilde p} = \begin{bmatrix} \vm \mu_p & \vm \Sigma_p \end{bmatrix}$} ([yshift=0.35cm]sampling.west);
		
		
		% Cost
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (sampling2) at (-6.1, -2) {Sampling};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (cost) at (-3.8, -2) {Cost\\\eqref{eq_ocp_cost}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (meanAndCov2) at (-0.7, -2) {Mean\\\eqref{eq:mean_cost_samples}};
		\node[align=center] (u2) at (-4.4, -3) {$\vm u$};
		\coordinate (p2) at (-7.4, -2);
		\coordinate (out) at (1.55, -2);
		
		\draw[->] (u2) -| (cost);
		\draw[->] (p2) to node[below, midway] {$\vm{\tilde p}$} node[above, midway] {$\vm{\tilde x}$} (sampling2.west);
		\draw[->] (sampling2.east) to node [midway,above] {$\vm x^{(i)}$} node [midway,below] {$\vm p^{(i)}$} (cost.west);
		\draw[->] (cost) to node[midway, above] {$V(\vm x^{(i)},\vm p^{(i)})$} node[midway, below, align=center] {$l(\vm x^{(i)},\vm u,\vm p^{(i)})$}(meanAndCov2);
		\draw[->] (meanAndCov2) to node[midway, above, align=center] {$\tilde V(\vm{\tilde x}, \vm{\tilde p})$} node[midway, below, align=left] {$\tilde l(\vm{\tilde x}, \vm u, \vm{\tilde p})$} (out);
		
		
		% Constraint
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (sampling3) at (-6.1, -4) {Sampling};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (constraint) at (-3.8, -4) {Constraints\\\eqref{eq_ocp_con}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (meanAndCov3) at (-0.7, -4) {Mean and\\covariance\\\eqref{eq:mean_hj}, \eqref{eq:cov_hj}};
		\node[align=center] (u3) at (-4.4, -5) {$\vm u$};
		\coordinate (p3) at (-7.4, -4);
		\node[align=center, draw, minimum height=1cm, inner sep=0.7mm] (constrT) at (2.3, -4) {Constraint\\tightening\\\eqref{eq:deterministic_constr}};
		\coordinate (out2) at (4.4, -4);
		
		\draw[->] (u3) -| (constraint);
		\draw[->] (p3) to node[above, midway] {$\vm{\tilde x}$} (sampling3.west);
		\draw[->] (sampling3.east) to node [midway,above] {$\vm x^{(i)}$} (constraint.west);
		\draw[->] (constraint) to node[midway, above, align=center] {$h_j(\vm x^{(i)},\vm u)$}(meanAndCov3);
		\draw[->] (meanAndCov3) to node[midway, above, align=center] {$\tilde \mu_{h,j}(\vm{\tilde x}, \vm u)$} node[midway, below, align=left] {$\tilde \sigma_{h,j}^2(\vm{\tilde x}, \vm u)$} (constrT);
		\draw[->] (constrT) -- node[above, midway] {$\tilde h_j (\tilde x, u)$} (out2);
	\end{tikzpicture}
	

==> sampling_dyn.tex <==
\begin{tikzpicture}[thick,font=\scriptsize]
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (sampling) at (-5.3, 2) {Sampling};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (dyn) at (-0.9, 1.3) {System\\dynamics\\\eqref{eq:dyn_sampling_based}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (integrator) at (3.4, 1.3) {Integrator};
		\node[align=center] (u) at (-1.45, 0.3) {$\vm u$};
		\coordinate (p) at (-7.4, 2);
		
		\coordinate (rp1) at (4.3, 0);
		\coordinate (lp1) at (-4.65, 0.95);
		\coordinate (p1) at (3.4, 2.35);
		\coordinate (p11) at (-1.5, 2.15);
		
		\draw[->] (p) to node[above ,midway] {$\vm x_0$} node[below, midway] {$\vm p$}(sampling);
		\draw[dashed] ([yshift=0.35cm]sampling.east) -- node[above, midway] {$\vm{\tilde x}_0 = \begin{bmatrix} \vm x_0^{(1)} & \dots & \vm x_0^{(N_s)} \end{bmatrix}$} (p1);
		\draw[->] ([yshift=-0.35cm]sampling.east) -- node[above, midway] {$\vm{\tilde p} = \begin{bmatrix} \vm p^{(1)} & \dots & \vm p^{(N_s)} \end{bmatrix}$} ([yshift=0.35cm]dyn.west);
		\draw[dashed, ->] (p1) -- (integrator);
		\draw[->] (dyn) -- node[above, midway] {$\vm{\dot{\tilde x}} = \begin{bmatrix} \vm{\dot x}^{(1)} & \dots & \vm{\dot x}^{(N_s)} \end{bmatrix}$} (integrator);
		\draw (integrator) -| (rp1);
		\draw (rp1) -| (lp1);
		\draw[->] (lp1) -- node[above, midway] {$\vm{\tilde x} = \begin{bmatrix} \vm x^{(1)} & \dots & \vm x^{(N_s)} \end{bmatrix}$} ([yshift=-0.35cm]dyn.west);
		\draw[->] (u) -| (dyn);

		
		% Cost
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (cost) at (-5.3, -1.2) {Cost\\\eqref{eq_ocp_cost}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (meanAndCov2) at (-1.5, -1.2) {Mean\\\eqref{eq:mean_cost_samples}};
		\node[align=center] (u2) at (-5.85, -2.2) {$\vm u$};
		\coordinate (p2) at (-7.4, -1.2);
		\coordinate (out) at (1.2, -1.2);
		
		\draw[->] (u2) -| (cost);
		\draw[->] (p2) to node[below, midway] {$\vm{\tilde p}$} node[above, midway] {$\vm{\tilde x}$} (cost.west);
		\draw[->] (cost) to node[midway, above] {$V(\vm x^{(i)},\vm p^{(i)})$} node[midway, below, align=center] {$l(\vm x^{(i)},\vm u,\vm p^{(i)})$}(meanAndCov2);
		\draw[->] (meanAndCov2) to node[midway, above, align=center] {$\tilde V(\vm{\tilde x}, \vm{\tilde p})$} node[midway, below, align=left] {$\tilde l(\vm{\tilde x}, \vm u, \vm{\tilde p})$} (out);
		
		
		% Constraint
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (constraint) at (-5.3, -3.2) {Constraints\\\eqref{eq_ocp_con}};
		\node[draw, align=center, minimum height=1cm, inner sep=0.7mm] (meanAndCov3) at (-1.5, -3.2) {Mean and\\covariance\\\eqref{eq:mean_hj}, \eqref{eq:cov_hj}};
		\node[align=center] (u3) at (-5.85, -4.2) {$\vm u$};
		\coordinate (p3) at (-7.4, -3.2);
		\node[align=center, draw, minimum height=1cm, inner sep=0.7mm] (constrT) at (2, -3.2) {Constraint\\tightening\\\eqref{eq:deterministic_constr}};
		\coordinate (out2) at (4.3, -3.2);
		
		\draw[->] (u3) -| (constraint);
		\draw[->] (p3) to node[above, midway] {$\vm{\tilde x}$} (constraint.west);
		\draw[->] (constraint) to node[midway, above, align=center] {$h_j(\vm x^{(i)},\vm u)$}(meanAndCov3);
		\draw[->] (meanAndCov3) to node[midway, above, align=center] {$\tilde \mu_{h,j}(\vm{\tilde x}, \vm u)$} node[midway, below, align=left] {$\tilde \sigma_{h,j}^2(\vm{\tilde x}, \vm u)$} (constrT);
		\draw[->] (constrT) -- node[above, midway] {$\tilde h_j (\tilde x, u)$} (out2);
	\end{tikzpicture}
	

==> structure.tex <==

\begin{tikzpicture}
	\tikzset{font=\small}

 \draw[align=center] (0,0)  node (a) {GRAMPC-S};
 \draw[align=center] (2.5,1)  node (b) {Point\\Transformation} edge [-] (a);
 \draw[align=center] (0,-1)  node (c) {Constraint\\Approximation} edge [-] (a);
 \draw[align=center] (2.5,-1)  node (d) {Problem\\Description} edge [-] (a);
 \draw[align=center] (-2.5,1)  node (e) {Distribution} edge [-] (a);
 \draw[align=center] (0,1)  node (f) {Simulator} edge [-] (a);
 \draw[align=center] (-2.5,-1) node (g) {Gaussian\\Process} edge [-] (a);
 \draw[align=center] (2.5,0)  node (h) {Stationary\\Kernel} edge [-] (a);
 \draw[align=center] (-2.5,0)  node (i) {Orthogonal\\Polynomials} edge [-] (a);
 
 \draw[align=center] (-1.5,2)  node (k) {Gaussian\\Distribution} edge [-] (e);
 \draw[align=center] (-3.5,2)  node (l) {Uniform\\Distribution} edge [-] (e);
 \draw[align=center] (-3.4,1.35)  node {...};  
 
 \draw[align=center] (1.5,2)  node (n) {Unscented\\Transformation} edge [-] (b);
 \draw[align=center] (3.5,2)  node (o) {Monte-Carlo\\Simulation} edge [-] (b);
 \draw[align=center] (3.5,1.4)  node {...};  
 
 \draw[align=center] (-1.7,-2)  node (p) {Gaussian} edge [-] (c);
 \draw[align=center] (0,-2.03)  node (q) {Symmetric} edge [-] (c);
 \draw[align=center] (1.7,-2.03)  node (r) {Arbitrary} edge [-] (c);
 
 \draw[align=center] (4.7,-1.4)  node (s) {Sampling\\Points} edge [-] (d);
 \draw[align=center] (3.6,-2)  node (t) {Linearization} edge [-] (d);
 \draw[align=center] (2.7,-1.64)  node  {...};
 
 \draw[align=center] (-5,0.5)  node (u) {Hermite\\Polynomials} edge [-] (i);
 \draw[align=center] (-5,-0.5)  node (v) {Legendre\\Polynomials} edge [-] (i); 
 
 \draw[align=center] (5,0.5)  node (w) {Squared\\Exponential} edge [-] (h);
 \draw[align=center] (5,-0.5)  node (x) {Locally\\Periodic} edge [-] (h);
 \draw[align=center] (3.75,-0.6)  node[rotate=90]  {...};
 
\end{tikzpicture}


==> water_tank.tex <==
\begin{tikzpicture}[domain=0:2]
	\tikzset{font=\small}
	
	\draw[thick] (0,0) -- (0,-2) --(2.4,-2);
	\draw[thick] (2.4,-1.9) -- (2,-1.9) -- (2,0);
	
	\draw[thick] (-1, 0.2) -- (0.5, 0.2) -- (0.5, -0.1);
	\draw[thick] (-1, 0.4) -- (0.7, 0.4) -- (0.7, -0.1);
	
	\draw[color=black, samples=100]	plot (\x,{0.02*sin(30*\x r)-1});
	
	\draw[align=center] (-0.2,-1) -- (-0.2, -2) node[midway,left] {$h$};
	\draw[] (-0.13, -1) -- (-0.27, -1);
	\draw[] (-0.13, -2) -- (-0.27, -2);
	
	\draw[align=center] (0,-2.2) -- (2, -2.2) node[midway,below] {$A$};
	\draw[] (0, -2.13) -- (0, -2.27);
	\draw[] (2, -2.13) -- (2, -2.27);
	
	\draw[align=center] (-0.4,-2) -- (-0.4, -1.9) node[midway,left] {$a$};
	\draw[] (-0.47, -2) -- (-0.33, -2);
	\draw[] (-0.47, -1.9) -- (-0.33, -1.9);
	
	\draw[->] (0.6, -0.2) -- (0.6, -0.8) node[midway, right] {$q$};
	\draw[->] (2.5, -1.95) -- (3.3, -1.95) node[midway,above] {$g(h)$};
 
\end{tikzpicture}


==> water_tank_results.tex <==
\begin{tikzpicture}

\tikzset{font=\small}
\begin{groupplot}[group style={group size= 3 by 1,xticklabels at=edge bottom, horizontal sep=1.6cm,},height=4cm,width=4cm, ylabel near ticks]
                        \nextgroupplot[ylabel={Volume flow rate $q$},
                        				xlabel={Time $t$},
                        				xmin=0,
										xmax=6,
										ymin=0,
										ymax=0.5]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	0\\
0.01	0.002\\
0.02	0.004\\
0.03	0.006\\
0.04	0.008\\
0.05	0.01\\
0.06	0.012\\
0.07	0.014\\
0.08	0.016\\
0.09	0.018\\
0.1	0.02\\
0.11	0.022\\
0.12	0.024\\
0.13	0.026\\
0.14	0.028\\
0.15	0.03\\
0.16	0.032\\
0.17	0.034\\
0.18	0.036\\
0.19	0.038\\
0.2	0.04\\
0.21	0.042\\
0.22	0.044\\
0.23	0.046\\
0.24	0.048\\
0.25	0.05\\
0.26	0.052\\
0.27	0.054\\
0.28	0.056\\
0.29	0.058\\
0.3	0.06\\
0.31	0.062\\
0.32	0.064\\
0.33	0.066\\
0.34	0.068\\
0.35	0.07\\
0.36	0.072\\
0.37	0.074\\
0.38	0.076\\
0.39	0.078\\
0.4	0.08\\
0.41	0.082\\
0.42	0.084\\
0.43	0.086\\
0.44	0.088\\
0.45	0.09\\
0.46	0.092\\
0.47	0.094\\
0.48	0.096\\
0.49	0.098\\
0.5	0.1\\
0.51	0.102\\
0.52	0.104\\
0.53	0.106\\
0.54	0.108\\
0.55	0.11\\
0.56	0.112\\
0.57	0.114\\
0.58	0.116\\
0.59	0.118\\
0.6	0.12\\
0.61	0.122\\
0.62	0.124\\
0.63	0.126\\
0.64	0.128\\
0.65	0.13\\
0.66	0.132\\
0.67	0.134\\
0.68	0.136\\
0.69	0.138\\
0.7	0.14\\
0.71	0.142\\
0.72	0.144\\
0.73	0.146\\
0.74	0.148\\
0.75	0.15\\
0.76	0.152\\
0.77	0.154\\
0.78	0.156\\
0.79	0.158\\
0.8	0.16\\
0.81	0.162\\
0.82	0.164\\
0.83	0.166\\
0.84	0.168\\
0.85	0.17\\
0.86	0.172\\
0.87	0.174\\
0.88	0.176\\
0.89	0.178\\
0.9	0.18\\
0.91	0.182\\
0.92	0.184\\
0.93	0.186\\
0.94	0.188\\
0.95	0.19\\
0.96	0.192\\
0.97	0.194\\
0.98	0.196\\
0.99	0.198\\
1	0.2\\
1.01	0.202\\
1.02	0.204\\
1.03	0.206\\
1.04	0.208\\
1.05	0.21\\
1.06	0.212\\
1.07	0.214\\
1.08	0.216\\
1.09	0.218\\
1.1	0.22\\
1.11	0.222\\
1.12	0.224\\
1.13	0.226\\
1.14	0.228\\
1.15	0.23\\
1.16	0.232\\
1.17	0.234\\
1.18	0.236\\
1.19	0.238\\
1.2	0.24\\
1.21	0.242\\
1.22	0.244\\
1.23	0.246\\
1.24	0.248\\
1.25	0.25\\
1.26	0.252\\
1.27	0.254\\
1.28	0.256\\
1.29	0.258\\
1.3	0.26\\
1.31	0.262\\
1.32	0.264\\
1.33	0.266\\
1.34	0.268\\
1.35	0.27\\
1.36	0.272\\
1.37	0.274\\
1.38	0.276\\
1.39	0.278\\
1.4	0.28\\
1.41	0.282\\
1.42	0.284\\
1.43	0.286\\
1.44	0.288\\
1.45	0.29\\
1.46	0.292\\
1.47	0.294\\
1.48	0.296\\
1.49	0.298\\
1.5	0.3\\
1.51	0.302\\
1.52	0.304\\
1.53	0.306\\
1.54	0.308\\
1.55	0.31\\
1.56	0.312\\
1.57	0.314\\
1.58	0.316\\
1.59	0.318\\
1.6	0.32\\
1.61	0.322\\
1.62	0.324\\
1.63	0.326\\
1.64	0.328\\
1.65	0.33\\
1.66	0.332\\
1.67	0.334\\
1.68	0.336\\
1.69	0.338\\
1.7	0.34\\
1.71	0.342\\
1.72	0.344\\
1.73	0.346\\
1.74	0.348\\
1.75	0.35\\
1.76	0.352\\
1.77	0.354\\
1.78	0.356\\
1.79	0.358\\
1.8	0.36\\
1.81	0.362\\
1.82	0.363994\\
1.83	0.365972\\
1.84	0.367928\\
1.85	0.369854\\
1.86	0.37174\\
1.87	0.373574\\
1.88	0.375361\\
1.89	0.377101\\
1.9	0.37878\\
1.91	0.380398\\
1.92	0.381663\\
1.93	0.382944\\
1.94	0.384206\\
1.95	0.385449\\
1.96	0.386655\\
1.97	0.387866\\
1.98	0.38912\\
1.99	0.390316\\
2	0.391446\\
2.01	0.392513\\
2.02	0.393507\\
2.03	0.39445\\
2.04	0.395336\\
2.05	0.396159\\
2.06	0.396918\\
2.07	0.397616\\
2.08	0.398251\\
2.09	0.398828\\
2.1	0.399345\\
2.11	0.399805\\
2.12	0.400207\\
2.13	0.400556\\
2.14	0.400848\\
2.15	0.401089\\
2.16	0.401275\\
2.17	0.401414\\
2.18	0.4015\\
2.19	0.401541\\
2.2	0.401531\\
2.21	0.401477\\
2.22	0.401376\\
2.23	0.401233\\
2.24	0.401045\\
2.25	0.400817\\
2.26	0.400545\\
2.27	0.400237\\
2.28	0.399886\\
2.29	0.3995\\
2.3	0.399075\\
2.31	0.398616\\
2.32	0.398119\\
2.33	0.397591\\
2.34	0.397025\\
2.35	0.396431\\
2.36	0.395802\\
2.37	0.395145\\
2.38	0.394455\\
2.39	0.39372\\
2.4	0.392951\\
2.41	0.392172\\
2.42	0.391364\\
2.43	0.390535\\
2.44	0.389677\\
2.45	0.388779\\
2.46	0.387851\\
2.47	0.386917\\
2.48	0.385941\\
2.49	0.384958\\
2.5	0.383933\\
2.51	0.382902\\
2.52	0.381831\\
2.53	0.380755\\
2.54	0.379641\\
2.55	0.378523\\
2.56	0.37737\\
2.57	0.376213\\
2.58	0.375019\\
2.59	0.373826\\
2.6	0.372596\\
2.61	0.371391\\
2.62	0.370167\\
2.63	0.368915\\
2.64	0.367664\\
2.65	0.366388\\
2.66	0.365115\\
2.67	0.363818\\
2.68	0.362525\\
2.69	0.361197\\
2.7	0.359887\\
2.71	0.35856\\
2.72	0.357211\\
2.73	0.355884\\
2.74	0.354543\\
2.75	0.353177\\
2.76	0.351859\\
2.77	0.350527\\
2.78	0.349168\\
2.79	0.347794\\
2.8	0.34642\\
2.81	0.345049\\
2.82	0.343484\\
2.83	0.342135\\
2.84	0.340761\\
2.85	0.339361\\
2.86	0.33795\\
2.87	0.336539\\
2.88	0.335132\\
2.89	0.333706\\
2.9	0.332286\\
2.91	0.330848\\
2.92	0.329417\\
2.93	0.32797\\
2.94	0.326531\\
2.95	0.325076\\
2.96	0.323631\\
2.97	0.322172\\
2.98	0.320722\\
2.99	0.319259\\
3	0.317807\\
3.01	0.316342\\
3.02	0.314889\\
3.03	0.313424\\
3.04	0.31197\\
3.05	0.310506\\
3.06	0.309054\\
3.07	0.307593\\
3.08	0.306144\\
3.09	0.304686\\
3.1	0.303241\\
3.11	0.301787\\
3.12	0.300346\\
3.13	0.298898\\
3.14	0.297462\\
3.15	0.29602\\
3.16	0.29459\\
3.17	0.293154\\
3.18	0.291732\\
3.19	0.290303\\
3.2	0.288888\\
3.21	0.287468\\
3.22	0.286061\\
3.23	0.284649\\
3.24	0.283251\\
3.25	0.281849\\
3.26	0.28046\\
3.27	0.279067\\
3.28	0.277688\\
3.29	0.276306\\
3.3	0.274937\\
3.31	0.273566\\
3.32	0.272208\\
3.33	0.270848\\
3.34	0.269501\\
3.35	0.268153\\
3.36	0.266818\\
3.37	0.265481\\
3.38	0.264158\\
3.39	0.262834\\
3.4	0.261523\\
3.41	0.26021\\
3.42	0.258912\\
3.43	0.257612\\
3.44	0.256326\\
3.45	0.255039\\
3.46	0.253766\\
3.47	0.252492\\
3.48	0.251232\\
3.49	0.249971\\
3.5	0.248725\\
3.51	0.247478\\
3.52	0.246246\\
3.53	0.245012\\
3.54	0.243794\\
3.55	0.242574\\
3.56	0.24137\\
3.57	0.240165\\
3.58	0.238975\\
3.59	0.237785\\
3.6	0.236609\\
3.61	0.235433\\
3.62	0.234273\\
3.63	0.233112\\
3.64	0.231966\\
3.65	0.23082\\
3.66	0.22969\\
3.67	0.228559\\
3.68	0.227444\\
3.69	0.226328\\
3.7	0.225229\\
3.71	0.224121\\
3.72	0.223024\\
3.73	0.221932\\
3.74	0.220852\\
3.75	0.219776\\
3.76	0.218713\\
3.77	0.217654\\
3.78	0.216607\\
3.79	0.215565\\
3.8	0.214534\\
3.81	0.213507\\
3.82	0.212491\\
3.83	0.211479\\
3.84	0.210478\\
3.85	0.209482\\
3.86	0.208496\\
3.87	0.207515\\
3.88	0.206545\\
3.89	0.205579\\
3.9	0.204624\\
3.91	0.203674\\
3.92	0.202735\\
3.93	0.2018\\
3.94	0.200876\\
3.95	0.199957\\
3.96	0.199049\\
3.97	0.198145\\
3.98	0.197252\\
3.99	0.196364\\
4	0.195487\\
4.01	0.194614\\
4.02	0.193753\\
4.03	0.192896\\
4.04	0.192049\\
4.05	0.191208\\
4.06	0.190377\\
4.07	0.189551\\
4.08	0.188735\\
4.09	0.187924\\
4.1	0.187124\\
4.11	0.186328\\
4.12	0.185543\\
4.13	0.184763\\
4.14	0.183993\\
4.15	0.183228\\
4.16	0.182473\\
4.17	0.181722\\
4.18	0.180982\\
4.19	0.180246\\
4.2	0.179521\\
4.21	0.1788\\
4.22	0.178089\\
4.23	0.177383\\
4.24	0.176687\\
4.25	0.175995\\
4.26	0.175313\\
4.27	0.174635\\
4.28	0.173968\\
4.29	0.173311\\
4.3	0.172649\\
4.31	0.171991\\
4.32	0.171344\\
4.33	0.170708\\
4.34	0.170068\\
4.35	0.169432\\
4.36	0.168808\\
4.37	0.168197\\
4.38	0.167581\\
4.39	0.166968\\
4.4	0.166369\\
4.41	0.165782\\
4.42	0.165191\\
4.43	0.164604\\
4.44	0.164031\\
4.45	0.163469\\
4.46	0.162904\\
4.47	0.162342\\
4.48	0.161794\\
4.49	0.161257\\
4.5	0.160717\\
4.51	0.16018\\
4.52	0.159657\\
4.53	0.159146\\
4.54	0.158631\\
4.55	0.15812\\
4.56	0.157622\\
4.57	0.157136\\
4.58	0.15666\\
4.59	0.156189\\
4.6	0.155712\\
4.61	0.155239\\
4.62	0.154778\\
4.63	0.154329\\
4.64	0.15389\\
4.65	0.153454\\
4.66	0.153013\\
4.67	0.152576\\
4.68	0.15215\\
4.69	0.151736\\
4.7	0.151331\\
4.71	0.15093\\
4.72	0.150523\\
4.73	0.150118\\
4.74	0.149726\\
4.75	0.149344\\
4.76	0.148971\\
4.77	0.148602\\
4.78	0.148226\\
4.79	0.147854\\
4.8	0.147493\\
4.81	0.147141\\
4.82	0.1468\\
4.83	0.146461\\
4.84	0.146116\\
4.85	0.145774\\
4.86	0.145443\\
4.87	0.145121\\
4.88	0.144807\\
4.89	0.144497\\
4.9	0.144181\\
4.91	0.143867\\
4.92	0.143563\\
4.93	0.143268\\
4.94	0.142981\\
4.95	0.142696\\
4.96	0.142405\\
4.97	0.142115\\
4.98	0.141837\\
4.99	0.141567\\
5	0.141305\\
5.01	0.141044\\
5.02	0.140778\\
5.03	0.140514\\
5.04	0.14026\\
5.05	0.140014\\
5.06	0.139774\\
5.07	0.139536\\
5.08	0.139292\\
5.09	0.13905\\
5.1	0.138823\\
5.11	0.138599\\
5.12	0.138369\\
5.13	0.138141\\
5.14	0.137923\\
5.15	0.137713\\
5.16	0.137508\\
5.17	0.137301\\
5.18	0.137104\\
5.19	0.136913\\
5.2	0.136731\\
5.21	0.136551\\
5.22	0.136363\\
5.23	0.136176\\
5.24	0.135998\\
5.25	0.135827\\
5.26	0.135657\\
5.27	0.135481\\
5.28	0.135305\\
5.29	0.135144\\
5.3	0.134984\\
5.31	0.134819\\
5.32	0.134654\\
5.33	0.134502\\
5.34	0.134354\\
5.35	0.134198\\
5.36	0.134044\\
5.37	0.133903\\
5.38	0.133765\\
5.39	0.13362\\
5.4	0.133476\\
5.41	0.133346\\
5.42	0.133218\\
5.43	0.133084\\
5.44	0.132951\\
5.45	0.13283\\
5.46	0.132713\\
5.47	0.132589\\
5.48	0.132465\\
5.49	0.132354\\
5.5	0.132246\\
5.51	0.132131\\
5.52	0.132016\\
5.53	0.131915\\
5.54	0.131816\\
5.55	0.13171\\
5.56	0.131605\\
5.57	0.131512\\
5.58	0.131422\\
5.59	0.131325\\
5.6	0.131228\\
5.61	0.131145\\
5.62	0.131063\\
5.63	0.130974\\
5.64	0.130885\\
5.65	0.13081\\
5.66	0.130736\\
5.67	0.130655\\
5.68	0.130574\\
5.69	0.130506\\
5.7	0.13044\\
5.71	0.130367\\
5.72	0.130294\\
5.73	0.130233\\
5.74	0.130174\\
5.75	0.130107\\
5.76	0.13004\\
5.77	0.129986\\
5.78	0.129934\\
5.79	0.129874\\
5.8	0.129814\\
5.81	0.129766\\
5.82	0.12972\\
5.83	0.129666\\
5.84	0.129612\\
5.85	0.129571\\
5.86	0.129531\\
5.87	0.129483\\
5.88	0.129435\\
5.89	0.129399\\
5.9	0.129365\\
5.91	0.129323\\
5.92	0.12928\\
5.93	0.12925\\
5.94	0.12922\\
5.95	0.129183\\
5.96	0.129146\\
5.97	0.12912\\
5.98	0.129095\\
5.99	0.129063\\
6	0.12903\\
6.01	0.129009\\
};
\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	0\\
0.01	0.002\\
0.02	0.004\\
0.03	0.006\\
0.04	0.008\\
0.05	0.01\\
0.06	0.012\\
0.07	0.014\\
0.08	0.016\\
0.09	0.018\\
0.1	0.02\\
0.11	0.022\\
0.12	0.024\\
0.13	0.026\\
0.14	0.028\\
0.15	0.03\\
0.16	0.032\\
0.17	0.034\\
0.18	0.036\\
0.19	0.038\\
0.2	0.04\\
0.21	0.042\\
0.22	0.044\\
0.23	0.046\\
0.24	0.048\\
0.25	0.05\\
0.26	0.052\\
0.27	0.054\\
0.28	0.056\\
0.29	0.058\\
0.3	0.06\\
0.31	0.062\\
0.32	0.064\\
0.33	0.066\\
0.34	0.068\\
0.35	0.07\\
0.36	0.072\\
0.37	0.074\\
0.38	0.076\\
0.39	0.078\\
0.4	0.08\\
0.41	0.082\\
0.42	0.084\\
0.43	0.086\\
0.44	0.088\\
0.45	0.09\\
0.46	0.092\\
0.47	0.094\\
0.48	0.096\\
0.49	0.098\\
0.5	0.1\\
0.51	0.102\\
0.52	0.104\\
0.53	0.106\\
0.54	0.108\\
0.55	0.11\\
0.56	0.112\\
0.57	0.114\\
0.58	0.116\\
0.59	0.118\\
0.6	0.12\\
0.61	0.122\\
0.62	0.124\\
0.63	0.126\\
0.64	0.128\\
0.65	0.13\\
0.66	0.132\\
0.67	0.134\\
0.68	0.136\\
0.69	0.138\\
0.7	0.14\\
0.71	0.142\\
0.72	0.144\\
0.73	0.146\\
0.74	0.148\\
0.75	0.15\\
0.76	0.152\\
0.77	0.154\\
0.78	0.156\\
0.79	0.158\\
0.8	0.16\\
0.81	0.162\\
0.82	0.164\\
0.83	0.166\\
0.84	0.168\\
0.85	0.17\\
0.86	0.172\\
0.87	0.174\\
0.88	0.176\\
0.89	0.178\\
0.9	0.18\\
0.91	0.182\\
0.92	0.184\\
0.93	0.186\\
0.94	0.188\\
0.95	0.19\\
0.96	0.192\\
0.97	0.194\\
0.98	0.196\\
0.99	0.198\\
1	0.2\\
1.01	0.202\\
1.02	0.204\\
1.03	0.206\\
1.04	0.208\\
1.05	0.21\\
1.06	0.212\\
1.07	0.214\\
1.08	0.216\\
1.09	0.218\\
1.1	0.22\\
1.11	0.222\\
1.12	0.224\\
1.13	0.226\\
1.14	0.228\\
1.15	0.23\\
1.16	0.232\\
1.17	0.234\\
1.18	0.236\\
1.19	0.238\\
1.2	0.24\\
1.21	0.242\\
1.22	0.244\\
1.23	0.246\\
1.24	0.248\\
1.25	0.25\\
1.26	0.252\\
1.27	0.254\\
1.28	0.256\\
1.29	0.258\\
1.3	0.26\\
1.31	0.262\\
1.32	0.264\\
1.33	0.266\\
1.34	0.268\\
1.35	0.27\\
1.36	0.272\\
1.37	0.274\\
1.38	0.276\\
1.39	0.278\\
1.4	0.28\\
1.41	0.282\\
1.42	0.284\\
1.43	0.286\\
1.44	0.288\\
1.45	0.29\\
1.46	0.292\\
1.47	0.294\\
1.48	0.296\\
1.49	0.298\\
1.5	0.3\\
1.51	0.302\\
1.52	0.304\\
1.53	0.306\\
1.54	0.308\\
1.55	0.31\\
1.56	0.312\\
1.57	0.314\\
1.58	0.316\\
1.59	0.318\\
1.6	0.32\\
1.61	0.322\\
1.62	0.324\\
1.63	0.326\\
1.64	0.328\\
1.65	0.33\\
1.66	0.332\\
1.67	0.334\\
1.68	0.336\\
1.69	0.338\\
1.7	0.34\\
1.71	0.342\\
1.72	0.344\\
1.73	0.346\\
1.74	0.348\\
1.75	0.35\\
1.76	0.352\\
1.77	0.354\\
1.78	0.356\\
1.79	0.358\\
1.8	0.36\\
1.81	0.362\\
1.82	0.364\\
1.83	0.366\\
1.84	0.368\\
1.85	0.37\\
1.86	0.372\\
1.87	0.374\\
1.88	0.376\\
1.89	0.378\\
1.9	0.38\\
1.91	0.382\\
1.92	0.384\\
1.93	0.386\\
1.94	0.388\\
1.95	0.39\\
1.96	0.392\\
1.97	0.394\\
1.98	0.396\\
1.99	0.398\\
2	0.4\\
2.01	0.402\\
2.02	0.404\\
2.03	0.406\\
2.04	0.408\\
2.05	0.41\\
2.06	0.412\\
2.07	0.414\\
2.08	0.416\\
2.09	0.418\\
2.1	0.42\\
2.11	0.422\\
2.12	0.424\\
2.13	0.426\\
2.14	0.428\\
2.15	0.43\\
2.16	0.432\\
2.17	0.434\\
2.18	0.436\\
2.19	0.437943\\
2.2	0.439816\\
2.21	0.441618\\
2.22	0.443347\\
2.23	0.445004\\
2.24	0.446586\\
2.25	0.448095\\
2.26	0.44953\\
2.27	0.450892\\
2.28	0.452181\\
2.29	0.453398\\
2.3	0.454544\\
2.31	0.455619\\
2.32	0.456625\\
2.33	0.457562\\
2.34	0.458432\\
2.35	0.459236\\
2.36	0.459975\\
2.37	0.46065\\
2.38	0.461257\\
2.39	0.461792\\
2.4	0.462298\\
2.41	0.462742\\
2.42	0.463127\\
2.43	0.463445\\
2.44	0.46371\\
2.45	0.463929\\
2.46	0.464086\\
2.47	0.464188\\
2.48	0.464236\\
2.49	0.464225\\
2.5	0.464199\\
2.51	0.46411\\
2.52	0.463984\\
2.53	0.463808\\
2.54	0.463586\\
2.55	0.463314\\
2.56	0.462998\\
2.57	0.462635\\
2.58	0.46223\\
2.59	0.46178\\
2.6	0.46129\\
2.61	0.460758\\
2.62	0.460188\\
2.63	0.459577\\
2.64	0.458931\\
2.65	0.458246\\
2.66	0.457527\\
2.67	0.456771\\
2.68	0.455983\\
2.69	0.455161\\
2.7	0.454308\\
2.71	0.453422\\
2.72	0.452508\\
2.73	0.451562\\
2.74	0.45059\\
2.75	0.449587\\
2.76	0.44856\\
2.77	0.447503\\
2.78	0.446424\\
2.79	0.445317\\
2.8	0.444188\\
2.81	0.443034\\
2.82	0.441844\\
2.83	0.440629\\
2.84	0.439411\\
2.85	0.438172\\
2.86	0.436899\\
2.87	0.435604\\
2.88	0.434307\\
2.89	0.432991\\
2.9	0.431644\\
2.91	0.430277\\
2.92	0.428896\\
2.93	0.427509\\
2.94	0.426095\\
2.95	0.424663\\
2.96	0.423221\\
2.97	0.421774\\
2.98	0.420303\\
2.99	0.418816\\
3	0.417321\\
3.01	0.415823\\
3.02	0.414304\\
3.03	0.41277\\
3.04	0.411231\\
3.05	0.409691\\
3.06	0.408131\\
3.07	0.406558\\
3.08	0.404982\\
3.09	0.403407\\
3.1	0.401813\\
3.11	0.400209\\
3.12	0.398604\\
3.13	0.397001\\
3.14	0.395378\\
3.15	0.393749\\
3.16	0.392119\\
3.17	0.390493\\
3.18	0.388844\\
3.19	0.387193\\
3.2	0.385541\\
3.21	0.383895\\
3.22	0.382225\\
3.23	0.380555\\
3.24	0.378878\\
3.25	0.377214\\
3.26	0.375533\\
3.27	0.373855\\
3.28	0.372153\\
3.29	0.370455\\
3.3	0.368745\\
3.31	0.367055\\
3.32	0.365346\\
3.33	0.363644\\
3.34	0.361923\\
3.35	0.360209\\
3.36	0.358479\\
3.37	0.356756\\
3.38	0.355018\\
3.39	0.353288\\
3.4	0.351544\\
3.41	0.349808\\
3.42	0.348073\\
3.43	0.346309\\
3.44	0.344561\\
3.45	0.342818\\
3.46	0.3411\\
3.47	0.339369\\
3.48	0.337662\\
3.49	0.33594\\
3.5	0.334233\\
3.51	0.332519\\
3.52	0.330831\\
3.53	0.329132\\
3.54	0.327456\\
3.55	0.325767\\
3.56	0.324092\\
3.57	0.322413\\
3.58	0.32076\\
3.59	0.319112\\
3.6	0.317454\\
3.61	0.3158\\
3.62	0.31415\\
3.63	0.312509\\
3.64	0.310894\\
3.65	0.309284\\
3.66	0.307665\\
3.67	0.306051\\
3.68	0.304442\\
3.69	0.302847\\
3.7	0.301276\\
3.71	0.299711\\
3.72	0.298138\\
3.73	0.296572\\
3.74	0.295011\\
3.75	0.293466\\
3.76	0.291945\\
3.77	0.290417\\
3.78	0.288911\\
3.79	0.287401\\
3.8	0.285912\\
3.81	0.284418\\
3.82	0.282946\\
3.83	0.28147\\
3.84	0.280016\\
3.85	0.278558\\
3.86	0.277121\\
3.87	0.275682\\
3.88	0.274263\\
3.89	0.272842\\
3.9	0.271442\\
3.91	0.27004\\
3.92	0.268659\\
3.93	0.267276\\
3.94	0.265913\\
3.95	0.26455\\
3.96	0.263207\\
3.97	0.261863\\
3.98	0.260539\\
3.99	0.259214\\
4	0.25791\\
4.01	0.256605\\
4.02	0.25532\\
4.03	0.254035\\
4.04	0.25277\\
4.05	0.251505\\
4.06	0.250259\\
4.07	0.249015\\
4.08	0.247789\\
4.09	0.246561\\
4.1	0.245356\\
4.11	0.244171\\
4.12	0.242977\\
4.13	0.24181\\
4.14	0.24065\\
4.15	0.239492\\
4.16	0.238342\\
4.17	0.237198\\
4.18	0.236068\\
4.19	0.234949\\
4.2	0.233838\\
4.21	0.232742\\
4.22	0.23165\\
4.23	0.230568\\
4.24	0.229495\\
4.25	0.228436\\
4.26	0.227381\\
4.27	0.226334\\
4.28	0.225298\\
4.29	0.224273\\
4.3	0.223256\\
4.31	0.222252\\
4.32	0.221253\\
4.33	0.220262\\
4.34	0.219282\\
4.35	0.218312\\
4.36	0.21735\\
4.37	0.216399\\
4.38	0.215456\\
4.39	0.214523\\
4.4	0.213599\\
4.41	0.212684\\
4.42	0.211778\\
4.43	0.210881\\
4.44	0.209992\\
4.45	0.209112\\
4.46	0.20824\\
4.47	0.207377\\
4.48	0.206522\\
4.49	0.205675\\
4.5	0.204837\\
4.51	0.204006\\
4.52	0.203184\\
4.53	0.20237\\
4.54	0.201564\\
4.55	0.200765\\
4.56	0.199977\\
4.57	0.199193\\
4.58	0.19842\\
4.59	0.197653\\
4.6	0.19689\\
4.61	0.196134\\
4.62	0.195387\\
4.63	0.194648\\
4.64	0.193914\\
4.65	0.193185\\
4.66	0.192467\\
4.67	0.191756\\
4.68	0.19105\\
4.69	0.190355\\
4.7	0.189667\\
4.71	0.188985\\
4.72	0.188314\\
4.73	0.187649\\
4.74	0.187003\\
4.75	0.186363\\
4.76	0.185729\\
4.77	0.185102\\
4.78	0.184482\\
4.79	0.183867\\
4.8	0.183256\\
4.81	0.182654\\
4.82	0.182059\\
4.83	0.181468\\
4.84	0.180887\\
4.85	0.180311\\
4.86	0.17974\\
4.87	0.179178\\
4.88	0.178622\\
4.89	0.17807\\
4.9	0.177527\\
4.91	0.17699\\
4.92	0.176458\\
4.93	0.175934\\
4.94	0.175416\\
4.95	0.174902\\
4.96	0.174397\\
4.97	0.173898\\
4.98	0.173403\\
4.99	0.172915\\
5	0.172434\\
5.01	0.171958\\
5.02	0.171488\\
5.03	0.171025\\
5.04	0.170567\\
5.05	0.170115\\
5.06	0.16967\\
5.07	0.169228\\
5.08	0.168791\\
5.09	0.168361\\
5.1	0.167937\\
5.11	0.167516\\
5.12	0.1671\\
5.13	0.166692\\
5.14	0.166289\\
5.15	0.16589\\
5.16	0.165495\\
5.17	0.165107\\
5.18	0.164726\\
5.19	0.164348\\
5.2	0.163974\\
5.21	0.163606\\
5.22	0.163243\\
5.23	0.162885\\
5.24	0.162531\\
5.25	0.162184\\
5.26	0.161842\\
5.27	0.161504\\
5.28	0.16117\\
5.29	0.160841\\
5.3	0.160518\\
5.31	0.160198\\
5.32	0.159883\\
5.33	0.159574\\
5.34	0.159271\\
5.35	0.158971\\
5.36	0.158674\\
5.37	0.158385\\
5.38	0.158102\\
5.39	0.157821\\
5.4	0.157546\\
5.41	0.157276\\
5.42	0.157009\\
5.43	0.156745\\
5.44	0.156486\\
5.45	0.156233\\
5.46	0.155982\\
5.47	0.155734\\
5.48	0.155491\\
5.49	0.155253\\
5.5	0.155018\\
5.51	0.154786\\
5.52	0.154558\\
5.53	0.154336\\
5.54	0.154116\\
5.55	0.153898\\
5.56	0.153686\\
5.57	0.153478\\
5.58	0.153272\\
5.59	0.15307\\
5.6	0.152871\\
5.61	0.152677\\
5.62	0.152486\\
5.63	0.152296\\
5.64	0.152112\\
5.65	0.151931\\
5.66	0.151752\\
5.67	0.151576\\
5.68	0.151404\\
5.69	0.151237\\
5.7	0.15107\\
5.71	0.150907\\
5.72	0.150747\\
5.73	0.150591\\
5.74	0.150437\\
5.75	0.150285\\
5.76	0.150137\\
5.77	0.149993\\
5.78	0.14985\\
5.79	0.14971\\
5.8	0.149573\\
5.81	0.149439\\
5.82	0.149307\\
5.83	0.149177\\
5.84	0.149051\\
5.85	0.148927\\
5.86	0.148806\\
5.87	0.148686\\
5.88	0.148569\\
5.89	0.148456\\
5.9	0.148343\\
5.91	0.148233\\
5.92	0.148126\\
5.93	0.148021\\
5.94	0.147918\\
5.95	0.147817\\
5.96	0.147719\\
5.97	0.147623\\
5.98	0.147529\\
5.99	0.147436\\
6	0.147346\\
6.01	0.147258\\
};
\nextgroupplot[ylabel={Hight $h$},
                        				xlabel={Time $t$},
                        				xmin=0,
										xmax=6,
										ymin=0,
										ymax=1.05,
										legend style={at={(0.5,1.3)}, style={column sep=0.1cm}, anchor=north},
										legend cell align=left,
										legend columns=2]
\addplot [thick, black, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
6	1\\
 };
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	0.1\\
0.01	0.0995436\\
0.02	0.0991083\\
0.03	0.098694\\
0.04	0.0983006\\
0.05	0.0979282\\
0.06	0.0975765\\
0.07	0.0972457\\
0.08	0.0969357\\
0.09	0.0966464\\
0.1	0.0963777\\
0.11	0.0961296\\
0.12	0.0959021\\
0.13	0.0956951\\
0.14	0.0955086\\
0.15	0.0953425\\
0.16	0.0951968\\
0.17	0.0950714\\
0.18	0.0949663\\
0.19	0.0948814\\
0.2	0.0948167\\
0.21	0.0947721\\
0.22	0.0947476\\
0.23	0.0947432\\
0.24	0.0947587\\
0.25	0.0947942\\
0.26	0.0948495\\
0.27	0.0949247\\
0.28	0.0950197\\
0.29	0.0951345\\
0.3	0.0952689\\
0.31	0.095423\\
0.32	0.0955967\\
0.33	0.09579\\
0.34	0.0960028\\
0.35	0.096235\\
0.36	0.0964867\\
0.37	0.0967578\\
0.38	0.0970482\\
0.39	0.0973579\\
0.4	0.0976868\\
0.41	0.0980349\\
0.42	0.0984022\\
0.43	0.0987886\\
0.44	0.0991941\\
0.45	0.0996186\\
0.46	0.100062\\
0.47	0.100524\\
0.48	0.101006\\
0.49	0.101506\\
0.5	0.102025\\
0.51	0.102563\\
0.52	0.103119\\
0.53	0.103694\\
0.54	0.104288\\
0.55	0.104901\\
0.56	0.105532\\
0.57	0.106182\\
0.58	0.10685\\
0.59	0.107536\\
0.6	0.108241\\
0.61	0.108965\\
0.62	0.109707\\
0.63	0.110467\\
0.64	0.111245\\
0.65	0.112042\\
0.66	0.112857\\
0.67	0.11369\\
0.68	0.114541\\
0.69	0.11541\\
0.7	0.116298\\
0.71	0.117203\\
0.72	0.118127\\
0.73	0.119068\\
0.74	0.120028\\
0.75	0.121005\\
0.76	0.122001\\
0.77	0.123014\\
0.78	0.124045\\
0.79	0.125094\\
0.8	0.126161\\
0.81	0.127245\\
0.82	0.128347\\
0.83	0.129467\\
0.84	0.130605\\
0.85	0.13176\\
0.86	0.132933\\
0.87	0.134123\\
0.88	0.135331\\
0.89	0.136557\\
0.9	0.1378\\
0.91	0.139061\\
0.92	0.140339\\
0.93	0.141635\\
0.94	0.142948\\
0.95	0.144278\\
0.96	0.145626\\
0.97	0.146991\\
0.98	0.148374\\
0.99	0.149774\\
1	0.151191\\
1.01	0.152626\\
1.02	0.154077\\
1.03	0.155547\\
1.04	0.157033\\
1.05	0.158536\\
1.06	0.160057\\
1.07	0.161595\\
1.08	0.16315\\
1.09	0.164722\\
1.1	0.166312\\
1.11	0.167918\\
1.12	0.169541\\
1.13	0.171182\\
1.14	0.17284\\
1.15	0.174514\\
1.16	0.176206\\
1.17	0.177915\\
1.18	0.179641\\
1.19	0.181383\\
1.2	0.183143\\
1.21	0.18492\\
1.22	0.186713\\
1.23	0.188524\\
1.24	0.190351\\
1.25	0.192195\\
1.26	0.194056\\
1.27	0.195934\\
1.28	0.197829\\
1.29	0.199741\\
1.3	0.20167\\
1.31	0.203615\\
1.32	0.205577\\
1.33	0.207556\\
1.34	0.209552\\
1.35	0.211564\\
1.36	0.213594\\
1.37	0.21564\\
1.38	0.217702\\
1.39	0.219782\\
1.4	0.221878\\
1.41	0.223991\\
1.42	0.22612\\
1.43	0.228267\\
1.44	0.230429\\
1.45	0.232609\\
1.46	0.234805\\
1.47	0.237018\\
1.48	0.239248\\
1.49	0.241494\\
1.5	0.243757\\
1.51	0.246036\\
1.52	0.248332\\
1.53	0.250644\\
1.54	0.252973\\
1.55	0.255319\\
1.56	0.257681\\
1.57	0.26006\\
1.58	0.262455\\
1.59	0.264867\\
1.6	0.267296\\
1.61	0.269741\\
1.62	0.272202\\
1.63	0.27468\\
1.64	0.277174\\
1.65	0.279685\\
1.66	0.282213\\
1.67	0.284757\\
1.68	0.287317\\
1.69	0.289894\\
1.7	0.292487\\
1.71	0.295097\\
1.72	0.297723\\
1.73	0.300365\\
1.74	0.303025\\
1.75	0.3057\\
1.76	0.308392\\
1.77	0.3111\\
1.78	0.313825\\
1.79	0.316566\\
1.8	0.319323\\
1.81	0.322097\\
1.82	0.324887\\
1.83	0.327694\\
1.84	0.330516\\
1.85	0.333355\\
1.86	0.336208\\
1.87	0.339077\\
1.88	0.34196\\
1.89	0.344857\\
1.9	0.347768\\
1.91	0.350691\\
1.92	0.353625\\
1.93	0.356568\\
1.94	0.359521\\
1.95	0.362482\\
1.96	0.365451\\
1.97	0.36843\\
1.98	0.371417\\
1.99	0.374412\\
2	0.377416\\
2.01	0.380427\\
2.02	0.383444\\
2.03	0.386468\\
2.04	0.389497\\
2.05	0.392531\\
2.06	0.39557\\
2.07	0.398612\\
2.08	0.401658\\
2.09	0.404706\\
2.1	0.407755\\
2.11	0.410806\\
2.12	0.413858\\
2.13	0.416911\\
2.14	0.419963\\
2.15	0.423014\\
2.16	0.426064\\
2.17	0.429112\\
2.18	0.432157\\
2.19	0.4352\\
2.2	0.43824\\
2.21	0.441276\\
2.22	0.444307\\
2.23	0.447335\\
2.24	0.450357\\
2.25	0.453374\\
2.26	0.456385\\
2.27	0.459389\\
2.28	0.462388\\
2.29	0.465379\\
2.3	0.468363\\
2.31	0.471339\\
2.32	0.474308\\
2.33	0.477268\\
2.34	0.480219\\
2.35	0.483162\\
2.36	0.486095\\
2.37	0.489019\\
2.38	0.491933\\
2.39	0.494837\\
2.4	0.49773\\
2.41	0.500612\\
2.42	0.503484\\
2.43	0.506344\\
2.44	0.509193\\
2.45	0.51203\\
2.46	0.514856\\
2.47	0.517669\\
2.48	0.520469\\
2.49	0.523257\\
2.5	0.526032\\
2.51	0.528794\\
2.52	0.531543\\
2.53	0.534278\\
2.54	0.536999\\
2.55	0.539706\\
2.56	0.5424\\
2.57	0.545079\\
2.58	0.547744\\
2.59	0.550394\\
2.6	0.553029\\
2.61	0.55565\\
2.62	0.558256\\
2.63	0.560847\\
2.64	0.563423\\
2.65	0.565983\\
2.66	0.568529\\
2.67	0.571059\\
2.68	0.573574\\
2.69	0.576073\\
2.7	0.578557\\
2.71	0.581025\\
2.72	0.583477\\
2.73	0.585913\\
2.74	0.588334\\
2.75	0.590739\\
2.76	0.593128\\
2.77	0.595502\\
2.78	0.59786\\
2.79	0.600202\\
2.8	0.602528\\
2.81	0.604838\\
2.82	0.607131\\
2.83	0.609408\\
2.84	0.611669\\
2.85	0.613914\\
2.86	0.616142\\
2.87	0.618355\\
2.88	0.620551\\
2.89	0.622731\\
2.9	0.624895\\
2.91	0.627042\\
2.92	0.629173\\
2.93	0.631288\\
2.94	0.633387\\
2.95	0.635469\\
2.96	0.637534\\
2.97	0.639583\\
2.98	0.641616\\
2.99	0.643632\\
3	0.645632\\
3.01	0.647616\\
3.02	0.649583\\
3.03	0.651533\\
3.04	0.653468\\
3.05	0.655386\\
3.06	0.657287\\
3.07	0.659173\\
3.08	0.661042\\
3.09	0.662895\\
3.1	0.664731\\
3.11	0.666552\\
3.12	0.668356\\
3.13	0.670145\\
3.14	0.671917\\
3.15	0.673673\\
3.16	0.675414\\
3.17	0.677138\\
3.18	0.678847\\
3.19	0.68054\\
3.2	0.682217\\
3.21	0.683878\\
3.22	0.685524\\
3.23	0.687155\\
3.24	0.68877\\
3.25	0.690369\\
3.26	0.691953\\
3.27	0.693522\\
3.28	0.695075\\
3.29	0.696614\\
3.3	0.698137\\
3.31	0.699645\\
3.32	0.701138\\
3.33	0.702617\\
3.34	0.70408\\
3.35	0.705529\\
3.36	0.706963\\
3.37	0.708382\\
3.38	0.709787\\
3.39	0.711178\\
3.4	0.712554\\
3.41	0.713915\\
3.42	0.715263\\
3.43	0.716596\\
3.44	0.717915\\
3.45	0.719221\\
3.46	0.720512\\
3.47	0.721789\\
3.48	0.723053\\
3.49	0.724303\\
3.5	0.725539\\
3.51	0.726762\\
3.52	0.727972\\
3.53	0.729168\\
3.54	0.73035\\
3.55	0.73152\\
3.56	0.732676\\
3.57	0.73382\\
3.58	0.73495\\
3.59	0.736068\\
3.6	0.737172\\
3.61	0.738264\\
3.62	0.739344\\
3.63	0.740411\\
3.64	0.741465\\
3.65	0.742507\\
3.66	0.743537\\
3.67	0.744555\\
3.68	0.74556\\
3.69	0.746554\\
3.7	0.747536\\
3.71	0.748505\\
3.72	0.749463\\
3.73	0.750409\\
3.74	0.751344\\
3.75	0.752267\\
3.76	0.753178\\
3.77	0.754078\\
3.78	0.754967\\
3.79	0.755845\\
3.8	0.756711\\
3.81	0.757567\\
3.82	0.758411\\
3.83	0.759245\\
3.84	0.760068\\
3.85	0.76088\\
3.86	0.761682\\
3.87	0.762473\\
3.88	0.763253\\
3.89	0.764024\\
3.9	0.764784\\
3.91	0.765534\\
3.92	0.766274\\
3.93	0.767004\\
3.94	0.767724\\
3.95	0.768434\\
3.96	0.769134\\
3.97	0.769825\\
3.98	0.770506\\
3.99	0.771178\\
4	0.77184\\
4.01	0.772494\\
4.02	0.773137\\
4.03	0.773772\\
4.04	0.774398\\
4.05	0.775015\\
4.06	0.775622\\
4.07	0.776221\\
4.08	0.776812\\
4.09	0.777394\\
4.1	0.777967\\
4.11	0.778531\\
4.12	0.779088\\
4.13	0.779636\\
4.14	0.780176\\
4.15	0.780707\\
4.16	0.781231\\
4.17	0.781747\\
4.18	0.782255\\
4.19	0.782755\\
4.2	0.783247\\
4.21	0.783732\\
4.22	0.784209\\
4.23	0.784679\\
4.24	0.785141\\
4.25	0.785596\\
4.26	0.786044\\
4.27	0.786484\\
4.28	0.786917\\
4.29	0.787344\\
4.3	0.787763\\
4.31	0.788176\\
4.32	0.788582\\
4.33	0.788981\\
4.34	0.789373\\
4.35	0.789758\\
4.36	0.790137\\
4.37	0.79051\\
4.38	0.790876\\
4.39	0.791235\\
4.4	0.791588\\
4.41	0.791935\\
4.42	0.792276\\
4.43	0.792611\\
4.44	0.792939\\
4.45	0.793262\\
4.46	0.793579\\
4.47	0.793889\\
4.48	0.794194\\
4.49	0.794494\\
4.5	0.794788\\
4.51	0.795076\\
4.52	0.795358\\
4.53	0.795635\\
4.54	0.795907\\
4.55	0.796173\\
4.56	0.796435\\
4.57	0.796691\\
4.58	0.796942\\
4.59	0.797188\\
4.6	0.797429\\
4.61	0.797665\\
4.62	0.797896\\
4.63	0.798123\\
4.64	0.798345\\
4.65	0.798562\\
4.66	0.798775\\
4.67	0.798983\\
4.68	0.799187\\
4.69	0.799386\\
4.7	0.799582\\
4.71	0.799773\\
4.72	0.799959\\
4.73	0.800142\\
4.74	0.80032\\
4.75	0.800495\\
4.76	0.800665\\
4.77	0.800832\\
4.78	0.800995\\
4.79	0.801154\\
4.8	0.801309\\
4.81	0.80146\\
4.82	0.801608\\
4.83	0.801752\\
4.84	0.801893\\
4.85	0.80203\\
4.86	0.802164\\
4.87	0.802294\\
4.88	0.802421\\
4.89	0.802545\\
4.9	0.802666\\
4.91	0.802783\\
4.92	0.802898\\
4.93	0.803009\\
4.94	0.803117\\
4.95	0.803222\\
4.96	0.803324\\
4.97	0.803423\\
4.98	0.80352\\
4.99	0.803613\\
5	0.803704\\
5.01	0.803792\\
5.02	0.803877\\
5.03	0.80396\\
5.04	0.80404\\
5.05	0.804117\\
5.06	0.804192\\
5.07	0.804265\\
5.08	0.804335\\
5.09	0.804402\\
5.1	0.804467\\
5.11	0.80453\\
5.12	0.80459\\
5.13	0.804649\\
5.14	0.804704\\
5.15	0.804758\\
5.16	0.80481\\
5.17	0.804859\\
5.18	0.804907\\
5.19	0.804952\\
5.2	0.804995\\
5.21	0.805037\\
5.22	0.805077\\
5.23	0.805115\\
5.24	0.805151\\
5.25	0.805185\\
5.26	0.805218\\
5.27	0.805248\\
5.28	0.805277\\
5.29	0.805305\\
5.3	0.80533\\
5.31	0.805354\\
5.32	0.805377\\
5.33	0.805397\\
5.34	0.805417\\
5.35	0.805434\\
5.36	0.80545\\
5.37	0.805465\\
5.38	0.805478\\
5.39	0.80549\\
5.4	0.8055\\
5.41	0.805509\\
5.42	0.805517\\
5.43	0.805523\\
5.44	0.805528\\
5.45	0.805532\\
5.46	0.805535\\
5.47	0.805536\\
5.48	0.805536\\
5.49	0.805535\\
5.5	0.805533\\
5.51	0.80553\\
5.52	0.805525\\
5.53	0.80552\\
5.54	0.805513\\
5.55	0.805506\\
5.56	0.805497\\
5.57	0.805488\\
5.58	0.805477\\
5.59	0.805466\\
5.6	0.805453\\
5.61	0.80544\\
5.62	0.805426\\
5.63	0.805411\\
5.64	0.805396\\
5.65	0.805379\\
5.66	0.805362\\
5.67	0.805344\\
5.68	0.805325\\
5.69	0.805305\\
5.7	0.805285\\
5.71	0.805264\\
5.72	0.805242\\
5.73	0.80522\\
5.74	0.805197\\
5.75	0.805174\\
5.76	0.80515\\
5.77	0.805125\\
5.78	0.8051\\
5.79	0.805074\\
5.8	0.805048\\
5.81	0.805021\\
5.82	0.804993\\
5.83	0.804966\\
5.84	0.804937\\
5.85	0.804909\\
5.86	0.80488\\
5.87	0.80485\\
5.88	0.80482\\
5.89	0.80479\\
5.9	0.804759\\
5.91	0.804728\\
5.92	0.804696\\
5.93	0.804664\\
5.94	0.804632\\
5.95	0.8046\\
5.96	0.804567\\
5.97	0.804534\\
5.98	0.804501\\
5.99	0.804467\\
6	0.804434\\
6.01	0.8044\\
};
\addlegendentry{High measurement noise\phantom{xxx}}
\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	0.1\\
0.01	0.0995436\\
0.02	0.0991083\\
0.03	0.098694\\
0.04	0.0983006\\
0.05	0.0979282\\
0.06	0.0975765\\
0.07	0.0972457\\
0.08	0.0969357\\
0.09	0.0966464\\
0.1	0.0963777\\
0.11	0.0961296\\
0.12	0.0959021\\
0.13	0.0956951\\
0.14	0.0955086\\
0.15	0.0953425\\
0.16	0.0951968\\
0.17	0.0950714\\
0.18	0.0949663\\
0.19	0.0948814\\
0.2	0.0948167\\
0.21	0.0947721\\
0.22	0.0947476\\
0.23	0.0947432\\
0.24	0.0947587\\
0.25	0.0947942\\
0.26	0.0948495\\
0.27	0.0949247\\
0.28	0.0950197\\
0.29	0.0951345\\
0.3	0.0952689\\
0.31	0.095423\\
0.32	0.0955967\\
0.33	0.09579\\
0.34	0.0960028\\
0.35	0.096235\\
0.36	0.0964867\\
0.37	0.0967578\\
0.38	0.0970482\\
0.39	0.0973579\\
0.4	0.0976868\\
0.41	0.0980349\\
0.42	0.0984022\\
0.43	0.0987886\\
0.44	0.0991941\\
0.45	0.0996186\\
0.46	0.100062\\
0.47	0.100524\\
0.48	0.101006\\
0.49	0.101506\\
0.5	0.102025\\
0.51	0.102563\\
0.52	0.103119\\
0.53	0.103694\\
0.54	0.104288\\
0.55	0.104901\\
0.56	0.105532\\
0.57	0.106182\\
0.58	0.10685\\
0.59	0.107536\\
0.6	0.108241\\
0.61	0.108965\\
0.62	0.109707\\
0.63	0.110467\\
0.64	0.111245\\
0.65	0.112042\\
0.66	0.112857\\
0.67	0.11369\\
0.68	0.114541\\
0.69	0.11541\\
0.7	0.116298\\
0.71	0.117203\\
0.72	0.118127\\
0.73	0.119068\\
0.74	0.120028\\
0.75	0.121005\\
0.76	0.122001\\
0.77	0.123014\\
0.78	0.124045\\
0.79	0.125094\\
0.8	0.126161\\
0.81	0.127245\\
0.82	0.128347\\
0.83	0.129467\\
0.84	0.130605\\
0.85	0.13176\\
0.86	0.132933\\
0.87	0.134123\\
0.88	0.135331\\
0.89	0.136557\\
0.9	0.1378\\
0.91	0.139061\\
0.92	0.140339\\
0.93	0.141635\\
0.94	0.142948\\
0.95	0.144278\\
0.96	0.145626\\
0.97	0.146991\\
0.98	0.148374\\
0.99	0.149774\\
1	0.151191\\
1.01	0.152626\\
1.02	0.154077\\
1.03	0.155547\\
1.04	0.157033\\
1.05	0.158536\\
1.06	0.160057\\
1.07	0.161595\\
1.08	0.16315\\
1.09	0.164722\\
1.1	0.166312\\
1.11	0.167918\\
1.12	0.169541\\
1.13	0.171182\\
1.14	0.17284\\
1.15	0.174514\\
1.16	0.176206\\
1.17	0.177915\\
1.18	0.179641\\
1.19	0.181383\\
1.2	0.183143\\
1.21	0.18492\\
1.22	0.186713\\
1.23	0.188524\\
1.24	0.190351\\
1.25	0.192195\\
1.26	0.194056\\
1.27	0.195934\\
1.28	0.197829\\
1.29	0.199741\\
1.3	0.20167\\
1.31	0.203615\\
1.32	0.205577\\
1.33	0.207556\\
1.34	0.209552\\
1.35	0.211564\\
1.36	0.213594\\
1.37	0.21564\\
1.38	0.217702\\
1.39	0.219782\\
1.4	0.221878\\
1.41	0.223991\\
1.42	0.22612\\
1.43	0.228267\\
1.44	0.230429\\
1.45	0.232609\\
1.46	0.234805\\
1.47	0.237018\\
1.48	0.239248\\
1.49	0.241494\\
1.5	0.243757\\
1.51	0.246036\\
1.52	0.248332\\
1.53	0.250644\\
1.54	0.252973\\
1.55	0.255319\\
1.56	0.257681\\
1.57	0.26006\\
1.58	0.262455\\
1.59	0.264867\\
1.6	0.267296\\
1.61	0.269741\\
1.62	0.272202\\
1.63	0.27468\\
1.64	0.277174\\
1.65	0.279685\\
1.66	0.282213\\
1.67	0.284757\\
1.68	0.287317\\
1.69	0.289894\\
1.7	0.292487\\
1.71	0.295097\\
1.72	0.297723\\
1.73	0.300365\\
1.74	0.303025\\
1.75	0.3057\\
1.76	0.308392\\
1.77	0.3111\\
1.78	0.313825\\
1.79	0.316566\\
1.8	0.319323\\
1.81	0.322097\\
1.82	0.324887\\
1.83	0.327694\\
1.84	0.330517\\
1.85	0.333356\\
1.86	0.336212\\
1.87	0.339084\\
1.88	0.341973\\
1.89	0.344877\\
1.9	0.347798\\
1.91	0.350736\\
1.92	0.35369\\
1.93	0.35666\\
1.94	0.359646\\
1.95	0.362649\\
1.96	0.365668\\
1.97	0.368703\\
1.98	0.371755\\
1.99	0.374823\\
2	0.377907\\
2.01	0.381007\\
2.02	0.384124\\
2.03	0.387257\\
2.04	0.390406\\
2.05	0.393572\\
2.06	0.396754\\
2.07	0.399952\\
2.08	0.403166\\
2.09	0.406397\\
2.1	0.409644\\
2.11	0.412907\\
2.12	0.416186\\
2.13	0.419482\\
2.14	0.422794\\
2.15	0.426122\\
2.16	0.429466\\
2.17	0.432827\\
2.18	0.436203\\
2.19	0.439596\\
2.2	0.443004\\
2.21	0.446427\\
2.22	0.449863\\
2.23	0.453313\\
2.24	0.456775\\
2.25	0.460248\\
2.26	0.463733\\
2.27	0.467228\\
2.28	0.470732\\
2.29	0.474245\\
2.3	0.477766\\
2.31	0.481294\\
2.32	0.484829\\
2.33	0.48837\\
2.34	0.491917\\
2.35	0.495468\\
2.36	0.499022\\
2.37	0.502581\\
2.38	0.506142\\
2.39	0.509705\\
2.4	0.513269\\
2.41	0.516835\\
2.42	0.520401\\
2.43	0.523967\\
2.44	0.527532\\
2.45	0.531096\\
2.46	0.534658\\
2.47	0.538218\\
2.48	0.541775\\
2.49	0.545329\\
2.5	0.548879\\
2.51	0.552425\\
2.52	0.555966\\
2.53	0.559503\\
2.54	0.563033\\
2.55	0.566558\\
2.56	0.570077\\
2.57	0.573588\\
2.58	0.577093\\
2.59	0.58059\\
2.6	0.584078\\
2.61	0.587558\\
2.62	0.59103\\
2.63	0.594492\\
2.64	0.597944\\
2.65	0.601387\\
2.66	0.604819\\
2.67	0.608241\\
2.68	0.611651\\
2.69	0.615051\\
2.7	0.618438\\
2.71	0.621814\\
2.72	0.625178\\
2.73	0.628529\\
2.74	0.631868\\
2.75	0.635194\\
2.76	0.638506\\
2.77	0.641805\\
2.78	0.645091\\
2.79	0.648362\\
2.8	0.651619\\
2.81	0.654862\\
2.82	0.65809\\
2.83	0.661303\\
2.84	0.664501\\
2.85	0.667684\\
2.86	0.670851\\
2.87	0.674003\\
2.88	0.677139\\
2.89	0.680259\\
2.9	0.683363\\
2.91	0.686451\\
2.92	0.689522\\
2.93	0.692577\\
2.94	0.695615\\
2.95	0.698636\\
2.96	0.70164\\
2.97	0.704627\\
2.98	0.707596\\
2.99	0.710549\\
3	0.713483\\
3.01	0.716401\\
3.02	0.7193\\
3.03	0.722182\\
3.04	0.725046\\
3.05	0.727892\\
3.06	0.730721\\
3.07	0.733531\\
3.08	0.736323\\
3.09	0.739096\\
3.1	0.741852\\
3.11	0.744589\\
3.12	0.747308\\
3.13	0.750009\\
3.14	0.752691\\
3.15	0.755354\\
3.16	0.757999\\
3.17	0.760626\\
3.18	0.763234\\
3.19	0.765823\\
3.2	0.768393\\
3.21	0.770945\\
3.22	0.773478\\
3.23	0.775992\\
3.24	0.778488\\
3.25	0.780965\\
3.26	0.783423\\
3.27	0.785862\\
3.28	0.788282\\
3.29	0.790683\\
3.3	0.793065\\
3.31	0.795428\\
3.32	0.797772\\
3.33	0.800098\\
3.34	0.802404\\
3.35	0.804691\\
3.36	0.806959\\
3.37	0.809208\\
3.38	0.811438\\
3.39	0.813648\\
3.4	0.81584\\
3.41	0.818012\\
3.42	0.820165\\
3.43	0.822299\\
3.44	0.824414\\
3.45	0.826509\\
3.46	0.828585\\
3.47	0.830643\\
3.48	0.832682\\
3.49	0.834701\\
3.5	0.836703\\
3.51	0.838685\\
3.52	0.840649\\
3.53	0.842594\\
3.54	0.844521\\
3.55	0.846429\\
3.56	0.84832\\
3.57	0.850191\\
3.58	0.852045\\
3.59	0.853881\\
3.6	0.855699\\
3.61	0.857498\\
3.62	0.85928\\
3.63	0.861044\\
3.64	0.86279\\
3.65	0.864519\\
3.66	0.86623\\
3.67	0.867924\\
3.68	0.8696\\
3.69	0.871259\\
3.7	0.872901\\
3.71	0.874526\\
3.72	0.876134\\
3.73	0.877725\\
3.74	0.879299\\
3.75	0.880856\\
3.76	0.882397\\
3.77	0.883921\\
3.78	0.885429\\
3.79	0.88692\\
3.8	0.888396\\
3.81	0.889855\\
3.82	0.891299\\
3.83	0.892726\\
3.84	0.894138\\
3.85	0.895534\\
3.86	0.896915\\
3.87	0.89828\\
3.88	0.89963\\
3.89	0.900965\\
3.9	0.902284\\
3.91	0.903588\\
3.92	0.904878\\
3.93	0.906153\\
3.94	0.907413\\
3.95	0.908658\\
3.96	0.909889\\
3.97	0.911105\\
3.98	0.912307\\
3.99	0.913496\\
4	0.914669\\
4.01	0.91583\\
4.02	0.916976\\
4.03	0.918108\\
4.04	0.919227\\
4.05	0.920332\\
4.06	0.921424\\
4.07	0.922503\\
4.08	0.923569\\
4.09	0.924621\\
4.1	0.92566\\
4.11	0.926687\\
4.12	0.927701\\
4.13	0.928703\\
4.14	0.929692\\
4.15	0.930668\\
4.16	0.931633\\
4.17	0.932585\\
4.18	0.933525\\
4.19	0.934453\\
4.2	0.93537\\
4.21	0.936274\\
4.22	0.937167\\
4.23	0.938048\\
4.24	0.938918\\
4.25	0.939777\\
4.26	0.940625\\
4.27	0.941461\\
4.28	0.942286\\
4.29	0.9431\\
4.3	0.943904\\
4.31	0.944697\\
4.32	0.945479\\
4.33	0.94625\\
4.34	0.947011\\
4.35	0.947762\\
4.36	0.948503\\
4.37	0.949233\\
4.38	0.949954\\
4.39	0.950665\\
4.4	0.951365\\
4.41	0.952056\\
4.42	0.952738\\
4.43	0.95341\\
4.44	0.954072\\
4.45	0.954725\\
4.46	0.955369\\
4.47	0.956004\\
4.48	0.956629\\
4.49	0.957246\\
4.5	0.957854\\
4.51	0.958453\\
4.52	0.959043\\
4.53	0.959624\\
4.54	0.960198\\
4.55	0.960762\\
4.56	0.961318\\
4.57	0.961866\\
4.58	0.962406\\
4.59	0.962938\\
4.6	0.963462\\
4.61	0.963977\\
4.62	0.964485\\
4.63	0.964985\\
4.64	0.965477\\
4.65	0.965962\\
4.66	0.966439\\
4.67	0.966908\\
4.68	0.96737\\
4.69	0.967825\\
4.7	0.968272\\
4.71	0.968712\\
4.72	0.969146\\
4.73	0.969572\\
4.74	0.969991\\
4.75	0.970403\\
4.76	0.970809\\
4.77	0.971209\\
4.78	0.971601\\
4.79	0.971987\\
4.8	0.972367\\
4.81	0.972741\\
4.82	0.973108\\
4.83	0.973469\\
4.84	0.973824\\
4.85	0.974173\\
4.86	0.974515\\
4.87	0.974852\\
4.88	0.975183\\
4.89	0.975509\\
4.9	0.975828\\
4.91	0.976142\\
4.92	0.976451\\
4.93	0.976753\\
4.94	0.977051\\
4.95	0.977343\\
4.96	0.97763\\
4.97	0.977911\\
4.98	0.978187\\
4.99	0.978459\\
5	0.978725\\
5.01	0.978986\\
5.02	0.979242\\
5.03	0.979494\\
5.04	0.97974\\
5.05	0.979982\\
5.06	0.980219\\
5.07	0.980452\\
5.08	0.98068\\
5.09	0.980903\\
5.1	0.981123\\
5.11	0.981337\\
5.12	0.981548\\
5.13	0.981754\\
5.14	0.981956\\
5.15	0.982153\\
5.16	0.982347\\
5.17	0.982536\\
5.18	0.982722\\
5.19	0.982904\\
5.2	0.983081\\
5.21	0.983255\\
5.22	0.983425\\
5.23	0.983592\\
5.24	0.983754\\
5.25	0.983914\\
5.26	0.984069\\
5.27	0.984221\\
5.28	0.98437\\
5.29	0.984515\\
5.3	0.984656\\
5.31	0.984795\\
5.32	0.98493\\
5.33	0.985062\\
5.34	0.985191\\
5.35	0.985316\\
5.36	0.985439\\
5.37	0.985558\\
5.38	0.985675\\
5.39	0.985789\\
5.4	0.9859\\
5.41	0.986008\\
5.42	0.986113\\
5.43	0.986215\\
5.44	0.986315\\
5.45	0.986413\\
5.46	0.986507\\
5.47	0.986599\\
5.48	0.986689\\
5.49	0.986776\\
5.5	0.98686\\
5.51	0.986943\\
5.52	0.987023\\
5.53	0.9871\\
5.54	0.987175\\
5.55	0.987248\\
5.56	0.987319\\
5.57	0.987388\\
5.58	0.987455\\
5.59	0.987519\\
5.6	0.987582\\
5.61	0.987642\\
5.62	0.9877\\
5.63	0.987757\\
5.64	0.987812\\
5.65	0.987864\\
5.66	0.987915\\
5.67	0.987964\\
5.68	0.988012\\
5.69	0.988057\\
5.7	0.988101\\
5.71	0.988143\\
5.72	0.988184\\
5.73	0.988223\\
5.74	0.98826\\
5.75	0.988296\\
5.76	0.98833\\
5.77	0.988363\\
5.78	0.988394\\
5.79	0.988424\\
5.8	0.988453\\
5.81	0.98848\\
5.82	0.988506\\
5.83	0.98853\\
5.84	0.988553\\
5.85	0.988575\\
5.86	0.988596\\
5.87	0.988615\\
5.88	0.988633\\
5.89	0.98865\\
5.9	0.988666\\
5.91	0.988681\\
5.92	0.988695\\
5.93	0.988707\\
5.94	0.988719\\
5.95	0.988729\\
5.96	0.988739\\
5.97	0.988748\\
5.98	0.988755\\
5.99	0.988762\\
6	0.988768\\
6.01	0.988772\\
};
\addlegendentry{Low measurement noise}
\nextgroupplot[ylabel={Control $u$},
                        				xlabel={Time $t$},
                        				xmin=0,
										xmax=6,
										ylabel shift=-2pt,
										ymin=-0.22,
										ymax=0.22,
]
\addplot [thick, color=blue1]
  table[row sep=crcr]{%
0	0.2\\
0.01	0.2\\
0.02	0.2\\
0.03	0.2\\
0.04	0.2\\
0.05	0.2\\
0.06	0.2\\
0.07	0.2\\
0.08	0.2\\
0.09	0.2\\
0.1	0.2\\
0.11	0.2\\
0.12	0.2\\
0.13	0.2\\
0.14	0.2\\
0.15	0.2\\
0.16	0.2\\
0.17	0.2\\
0.18	0.2\\
0.19	0.2\\
0.2	0.2\\
0.21	0.2\\
0.22	0.2\\
0.23	0.2\\
0.24	0.2\\
0.25	0.2\\
0.26	0.2\\
0.27	0.2\\
0.28	0.2\\
0.29	0.2\\
0.3	0.2\\
0.31	0.2\\
0.32	0.2\\
0.33	0.2\\
0.34	0.2\\
0.35	0.2\\
0.36	0.2\\
0.37	0.2\\
0.38	0.2\\
0.39	0.2\\
0.4	0.2\\
0.41	0.2\\
0.42	0.2\\
0.43	0.2\\
0.44	0.2\\
0.45	0.2\\
0.46	0.2\\
0.47	0.2\\
0.48	0.2\\
0.49	0.2\\
0.5	0.2\\
0.51	0.2\\
0.52	0.2\\
0.53	0.2\\
0.54	0.2\\
0.55	0.2\\
0.56	0.2\\
0.57	0.2\\
0.58	0.2\\
0.59	0.2\\
0.6	0.2\\
0.61	0.2\\
0.62	0.2\\
0.63	0.2\\
0.64	0.2\\
0.65	0.2\\
0.66	0.2\\
0.67	0.2\\
0.68	0.2\\
0.69	0.2\\
0.7	0.2\\
0.71	0.2\\
0.72	0.2\\
0.73	0.2\\
0.74	0.2\\
0.75	0.2\\
0.76	0.2\\
0.77	0.2\\
0.78	0.2\\
0.79	0.2\\
0.8	0.2\\
0.81	0.2\\
0.82	0.2\\
0.83	0.2\\
0.84	0.2\\
0.85	0.2\\
0.86	0.2\\
0.87	0.2\\
0.88	0.2\\
0.89	0.2\\
0.9	0.2\\
0.91	0.2\\
0.92	0.2\\
0.93	0.2\\
0.94	0.2\\
0.95	0.2\\
0.96	0.2\\
0.97	0.2\\
0.98	0.2\\
0.99	0.2\\
1	0.2\\
1.01	0.2\\
1.02	0.2\\
1.03	0.2\\
1.04	0.2\\
1.05	0.2\\
1.06	0.2\\
1.07	0.2\\
1.08	0.2\\
1.09	0.2\\
1.1	0.2\\
1.11	0.2\\
1.12	0.2\\
1.13	0.2\\
1.14	0.2\\
1.15	0.2\\
1.16	0.2\\
1.17	0.2\\
1.18	0.2\\
1.19	0.2\\
1.2	0.2\\
1.21	0.2\\
1.22	0.2\\
1.23	0.2\\
1.24	0.2\\
1.25	0.2\\
1.26	0.2\\
1.27	0.2\\
1.28	0.2\\
1.29	0.2\\
1.3	0.2\\
1.31	0.2\\
1.32	0.2\\
1.33	0.2\\
1.34	0.2\\
1.35	0.2\\
1.36	0.2\\
1.37	0.2\\
1.38	0.2\\
1.39	0.2\\
1.4	0.2\\
1.41	0.2\\
1.42	0.2\\
1.43	0.2\\
1.44	0.2\\
1.45	0.2\\
1.46	0.2\\
1.47	0.2\\
1.48	0.2\\
1.49	0.2\\
1.5	0.2\\
1.51	0.2\\
1.52	0.2\\
1.53	0.2\\
1.54	0.2\\
1.55	0.2\\
1.56	0.2\\
1.57	0.2\\
1.58	0.2\\
1.59	0.2\\
1.6	0.2\\
1.61	0.2\\
1.62	0.2\\
1.63	0.2\\
1.64	0.2\\
1.65	0.2\\
1.66	0.2\\
1.67	0.2\\
1.68	0.2\\
1.69	0.2\\
1.7	0.2\\
1.71	0.2\\
1.72	0.199966052631579\\
1.73	0.199852368421053\\
1.74	0.199619157894737\\
1.75	0.199230736842105\\
1.76	0.198633210526316\\
1.77	0.197759052631579\\
1.78	0.196635947368421\\
1.79	0.195266157894737\\
1.8	0.193580105263158\\
1.81	0.191565947368421\\
1.82	0.187701157894737\\
1.83	0.183914\\
1.84	0.180031789473684\\
1.85	0.17605\\
1.86	0.171866157894737\\
1.87	0.167717789473684\\
1.88	0.163791368421053\\
1.89	0.159556368421053\\
1.9	0.154977736842105\\
1.91	0.150103157894737\\
1.92	0.144918963157895\\
1.93	0.139592036842105\\
1.94	0.134114773684211\\
1.95	0.128519689473684\\
1.96	0.122860831578947\\
1.97	0.117132342105263\\
1.98	0.111319531578947\\
1.99	0.105516905263158\\
2	0.0997220368421053\\
2.01	0.0954846894736842\\
2.02	0.0908615052631579\\
2.03	0.0860515421052632\\
2.04	0.0810436105263158\\
2.05	0.0759700157894737\\
2.06	0.0705740947368421\\
2.07	0.0647029631578947\\
2.08	0.0588665405263158\\
2.09	0.0531306921052632\\
2.1	0.0474610943157895\\
2.11	0.0419518643157895\\
2.12	0.0364528485263158\\
2.13	0.0310412011578947\\
2.14	0.0257149853684211\\
2.15	0.0205230432631579\\
2.16	0.0154173748421053\\
2.17	0.0104493958947368\\
2.18	0.00556528536842105\\
2.19	0.000819101157894737\\
2.2	-0.00384602515789473\\
2.21	-0.00837567252631579\\
2.22	-0.0128274251578947\\
2.23	-0.0171433725263158\\
2.24	-0.021386262\\
2.25	-0.0254950514736842\\
2.26	-0.0295361988421053\\
2.27	-0.0334466867368421\\
2.28	-0.0372923277894737\\
2.29	-0.0411096457894737\\
2.3	-0.0448759578947368\\
2.31	-0.0484404842105263\\
2.32	-0.0519439421052632\\
2.33	-0.0553141631578947\\
2.34	-0.0586312842105263\\
2.35	-0.0619293052631579\\
2.36	-0.0651888052631579\\
2.37	-0.0682580684210526\\
2.38	-0.0713628421052632\\
2.39	-0.0742988526315789\\
2.4	-0.077277547368421\\
2.41	-0.0800872526315789\\
2.42	-0.0829464263157895\\
2.43	-0.0856343105263158\\
2.44	-0.0883711789473684\\
2.45	-0.0909412157894737\\
2.46	-0.0935573052631579\\
2.47	-0.0960130789473684\\
2.48	-0.0984263210526316\\
2.49	-0.100656952631579\\
2.5	-0.103035852631579\\
2.51	-0.105123957894737\\
2.52	-0.107203121052632\\
2.53	-0.109273042105263\\
2.54	-0.1111306\\
2.55	-0.112959942105263\\
2.56	-0.114746994736842\\
2.57	-0.116439326315789\\
2.58	-0.118067947368421\\
2.59	-0.119662578947368\\
2.6	-0.121133052631579\\
2.61	-0.122476421052632\\
2.62	-0.123915684210526\\
2.63	-0.125035\\
2.64	-0.126213368421053\\
2.65	-0.127329736842105\\
2.66	-0.128175105263158\\
2.67	-0.128903052631579\\
2.68	-0.129781105263158\\
2.69	-0.130533315789474\\
2.7	-0.131426526315789\\
2.71	-0.132196736842105\\
2.72	-0.133850052631579\\
2.73	-0.134360684210526\\
2.74	-0.134880263157895\\
2.75	-0.135545315789474\\
2.76	-0.136147368421053\\
2.77	-0.13677\\
2.78	-0.137185210526316\\
2.79	-0.137795\\
2.8	-0.138285684210526\\
2.81	-0.138754052631579\\
2.82	-0.139300631578947\\
2.83	-0.139858\\
2.84	-0.140242421052632\\
2.85	-0.140962263157895\\
2.86	-0.141557578947368\\
2.87	-0.142083842105263\\
2.88	-0.142484263157895\\
2.89	-0.142947894736842\\
2.9	-0.143378842105263\\
2.91	-0.142849315789474\\
2.92	-0.143402210526316\\
2.93	-0.143880789473684\\
2.94	-0.144162315789474\\
2.95	-0.144440368421053\\
2.96	-0.144654736842105\\
2.97	-0.144942526315789\\
2.98	-0.145062421052632\\
2.99	-0.145261894736842\\
3	-0.145300631578947\\
3.01	-0.145420631578947\\
3.02	-0.145386578947368\\
3.03	-0.145437157894737\\
3.04	-0.145338736842105\\
3.05	-0.145325210526316\\
3.06	-0.145167315789474\\
3.07	-0.145094842105263\\
3.08	-0.144883368421053\\
3.09	-0.144758052631579\\
3.1	-0.144496473684211\\
3.11	-0.144321842105263\\
3.12	-0.144015368421053\\
3.13	-0.143796\\
3.14	-0.143448368421053\\
3.15	-0.143186789473684\\
3.16	-0.142805947368421\\
3.17	-0.142508526315789\\
3.18	-0.142093473684211\\
3.19	-0.141761315789474\\
3.2	-0.141315\\
3.21	-0.140950157894737\\
3.22	-0.140473210526316\\
3.23	-0.140075947368421\\
3.24	-0.139569631578947\\
3.25	-0.139144052631579\\
3.26	-0.138611894736842\\
3.27	-0.138160263157895\\
3.28	-0.137604210526316\\
3.29	-0.137129263157895\\
3.3	-0.136551947368421\\
3.31	-0.136055578947368\\
3.32	-0.135458684210526\\
3.33	-0.134943\\
3.34	-0.134328789473684\\
3.35	-0.133794789473684\\
3.36	-0.133163578947368\\
3.37	-0.132613210526316\\
3.38	-0.131966421052632\\
3.39	-0.131399421052632\\
3.4	-0.13073847368421\\
3.41	-0.130157052631579\\
3.42	-0.129484315789474\\
3.43	-0.12889047368421\\
3.44	-0.128204894736842\\
3.45	-0.127598421052632\\
3.46	-0.126900578947368\\
3.47	-0.126281368421053\\
3.48	-0.125570947368421\\
3.49	-0.124939105263158\\
3.5	-0.124216736842105\\
3.51	-0.123572368421053\\
3.52	-0.122837631578947\\
3.53	-0.122180894736842\\
3.54	-0.121435210526316\\
3.55	-0.120767526315789\\
3.56	-0.120011\\
3.57	-0.119332894736842\\
3.58	-0.118566368421053\\
3.59	-0.117878684210526\\
3.6	-0.117102842105263\\
3.61	-0.116445157894737\\
3.62	-0.115728315789474\\
3.63	-0.115061894736842\\
3.64	-0.114330631578947\\
3.65	-0.113651631578947\\
3.66	-0.112906789473684\\
3.67	-0.112214105263158\\
3.68	-0.111458842105263\\
3.69	-0.110757315789474\\
3.7	-0.109997421052632\\
3.71	-0.109293736842105\\
3.72	-0.108532894736842\\
3.73	-0.107827263157895\\
3.74	-0.107064736842105\\
3.75	-0.106357947368421\\
3.76	-0.105594521052632\\
3.77	-0.104888321052632\\
3.78	-0.104124684210526\\
3.79	-0.103417652631579\\
3.8	-0.1026146\\
3.81	-0.101839452631579\\
3.82	-0.101036663157895\\
3.83	-0.100269621052632\\
3.84	-0.0994725368421052\\
3.85	-0.0987133421052631\\
3.86	-0.0979244842105263\\
3.87	-0.0971692368421053\\
3.88	-0.0963835315789474\\
3.89	-0.0956290684210526\\
3.9	-0.0948420052631579\\
3.91	-0.0940850421052632\\
3.92	-0.0932963842105263\\
3.93	-0.0925386736842105\\
3.94	-0.0917492368421053\\
3.95	-0.0909911684210526\\
3.96	-0.0902003789473684\\
3.97	-0.0894415052631579\\
3.98	-0.0886517789473684\\
3.99	-0.0878943052631579\\
4	-0.0871061157894737\\
4.01	-0.0863502736842105\\
4.02	-0.0855624368421053\\
4.03	-0.0848080526315789\\
4.04	-0.084021847368421\\
4.05	-0.083269247368421\\
4.06	-0.0824868157894737\\
4.07	-0.0817381315789474\\
4.08	-0.0809588473684211\\
4.09	-0.0802137526315789\\
4.1	-0.0794389578947368\\
4.11	-0.0786983947368421\\
4.12	-0.077927847368421\\
4.13	-0.0771918315789474\\
4.14	-0.0764261789473684\\
4.15	-0.0756954105263158\\
4.16	-0.0749356578947368\\
4.17	-0.0742103526315789\\
4.18	-0.0734556789473684\\
4.19	-0.0726997736842105\\
4.2	-0.0719953789473684\\
4.21	-0.0713304842105263\\
4.22	-0.0706275157894737\\
4.23	-0.0699194473684211\\
4.24	-0.0692594105263158\\
4.25	-0.0686354631578947\\
4.26	-0.0679679157894737\\
4.27	-0.0672923894736842\\
4.28	-0.0666620315789474\\
4.29	-0.0660666842105263\\
4.3	-0.0654246631578947\\
4.31	-0.0647735578947368\\
4.32	-0.0641659631578947\\
4.33	-0.0635913894736842\\
4.34	-0.0629685210526316\\
4.35	-0.0623363578947368\\
4.36	-0.0617454315789474\\
4.37	-0.0611897157894737\\
4.38	-0.0606189842105263\\
4.39	-0.0599586894736842\\
4.4	-0.0593342210526316\\
4.41	-0.0587545157894737\\
4.42	-0.0581630894736842\\
4.43	-0.0574862736842105\\
4.44	-0.0568470736842105\\
4.45	-0.0562538526315789\\
4.46	-0.0556543052631579\\
4.47	-0.0549723526315789\\
4.48	-0.0542538842105263\\
4.49	-0.0535818631578947\\
4.5	-0.0530039210526316\\
4.51	-0.0523839947368421\\
4.52	-0.0517177842105263\\
4.53	-0.0510641894736842\\
4.54	-0.0504192157894737\\
4.55	-0.0497332894736842\\
4.56	-0.0490963421052632\\
4.57	-0.0485151315789474\\
4.58	-0.0479304842105263\\
4.59	-0.0472719105263158\\
4.6	-0.0465770631578947\\
4.61	-0.0459351473684211\\
4.62	-0.0453857052631579\\
4.63	-0.0448031526315789\\
4.64	-0.0441784526315789\\
4.65	-0.0435707263157895\\
4.66	-0.0429726210526316\\
4.67	-0.0424126736842105\\
4.68	-0.041907347368421\\
4.69	-0.0413565263157895\\
4.7	-0.0407664526315789\\
4.71	-0.0401927789473684\\
4.72	-0.039626752631579\\
4.73	-0.0390981789473684\\
4.74	-0.0386226894736842\\
4.75	-0.0381030368421053\\
4.76	-0.0375425947368421\\
4.77	-0.0369991210526316\\
4.78	-0.0364632842105263\\
4.79	-0.0359649631578947\\
4.8	-0.0355185894736842\\
4.81	-0.0350322736842105\\
4.82	-0.0345028263157895\\
4.83	-0.0339895736842105\\
4.84	-0.0334901947368421\\
4.85	-0.0330284789473684\\
4.86	-0.0326162631578947\\
4.87	-0.0321633105263158\\
4.88	-0.031668752631579\\
4.89	-0.0311891368421053\\
4.9	-0.0307208736842105\\
4.91	-0.0302902105263158\\
4.92	-0.0299078631578947\\
4.93	-0.0294859315789474\\
4.94	-0.0290221421052632\\
4.95	-0.0285724894736842\\
4.96	-0.0281396263157895\\
4.97	-0.0277442578947368\\
4.98	-0.0273949315789474\\
4.99	-0.0270040947368421\\
5	-0.0265445105263158\\
5.01	-0.0261239315789474\\
5.02	-0.0257822947368421\\
5.03	-0.0254718105263158\\
5.04	-0.0251187842105263\\
5.05	-0.0246926315789474\\
5.06	-0.0242474\\
5.07	-0.0238708315789474\\
5.08	-0.0234912947368421\\
5.09	-0.0231134421052632\\
5.1	-0.0227028684210526\\
5.11	-0.0222519578947368\\
5.12	-0.0218449947368421\\
5.13	-0.021491147368421\\
5.14	-0.0211357052631579\\
5.15	-0.0207759315789474\\
5.16	-0.0204164631578947\\
5.17	-0.0200610578947368\\
5.18	-0.0197103368421053\\
5.19	-0.0193657368421053\\
5.2	-0.0190259157894737\\
5.21	-0.0186879421052632\\
5.22	-0.0183541947368421\\
5.23	-0.0180037736842105\\
5.24	-0.0176810894736842\\
5.25	-0.0174209947368421\\
5.26	-0.0171448894736842\\
5.27	-0.0168451210526316\\
5.28	-0.0165689473684211\\
5.29	-0.0163718210526316\\
5.3	-0.0161797157894737\\
5.31	-0.0158799\\
5.32	-0.0155687\\
5.33	-0.0153368368421053\\
5.34	-0.0151373526315789\\
5.35	-0.0148762263157895\\
5.36	-0.0145676263157895\\
5.37	-0.0142983\\
5.38	-0.0140998421052632\\
5.39	-0.0138442421052632\\
5.4	-0.0135426473684211\\
5.41	-0.0132786578947368\\
5.42	-0.0130848473684211\\
5.43	-0.0128347842105263\\
5.44	-0.0125387310526316\\
5.45	-0.0122815573684211\\
5.46	-0.0120958257894737\\
5.47	-0.0118546294736842\\
5.48	-0.0115683810526316\\
5.49	-0.0113212663157895\\
5.5	-0.0111457736842105\\
5.51	-0.0109147236842105\\
5.52	-0.0106388268421053\\
5.53	-0.0104022468421053\\
5.54	-0.0102373284210526\\
5.55	-0.0100172826315789\\
5.56	-0.00975257473684211\\
5.57	-0.00952458947368421\\
5.58	-0.00936660368421053\\
5.59	-0.00915347894736842\\
5.6	-0.00889679263157895\\
5.61	-0.00867879368421053\\
5.62	-0.00853330315789474\\
5.63	-0.00833266789473684\\
5.64	-0.00808819947368421\\
5.65	-0.00788166789473684\\
5.66	-0.00774751421052632\\
5.67	-0.00755824789473684\\
5.68	-0.00732532842105263\\
5.69	-0.00712957368421053\\
5.7	-0.00700474052631579\\
5.71	-0.00682502315789474\\
5.72	-0.00660207578947368\\
5.73	-0.00641666842105263\\
5.74	-0.00630069421052631\\
5.75	-0.00612997263157895\\
5.76	-0.00591624315789474\\
5.77	-0.00574181473684211\\
5.78	-0.00563769157894737\\
5.79	-0.00547854684210526\\
5.8	-0.00527651684210526\\
5.81	-0.00511053842105263\\
5.82	-0.00501446421052632\\
5.83	-0.0048635847368421\\
5.84	-0.00466931894736842\\
5.85	-0.00451170052631579\\
5.86	-0.00442434736842105\\
5.87	-0.00428228842105263\\
5.88	-0.00409751\\
5.89	-0.00395031263157895\\
5.9	-0.00387367947368421\\
5.91	-0.00374180578947368\\
5.92	-0.00355122235294118\\
5.93	-0.00348062133333333\\
5.94	-0.00328135384615385\\
5.95	-0.00323601272727273\\
5.96	-0.00301501555555556\\
5.97	-0.0030199\\
5.98	-0.002736158\\
5.99	-0.00288255\\
6	-0.00212068\\
};
\addplot [thick, color=red1, dashed]
  table[row sep=crcr]{%
0	0.2\\
0.01	0.2\\
0.02	0.2\\
0.03	0.2\\
0.04	0.2\\
0.05	0.2\\
0.06	0.2\\
0.07	0.2\\
0.08	0.2\\
0.09	0.2\\
0.1	0.2\\
0.11	0.2\\
0.12	0.2\\
0.13	0.2\\
0.14	0.2\\
0.15	0.2\\
0.16	0.2\\
0.17	0.2\\
0.18	0.2\\
0.19	0.2\\
0.2	0.2\\
0.21	0.2\\
0.22	0.2\\
0.23	0.2\\
0.24	0.2\\
0.25	0.2\\
0.26	0.2\\
0.27	0.2\\
0.28	0.2\\
0.29	0.2\\
0.3	0.2\\
0.31	0.2\\
0.32	0.2\\
0.33	0.2\\
0.34	0.2\\
0.35	0.2\\
0.36	0.2\\
0.37	0.2\\
0.38	0.2\\
0.39	0.2\\
0.4	0.2\\
0.41	0.2\\
0.42	0.2\\
0.43	0.2\\
0.44	0.2\\
0.45	0.2\\
0.46	0.2\\
0.47	0.2\\
0.48	0.2\\
0.49	0.2\\
0.5	0.2\\
0.51	0.2\\
0.52	0.2\\
0.53	0.2\\
0.54	0.2\\
0.55	0.2\\
0.56	0.2\\
0.57	0.2\\
0.58	0.2\\
0.59	0.2\\
0.6	0.2\\
0.61	0.2\\
0.62	0.2\\
0.63	0.2\\
0.64	0.2\\
0.65	0.2\\
0.66	0.2\\
0.67	0.2\\
0.68	0.2\\
0.69	0.2\\
0.7	0.2\\
0.71	0.2\\
0.72	0.2\\
0.73	0.2\\
0.74	0.2\\
0.75	0.2\\
0.76	0.2\\
0.77	0.2\\
0.78	0.2\\
0.79	0.2\\
0.8	0.2\\
0.81	0.2\\
0.82	0.2\\
0.83	0.2\\
0.84	0.2\\
0.85	0.2\\
0.86	0.2\\
0.87	0.2\\
0.88	0.2\\
0.89	0.2\\
0.9	0.2\\
0.91	0.2\\
0.92	0.2\\
0.93	0.2\\
0.94	0.2\\
0.95	0.2\\
0.96	0.2\\
0.97	0.2\\
0.98	0.2\\
0.99	0.2\\
1	0.2\\
1.01	0.2\\
1.02	0.2\\
1.03	0.2\\
1.04	0.2\\
1.05	0.2\\
1.06	0.2\\
1.07	0.2\\
1.08	0.2\\
1.09	0.2\\
1.1	0.2\\
1.11	0.2\\
1.12	0.2\\
1.13	0.2\\
1.14	0.2\\
1.15	0.2\\
1.16	0.2\\
1.17	0.2\\
1.18	0.2\\
1.19	0.2\\
1.2	0.2\\
1.21	0.2\\
1.22	0.2\\
1.23	0.2\\
1.24	0.2\\
1.25	0.2\\
1.26	0.2\\
1.27	0.2\\
1.28	0.2\\
1.29	0.2\\
1.3	0.2\\
1.31	0.2\\
1.32	0.2\\
1.33	0.2\\
1.34	0.2\\
1.35	0.2\\
1.36	0.2\\
1.37	0.2\\
1.38	0.2\\
1.39	0.2\\
1.4	0.2\\
1.41	0.2\\
1.42	0.2\\
1.43	0.2\\
1.44	0.2\\
1.45	0.2\\
1.46	0.2\\
1.47	0.2\\
1.48	0.2\\
1.49	0.2\\
1.5	0.2\\
1.51	0.2\\
1.52	0.2\\
1.53	0.2\\
1.54	0.2\\
1.55	0.2\\
1.56	0.2\\
1.57	0.2\\
1.58	0.2\\
1.59	0.2\\
1.6	0.2\\
1.61	0.2\\
1.62	0.2\\
1.63	0.2\\
1.64	0.2\\
1.65	0.2\\
1.66	0.2\\
1.67	0.2\\
1.68	0.2\\
1.69	0.2\\
1.7	0.2\\
1.71	0.2\\
1.72	0.2\\
1.73	0.2\\
1.74	0.2\\
1.75	0.2\\
1.76	0.2\\
1.77	0.2\\
1.78	0.2\\
1.79	0.2\\
1.8	0.2\\
1.81	0.2\\
1.82	0.2\\
1.83	0.2\\
1.84	0.2\\
1.85	0.2\\
1.86	0.2\\
1.87	0.2\\
1.88	0.2\\
1.89	0.2\\
1.9	0.2\\
1.91	0.2\\
1.92	0.2\\
1.93	0.2\\
1.94	0.2\\
1.95	0.2\\
1.96	0.2\\
1.97	0.2\\
1.98	0.2\\
1.99	0.2\\
2	0.2\\
2.01	0.2\\
2.02	0.2\\
2.03	0.2\\
2.04	0.2\\
2.05	0.2\\
2.06	0.2\\
2.07	0.2\\
2.08	0.2\\
2.09	0.199702263157895\\
2.1	0.199031684210526\\
2.11	0.197989789473684\\
2.12	0.196565\\
2.13	0.194755684210526\\
2.14	0.192558947368421\\
2.15	0.189973894736842\\
2.16	0.187001052631579\\
2.17	0.183642368421053\\
2.18	0.179900578947368\\
2.19	0.175779315789474\\
2.2	0.171282842105263\\
2.21	0.166415947368421\\
2.22	0.161183684210526\\
2.23	0.1555913\\
2.24	0.149644489473684\\
2.25	0.143349010526316\\
2.26	0.136710752631579\\
2.27	0.129735552631579\\
2.28	0.122704094736842\\
2.29	0.115664526315789\\
2.3	0.108843368421053\\
2.31	0.102079278947368\\
2.32	0.0953885789473684\\
2.33	0.0887320473684211\\
2.34	0.0821850421052631\\
2.35	0.0757851894736842\\
2.36	0.0694400421052631\\
2.37	0.0631947894736842\\
2.38	0.0570404484210526\\
2.39	0.0509531121052632\\
2.4	0.0451561810526316\\
2.41	0.0393968394736842\\
2.42	0.0337967605263158\\
2.43	0.0282947710526316\\
2.44	0.0228919289473684\\
2.45	0.0175761552631579\\
2.46	0.0123602289473684\\
2.47	0.00725387105263158\\
2.48	0.00230427631578947\\
2.49	-0.00272552894736842\\
2.5	-0.00764161842105263\\
2.51	-0.0124689973684211\\
2.52	-0.0171438184210526\\
2.53	-0.0217518552631579\\
2.54	-0.0263087342105263\\
2.55	-0.0307367973684211\\
2.56	-0.0350602447368421\\
2.57	-0.0392879931578947\\
2.58	-0.0433758831578947\\
2.59	-0.0475679310526316\\
2.6	-0.0515900210526316\\
2.61	-0.0555865842105263\\
2.62	-0.0594755736842105\\
2.63	-0.0632816789473684\\
2.64	-0.0669721052631579\\
2.65	-0.0705844526315789\\
2.66	-0.0740831631578947\\
2.67	-0.0775089473684211\\
2.68	-0.0808240368421053\\
2.69	-0.0840708578947369\\
2.7	-0.0872095684210526\\
2.71	-0.0902842684210526\\
2.72	-0.0933308578947368\\
2.73	-0.0963223368421053\\
2.74	-0.0991278631578947\\
2.75	-0.101869163157895\\
2.76	-0.104588547368421\\
2.77	-0.107261426315789\\
2.78	-0.1097565\\
2.79	-0.1121967\\
2.8	-0.114621568421053\\
2.81	-0.1170072\\
2.82	-0.119295405263158\\
2.83	-0.121479421052632\\
2.84	-0.123642631578947\\
2.85	-0.125771263157895\\
2.86	-0.127803473684211\\
2.87	-0.129736947368421\\
2.88	-0.131653263157895\\
2.89	-0.133540210526316\\
2.9	-0.135332157894737\\
2.91	-0.136953105263158\\
2.92	-0.138555947368421\\
2.93	-0.140216947368421\\
2.94	-0.141793368421053\\
2.95	-0.143201947368421\\
2.96	-0.144595315789474\\
2.97	-0.146047473684211\\
2.98	-0.147415263157895\\
2.99	-0.148617473684211\\
3	-0.149807947368421\\
3.01	-0.150982526315789\\
3.02	-0.152128526315789\\
3.03	-0.153125736842105\\
3.04	-0.154129473684211\\
3.05	-0.155116368421053\\
3.06	-0.156077789473684\\
3.07	-0.156894421052632\\
3.08	-0.157745263157895\\
3.09	-0.158569789473684\\
3.1	-0.159383473684211\\
3.11	-0.160048947368421\\
3.12	-0.160765842105263\\
3.13	-0.161449578947368\\
3.14	-0.162174\\
3.15	-0.162719157894737\\
3.16	-0.163287\\
3.17	-0.163823473684211\\
3.18	-0.164494315789474\\
3.19	-0.165040894736842\\
3.2	-0.165603315789474\\
3.21	-0.166050526315789\\
3.22	-0.166604684210526\\
3.23	-0.167024526315789\\
3.24	-0.167501578947368\\
3.25	-0.167945842105263\\
3.26	-0.168493578947368\\
3.27	-0.168884894736842\\
3.28	-0.169341789473684\\
3.29	-0.169752105263158\\
3.3	-0.170268315789474\\
3.31	-0.170613157894737\\
3.32	-0.170962\\
3.33	-0.171414842105263\\
3.34	-0.171858157894737\\
3.35	-0.172187526315789\\
3.36	-0.172399105263158\\
3.37	-0.172545421052632\\
3.38	-0.172598105263158\\
3.39	-0.172655578947368\\
3.4	-0.172746105263158\\
3.41	-0.172775157894737\\
3.42	-0.172699421052632\\
3.43	-0.172587157894737\\
3.44	-0.172386947368421\\
3.45	-0.172170947368421\\
3.46	-0.171918736842105\\
3.47	-0.171603526315789\\
3.48	-0.171198263157895\\
3.49	-0.170689736842105\\
3.5	-0.170286578947368\\
3.51	-0.169857105263158\\
3.52	-0.169259684210526\\
3.53	-0.168695052631579\\
3.54	-0.168022789473684\\
3.55	-0.167452526315789\\
3.56	-0.166866631578947\\
3.57	-0.166370526315789\\
3.58	-0.165778368421053\\
3.59	-0.165189052631579\\
3.6	-0.164437210526316\\
3.61	-0.163790842105263\\
3.62	-0.163123315789474\\
3.63	-0.162544684210526\\
3.64	-0.161870368421053\\
3.65	-0.161184315789474\\
3.66	-0.160359684210526\\
3.67	-0.159697526315789\\
3.68	-0.158953052631579\\
3.69	-0.158172473684211\\
3.7	-0.157305947368421\\
3.71	-0.156480421052632\\
3.72	-0.155593578947368\\
3.73	-0.154858315789474\\
3.74	-0.154041631578947\\
3.75	-0.153192368421053\\
3.76	-0.152264368421053\\
3.77	-0.151371\\
3.78	-0.150441526315789\\
3.79	-0.149649736842105\\
3.8	-0.148781736842105\\
3.81	-0.147883894736842\\
3.82	-0.146913578947368\\
3.83	-0.145974684210526\\
3.84	-0.145016105263158\\
3.85	-0.144181315789474\\
3.86	-0.143214789473684\\
3.87	-0.142361\\
3.88	-0.141380842105263\\
3.89	-0.140511421052632\\
3.9	-0.139519894736842\\
3.91	-0.138636105263158\\
3.92	-0.137634631578947\\
3.93	-0.136738263157895\\
3.94	-0.135728157894737\\
3.95	-0.134820368421053\\
3.96	-0.133803157894737\\
3.97	-0.132885736842105\\
3.98	-0.131862368421053\\
3.99	-0.130952052631579\\
4	-0.129915736842105\\
4.01	-0.128881736842105\\
4.02	-0.127889684210526\\
4.03	-0.126860157894737\\
4.04	-0.125791736842105\\
4.05	-0.124813263157895\\
4.06	-0.123794473684211\\
4.07	-0.122845315789474\\
4.08	-0.121821263157895\\
4.09	-0.120846789473684\\
4.1	-0.119827789473684\\
4.11	-0.11883\\
4.12	-0.117817684210526\\
4.13	-0.116849473684211\\
4.14	-0.115843894736842\\
4.15	-0.114857894736842\\
4.16	-0.113861105263158\\
4.17	-0.112916894736842\\
4.18	-0.111910315789474\\
4.19	-0.110965473684211\\
4.2	-0.110080947368421\\
4.21	-0.109081\\
4.22	-0.108196747368421\\
4.23	-0.107301652631579\\
4.24	-0.106368657894737\\
4.25	-0.105422268421053\\
4.26	-0.104462642105263\\
4.27	-0.103523563157895\\
4.28	-0.102593636842105\\
4.29	-0.101655521052632\\
4.3	-0.1007551\\
4.31	-0.0998200368421053\\
4.32	-0.0988981157894737\\
4.33	-0.0979698947368421\\
4.34	-0.0970755210526316\\
4.35	-0.0961553842105263\\
4.36	-0.0952322157894737\\
4.37	-0.0943247578947368\\
4.38	-0.0934256315789474\\
4.39	-0.0925320315789474\\
4.4	-0.0916576578947368\\
4.41	-0.0907724315789474\\
4.42	-0.0898850315789474\\
4.43	-0.0890123421052631\\
4.44	-0.0881438\\
4.45	-0.0872885631578947\\
4.46	-0.0864328052631579\\
4.47	-0.0855937052631579\\
4.48	-0.084757\\
4.49	-0.0839268631578947\\
4.5	-0.0831252631578947\\
4.51	-0.0823364894736842\\
4.52	-0.0815431263157895\\
4.53	-0.0807561105263158\\
4.54	-0.0799882842105263\\
4.55	-0.0792381263157895\\
4.56	-0.0784713421052632\\
4.57	-0.0777156263157895\\
4.58	-0.0769712157894737\\
4.59	-0.0762186947368421\\
4.6	-0.0754675736842105\\
4.61	-0.0747313\\
4.62	-0.0739777789473684\\
4.63	-0.0732371736842105\\
4.64	-0.0724336631578947\\
4.65	-0.0716501947368421\\
4.66	-0.0708641210526316\\
4.67	-0.0700898789473684\\
4.68	-0.0693191105263158\\
4.69	-0.0685468052631579\\
4.7	-0.0677761894736842\\
4.71	-0.0670164947368421\\
4.72	-0.0662602842105263\\
4.73	-0.0655022210526316\\
4.74	-0.0647289578947368\\
4.75	-0.0639793947368421\\
4.76	-0.063241747368421\\
4.77	-0.062487447368421\\
4.78	-0.0617562684210526\\
4.79	-0.0610360631578947\\
4.8	-0.0603072052631579\\
4.81	-0.0595988421052632\\
4.82	-0.0589018684210526\\
4.83	-0.0582587894736842\\
4.84	-0.0576176736842105\\
4.85	-0.0569815631578947\\
4.86	-0.0563458894736842\\
4.87	-0.0557074578947368\\
4.88	-0.0550732736842105\\
4.89	-0.0544258210526316\\
4.9	-0.0537888947368421\\
4.91	-0.0531633736842105\\
4.92	-0.0525265736842105\\
4.93	-0.0519001526315789\\
4.94	-0.0512858\\
4.95	-0.0506589\\
4.96	-0.0500420368421053\\
4.97	-0.0494387631578947\\
4.98	-0.0488377736842105\\
4.99	-0.0482432578947368\\
5	-0.0476503894736842\\
5.01	-0.0470610157894737\\
5.02	-0.0464906210526316\\
5.03	-0.0459170157894737\\
5.04	-0.0453344947368421\\
5.05	-0.0447734421052631\\
5.06	-0.0442236526315789\\
5.07	-0.0436597421052631\\
5.08	-0.0431034368421053\\
5.09	-0.0425623157894737\\
5.1	-0.0420213789473684\\
5.11	-0.0414875263157895\\
5.12	-0.0409579421052632\\
5.13	-0.0404291210526316\\
5.14	-0.0399161684210526\\
5.15	-0.0394001894736842\\
5.16	-0.0388731473684211\\
5.17	-0.0383514052631579\\
5.18	-0.0378449578947368\\
5.19	-0.0373425894736842\\
5.2	-0.0368342\\
5.21	-0.0363269\\
5.22	-0.0358345157894737\\
5.23	-0.0353403\\
5.24	-0.0348363894736842\\
5.25	-0.0343381736842105\\
5.26	-0.0338580473684211\\
5.27	-0.0333713473684211\\
5.28	-0.0328709947368421\\
5.29	-0.0323807315789474\\
5.3	-0.0318931315789474\\
5.31	-0.0314069736842105\\
5.32	-0.0309273\\
5.33	-0.0304530368421053\\
5.34	-0.0299867368421053\\
5.35	-0.0295248052631579\\
5.36	-0.0290667578947368\\
5.37	-0.0286128894736842\\
5.38	-0.0281601263157895\\
5.39	-0.0277092157894737\\
5.4	-0.0272658157894737\\
5.41	-0.0268286157894737\\
5.42	-0.0263990421052632\\
5.43	-0.025974247368421\\
5.44	-0.0255531947368421\\
5.45	-0.0251360526315789\\
5.46	-0.0247322842105263\\
5.47	-0.0243370894736842\\
5.48	-0.0239415526315789\\
5.49	-0.0235607315789474\\
5.5	-0.0231832052631579\\
5.51	-0.0227977315789474\\
5.52	-0.0224169578947368\\
5.53	-0.0220509473684211\\
5.54	-0.0216885578947368\\
5.55	-0.0213184\\
5.56	-0.0209539157894737\\
5.57	-0.0206035894736842\\
5.58	-0.0202556315789474\\
5.59	-0.0199015315789474\\
5.6	-0.0195529052631579\\
5.61	-0.0192187105263158\\
5.62	-0.0188874526315789\\
5.63	-0.0185497210526316\\
5.64	-0.0182171789473684\\
5.65	-0.0178986315789474\\
5.66	-0.0175828842105263\\
5.67	-0.0172610789473684\\
5.68	-0.0169444105263158\\
5.69	-0.0166412789473684\\
5.7	-0.0163408105263158\\
5.71	-0.0160347578947368\\
5.72	-0.0157335578947368\\
5.73	-0.0154454263157895\\
5.74	-0.0151601210526316\\
5.75	-0.0148692315789474\\
5.76	-0.0145830526315789\\
5.77	-0.0143095789473684\\
5.78	-0.0140388052631579\\
5.79	-0.0137627842105263\\
5.8	-0.0134913052631579\\
5.81	-0.0132321736842105\\
5.82	-0.0129756315789474\\
5.83	-0.0127140684210526\\
5.84	-0.0124569263157895\\
5.85	-0.0122117947368421\\
5.86	-0.0119690005263158\\
5.87	-0.011721587368421\\
5.88	-0.0114784042105263\\
5.89	-0.01124673\\
5.9	-0.0110172363157895\\
5.91	-0.0107832942105263\\
5.92	-0.0105435582352941\\
5.93	-0.010315646\\
5.94	-0.0100838761538462\\
5.95	-0.00986554454545454\\
5.96	-0.00964049888888889\\
5.97	-0.00943201285714286\\
5.98	-0.009210216\\
5.99	-0.00901260333333333\\
6	-0.0087495\\
};
\end{groupplot}
\end{tikzpicture}%
